Layered Graph Security Games

Security games model strategic interactions in adversarial real-world applications. Such applications often involve extremely large but highly structured strategy sets (e.g., selecting a distribution over all patrol routes in a given graph). In this paper, we represent each player's strategy space using a layered graph whose paths represent an exponentially large strategy space. Our formulation entails not only classic pursuit-evasion games, but also other security games, such as those modeling anti-terrorism and logistical interdiction. We study two-player zero-sum games under two distinct utility models: linear and binary utilities. We show that under linear utilities, Nash equilibrium can be computed in polynomial time, while binary utilities may lead to situations where even computing a best-response is computationally intractable. To this end, we propose a practical algorithm based on incremental strategy generation and mixed integer linear programs. We show through extensive experiments that our algorithm efficiently computes $\epsilon$-equilibrium for many games of interest. We find that target values and graph structure often have a larger influence on running times as compared to the size of the graph per se.

==> figs/e_bipu_grid.tex <==
\begin{tikzpicture}[scale=\fscale]
\pgfplotsset{compat=1.3}
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    title={\titfont \bf Pursuit-evasion on grid world},
    % title={Game on a grid},
    xlabel={\gamesizelabel},
    ylabel={\computationlabel},
    label style={font=\labfont},
    tick label style={font=\tickfont},
    ylabel style={align=center},
    % legend pos=outer south east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    ytick pos=left,
    ymin = 0.7,
    ymax = 90000,
    % log ticks with fixed point,
    mark size=\fmarksize,  
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

% \legend{Linear program, Double oracle, DO + limit 1.0}
\addplot[color=black,mark=\lpmark,error bars/.cd,y dir=both, y explicit]
coordinates {
(1218.25, 8.12875) += (0, 0.8612914669677325) -= (0, 0.8612914669677325)
(4690.7, 36.559) += (0, 3.564506027799956) -= (0, 3.564506027799956)
(18341.333333333332, 563.8659999999999) += (0, 70.9325523081778) -= (0, 70.9325523081778)
(75720.26315789473, 10477.111578947368) += (0, 1214.5436230572066) -= (0, 1214.5436230572066)
};\label{bipu:grid:lp}
\addplot[color=black,mark=\domark,error bars/.cd,y dir=both, y explicit]
coordinates {
(1218.25, 2.7549999999999994) += (0, 0.32528009907945926) -= (0, 0.32528009907945926)
(4690.7, 2.978) += (0, 0.45839284462129204) -= (0, 0.45839284462129204)
(18341.333333333332, 6.319333333333333) += (0, 1.8437052410493973) -= (0, 1.8437052410493973)
(75720.26315789473, 25.18157894736842) += (0, 4.4508397435651785) -= (0, 4.4508397435651785)
(316726.05263157893, 128.48105263157896) += (0, 21.66028320127636) -= (0, 21.66028320127636)
(1332211.6315789474, 622.1368421052633) += (0, 94.46723676316675) -= (0, 94.46723676316675)
(5626509.2105263155, 5489.717894736842) += (0, 1301.3540782532261) -= (0, 1301.3540782532261)
(20802633.545454547, 14144.370909090909) += (0, 3766.157478775816) -= (0, 3766.157478775816)
}; \label{bipu:grid:do}

% SOS
% \addplot[color=black,mark=square*,error bars/.cd,y dir=both, y explicit]
% coordinates {
% (18579.428571428572, 3.661428571428572) += (0, 0.3223400994561884) -= (0, 0.3223400994561884)
% (74154.05, 10.991) += (0, 1.3907084336295732) -= (0, 1.3907084336295732)
% (309773.4, 62.9905) += (0, 9.285241727290169) -= (0, 9.285241727290169)
% (1301483.7, 326.9875) += (0, 58.510038796211795) -= (0, 58.510038796211795)
% (5491216.95, 1594.1750000000002) += (0, 284.4272441550415) -= (0, 284.4272441550415)
% (23245349.8, 9844.643) += (0, 2248.2955869304874) -= (0, 2248.2955869304874)
% };

% limit 2.0
% \addplot[color=black,mark=diamond,error bars/.cd,y dir=both, y explicit]
% coordinates {
% (18579.428571428572, 4.932142857142858) += (0, 0.6948928121718941) -= (0, 0.6948928121718941)
% (74154.05, 29.328000000000003) += (0, 3.9294758321930767) -= (0, 3.9294758321930767)
% (309773.4, 143.85450000000003) += (0, 17.004002508310553) -= (0, 17.004002508310553)
% (1301483.7, 493.2420000000001) += (0, 62.13995766180185) -= (0, 62.13995766180185)
% (5491216.95, 1886.2930000000001) += (0, 328.0490451193798) -= (0, 328.0490451193798)
% (23284716.63157895, 8961.09052631579) += (0, 1855.1791426207055) -= (0, 1855.1791426207055)
% };

\addplot[color=black,mark=\dolmark,error bars/.cd,y dir=both, y explicit]
coordinates {
(1095.5, 4.815) += (0, 3.01281417323144) -= (0, 3.01281417323144)
(4496.333333333333, 2.898888888888889) += (0, 0.17899663868186047) -= (0, 0.17899663868186047)
(18579.428571428572, 5.039285714285714) += (0, 0.6831178234781553) -= (0, 0.6831178234781553)
(74154.05, 27.679000000000002) += (0, 3.252475243645417) -= (0, 3.252475243645417)
(309773.4, 114.98049999999998) += (0, 12.445302611511915) -= (0, 12.445302611511915)
(1301483.7, 353.96000000000004) += (0, 46.857540756952595) -= (0, 46.857540756952595)
(5491216.95, 1751.8444999999997) += (0, 312.01932666901723) -= (0, 312.01932666901723)
(23245349.8, 11646.032) += (0, 2641.2553624420225) -= (0, 2641.2553624420225)
}; \label{bipu:grid:dol}

\end{loglogaxis}

\begin{loglogaxis}[
  axis y line*=right,
  axis x line=none,
  ymin = 0.000007,
  ymax = 0.9,
  % ylabel = {\textcolor{\sizescolor}{Ratio to all paths}},
  legend pos=north west,
  legend columns=\legcols,
  legend style={font=\legfont},
  mark size=\fmarksize,
  label style={font=\labfont},
  tick label style={font=\tickfont},
  % ylabel style={pos=right}
]
\addlegendimage{/pgfplots/refstyle=bipu:grid:lp}\addlegendentry{\lpname}
\addlegendimage{/pgfplots/refstyle=bipu:grid:do}\addlegendentry{\doname}
\addlegendimage{/pgfplots/refstyle=bipu:grid:dol}\addlegendentry{\dolname}

\addplot[color=\sizescolor,mark=\sgmark,error bars/.cd,y dir=both, y explicit]
% \addplot[smooth,mark=*,color=blue]
coordinates {
(1218.25, 0.023136783116676617) += (0, 0.0014232123707259773) -= (0, 0.0014232123707259773)
(4690.7, 0.008360009773112333) += (0, 0.0008981649189390862) -= (0, 0.0008981649189390862)
(18341.333333333332, 0.003241546084559402) += (0, 0.00036826221921117455) -= (0, 0.00036826221921117455)
(75720.26315789473, 0.0014574368466705903) += (0, 0.0001570201588751909) -= (0, 0.0001570201588751909)
(316726.05263157893, 0.0006287133286441903) += (0, 5.257340796489231e-05) -= (0, 5.257340796489231e-05)
(1332211.6315789474, 0.00027884792106495465) += (0, 2.7726609816014805e-05) -= (0, 2.7726609816014805e-05)
(5626509.2105263155, 0.0001175251534375624) += (0, 1.1680336480270165e-05) -= (0, 1.1680336480270165e-05)
(20802633.545454547, 4.0705678912562396e-05) += (0, 5.06259993827696e-06) -= (0, 5.06259993827696e-06)
}; \addlegendentry{\subgamename}

\addplot[color=\sizescolor,mark=\spmark,error bars/.cd,y dir=both, y explicit]
% \addplot[smooth,mark=*]
coordinates {
(1218.25, 0.003903423293885401) += (0, 0.0006376284522985141) -= (0, 0.0006376284522985141)
(4690.7, 0.0020861617197999774) += (0, 0.00044439423347570397) -= (0, 0.00044439423347570397)
(18341.333333333332, 0.000781361022546474) += (0, 0.00011951219912234135) -= (0, 0.00011951219912234135)
(75720.26315789473, 0.00038921278593182575) += (0, 5.7639044056397265e-05) -= (0, 5.7639044056397265e-05)
(316726.05263157893, 0.0001960667960398447) += (0, 2.4977721702925037e-05) -= (0, 2.4977721702925037e-05)
(1332211.6315789474, 9.732805372611934e-05) += (0, 1.0644499264695235e-05) -= (0, 1.0644499264695235e-05)
(5626509.2105263155, 4.2371483871208446e-05) += (0, 4.750220898037465e-06) -= (0, 4.750220898037465e-06)
(20802633.545454547, 1.4569235083147282e-05) += (0, 1.926230683596864e-06) -= (0, 1.926230683596864e-06)
}; \addlegendentry{\supportname}


\end{loglogaxis}

\end{tikzpicture}


==> figs/e_bipu_grid_gap.tex <==
% \def\fscale{0.4}
% \def\fmarksize{3pt}
% \def\labfont{\huge} 
% \def\tickfont{\LARGE}
% \def\titfont{\Huge}
% \def\legfont{\normalsize}
% \def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\begin{semilogyaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    xlabel={Runtime [s]},
    xlabel style={yshift = -.2cm},
    ylabel style={align=center, yshift = .4cm},
    ylabel={Equilibrium gap},
    legend pos=north east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    xtick pos=bottom,
    label style={font=\labfont},
    tick label style={font=\tickfont},
    xticklabel={$\pgfmathparse{mod(\ticknum+1,2)==0?int(2000*(\ticknum-1)):}{\pgfmathresult}$},
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/sci, font=\tickfont}  
]

\legend{Pursuit-evasion on grid world}
\addplot[color=black, axis x line*        = bottom] table [y=gap, x=time]{
% \begin{filecontents}{gaps.log}
g idx time gap
gap 0 0.060460567474365234 9.0
gap 1 0.0900411605834961 9.0
gap 2 0.1240532398223877 9.0
gap 3 0.16269397735595703 9.0
gap 4 0.19452643394470215 9.0
gap 5 0.2255535125732422 9.0
gap 6 0.258777379989624 9.0
gap 7 0.3132517337799072 8.595829991980754
gap 8 0.3643074035644531 5.673267326732672
gap 9 0.45470762252807617 7.124999999999999
gap 10 0.8201844692230225 6.46757322175732
gap 11 1.149228572845459 6.49381188118812
gap 12 1.3695895671844482 8.4375
gap 13 1.4843688011169434 6.2042755344418055
gap 14 1.5733327865600586 7.384615384615385
gap 15 1.7723944187164307 6.136783733826251
gap 16 1.8791799545288086 5.88235294117647
gap 17 2.379690170288086 5.874283991558636
gap 18 2.6757402420043945 8.0
gap 19 3.221571922302246 5.557377049180351
gap 20 3.6456215381622314 5.8970792767732965
gap 21 3.7455573081970215 6.176470588235294
gap 22 4.29327392578125 5.153034300791562
gap 23 4.718374013900757 5.303370786516855
gap 24 5.0735321044921875 4.5
gap 25 5.145415306091309 3.6800000000000006
gap 26 5.651209592819214 4.163934426229509
gap 27 6.578512191772461 4.624509419152271
gap 28 7.256098985671997 3.6310679611650487
gap 29 7.639972925186157 6.305084745762709
gap 30 7.989605188369751 4.557446808510639
gap 31 8.382192373275757 3.4937528921795478
gap 32 9.043083906173706 3.6399534273044827
gap 33 10.00612187385559 4.005600480041148
gap 34 10.660941123962402 3.7979539641943747
gap 35 11.128910303115845 3.2469547011800586
gap 36 12.056172370910645 3.5527045769764234
gap 37 13.231170177459717 3.320937741613567
gap 38 13.906503200531006 3.240641711229949
gap 39 14.918729782104492 3.318002322880366
gap 40 15.63479232788086 4.207755134406462
gap 41 16.235862016677856 3.196933025404162
gap 42 16.77869939804077 3.7441176470588236
gap 43 17.848974466323853 3.028830323060589
gap 44 19.151167631149292 2.846895627782356
gap 45 20.39871573448181 2.9475699523496965
gap 46 21.052998065948486 3.326333780979117
gap 47 23.183922290802002 2.682144389924484
gap 48 25.42699098587036 2.4355255314921562
gap 49 27.935301542282104 2.6705884063927385
gap 50 30.962192058563232 2.0008359841588064
gap 51 32.91265559196472 2.7459046375776763
gap 52 35.72567534446716 2.300504621546345
gap 53 37.88240194320679 2.614198473958548
gap 54 39.272830963134766 3.027360626086776
gap 55 42.88699555397034 2.0519780458218273
gap 56 44.74223804473877 2.9328976735283536
gap 57 47.35660099983215 2.7347701331758962
gap 58 49.31012487411499 2.3565390507037236
gap 59 51.62982368469238 2.2176578090294576
gap 60 55.10993528366089 1.735742913176817
gap 61 58.55625510215759 2.323638624929508
gap 62 61.860249757766724 2.148569924873427
gap 63 64.72513699531555 2.1472676233439074
gap 64 68.03053069114685 1.9837754239948113
gap 65 71.67377805709839 1.8395173963659603
gap 66 74.15500044822693 2.214749325648409
gap 67 78.48342204093933 2.0212828594840513
gap 68 81.55516338348389 1.9751595683483343
gap 69 85.73024034500122 1.836374592787827
gap 70 89.84209775924683 1.9294036828122962
gap 71 93.04562211036682 1.7502604554869041
gap 72 96.33664917945862 1.8716325732829207
gap 73 100.16106963157654 1.9064863752911965
gap 74 106.2312867641449 1.5712095939941078
gap 75 110.17663168907166 1.6658247303434681
gap 76 115.91020822525024 1.5978422987890903
gap 77 121.48680281639099 1.3104256277748298
gap 78 127.45808672904968 1.4827610953689279
gap 79 134.90812873840332 1.2209650604352582
gap 80 140.091313123703 1.6403133957849603
gap 81 144.4039933681488 1.4608991124991313
gap 82 149.40423822402954 1.5074195390332399
gap 83 155.8898093700409 1.2041602733431338
gap 84 160.77934098243713 1.226496681307733
gap 85 166.51831126213074 1.3805157953749374
gap 86 170.81908249855042 1.3137408939467532
gap 87 176.89694213867188 1.352585365028597
gap 88 181.2448287010193 1.6426540071316929
gap 89 187.8640558719635 1.3229003846764984
gap 90 193.62873244285583 1.3705793424995765
gap 91 201.2243378162384 1.0581511801511443
gap 92 208.57179927825928 1.0571470379817933
gap 93 215.39207530021667 0.9410267252723106
gap 94 221.16760873794556 1.2229756983453806
gap 95 227.2712745666504 1.0519236535771022
gap 96 233.5390486717224 1.327649405336473
gap 97 237.66031408309937 1.3094886699569992
gap 98 244.66227889060974 1.2156331898332997
gap 99 250.63544058799744 1.192848731523667
gap 100 258.2578926086426 1.1140413449887419
gap 101 267.46478295326233 0.9317161925713338
gap 102 275.0010395050049 0.9597392390395054
gap 103 282.06601190567017 1.1380134182075112
gap 104 288.61942291259766 0.9313207817604603
gap 105 296.3475377559662 0.9954317877450061
gap 106 304.70397448539734 1.0216695253598447
gap 107 314.054283618927 1.0687742641533582
gap 108 320.1712546348572 1.0189999677682176
gap 109 327.21836400032043 0.9574399454163629
gap 110 334.29942321777344 0.9705116590554796
gap 111 344.3135998249054 0.8876453401359754
gap 112 351.99835753440857 0.9718927258423848
gap 113 357.88718819618225 0.9050632486970303
gap 114 372.4869782924652 1.0323670367544606
gap 115 378.74774718284607 0.969784760597272
gap 116 386.21905159950256 1.0384021508391434
gap 117 393.54750657081604 1.066746606820292
gap 118 399.39856457710266 1.042643996244756
gap 119 407.54295659065247 1.0168392489731444
gap 120 414.6039412021637 0.8782965583261522
gap 121 422.65574169158936 1.0645602419847577
gap 122 434.1056637763977 0.9144030418975335
gap 123 443.54164361953735 0.9761194927693095
gap 124 454.4533076286316 0.8921550912290144
gap 125 464.4164950847626 0.8809707246781358
gap 126 471.8464078903198 0.8187951470083705
gap 127 480.53852438926697 0.8041748622425082
gap 128 488.3833622932434 0.8458319783934618
gap 129 495.9943974018097 0.7921146712633016
gap 130 506.40904712677 0.7825303823003376
gap 131 516.6715316772461 0.6492830423440257
gap 132 526.5213122367859 0.708405050953945
gap 133 544.1376206874847 0.6880018158885282
gap 134 555.5764102935791 0.6662461104068846
gap 135 567.8916945457458 0.629077580820292
gap 136 579.4843902587891 0.6703800884436939
gap 137 591.9192097187042 0.6500007306291344
gap 138 600.6836333274841 0.8214625232721673
gap 139 612.0649728775024 0.6838693809986367
gap 140 621.1791651248932 0.6005299868065794
gap 141 636.2122640609741 0.5819340487493365
gap 142 649.3939914703369 0.5665441100656086
gap 143 661.5850093364716 0.5871869589703111
gap 144 674.3234593868256 0.6472515493780042
gap 145 690.0868511199951 0.5818575759200542
gap 146 701.8889153003693 0.6343392548132112
gap 147 712.2055017948151 0.6046440468889562
gap 148 723.3112280368805 0.8551115774831013
gap 149 738.5838265419006 0.6303933902085301
gap 150 748.4786221981049 0.6924506896124516
gap 151 757.841001033783 0.5016158876924752
gap 152 776.8794209957123 0.6102050735807651
gap 153 788.1785895824432 0.6212259140753282
gap 154 799.8692030906677 0.5634331348082133
gap 155 814.6424527168274 0.6555893386369709
gap 156 826.029979467392 0.6058496055955089
gap 157 840.4293701648712 0.5129749775215009
gap 158 851.5826134681702 0.5932792083986458
gap 159 863.2977824211121 0.46172981473387154
gap 160 879.4292187690735 0.47879923605642194
gap 161 896.6300768852234 0.42866410222145923
gap 162 917.8833153247833 0.5283317385619934
gap 163 931.5023508071899 0.4023325139202294
gap 164 943.7726061344147 0.45060767872440266
gap 165 954.7810380458832 0.46439986563503677
gap 166 970.7670834064484 0.4192656254475624
gap 167 980.5408561229706 0.3809065821868316
gap 168 994.9524967670441 0.3771283052020875
gap 169 1049.1814303398132 0.3862962199389228
gap 170 1072.6020336151123 0.42198322974050395
gap 171 1097.8236019611359 0.4984513192548041
gap 172 1108.9023587703705 0.5536847565735679
gap 173 1129.2099590301514 0.40455473070186
gap 174 1152.0123105049133 0.35868846832613777
gap 175 1170.6440210342407 0.41827751337427
gap 176 1184.343082666397 0.37987397853480775
gap 177 1198.3114013671875 0.41927966949803963
gap 178 1218.0349626541138 0.402444924671153
gap 179 1229.109013557434 0.3291876925013346
gap 180 1318.2553606033325 0.3978121046099501
gap 181 1337.3298032283783 0.3447503387094395
gap 182 1351.3483939170837 0.3299117559449325
gap 183 1369.2475578784943 0.348863114105745
gap 184 1464.2448933124542 0.3991906592249448
gap 185 1487.4929172992706 0.30122777729654526
gap 186 1517.3202683925629 0.3722200199673038
gap 187 1529.7943713665009 0.34402296541535016
gap 188 1553.6716928482056 0.332479954758524
gap 189 1564.7164039611816 0.28048643815893826
gap 190 1659.4941034317017 1.2968356485940467
gap 191 1681.0547888278961 0.3978242311790101
gap 192 1696.4698255062103 0.3941692351269497
gap 193 1713.1361327171326 0.34367513531347527
gap 194 1724.9595985412598 0.3298983093681356
gap 195 1739.2817687988281 0.7641532741299129
gap 196 1760.522456407547 0.5221736540051127
gap 197 1772.011428117752 0.41249365654043935
gap 198 1787.4729688167572 0.284560024310907
gap 199 1803.7266373634338 0.23153454112717942
gap 200 1817.415206193924 0.2804356355118287
gap 201 1829.6496982574463 0.37793775092874604
gap 202 1849.65615940094 0.32602000043663093
gap 203 1950.1366045475006 0.3474461577852068
gap 204 1973.7827579975128 0.3164924398145157
gap 205 1999.9905200004578 0.23153993809184126
gap 206 2016.0691924095154 0.2232191481915109
gap 207 2033.3960239887238 0.22305986124026944
gap 208 2048.518613576889 0.2536440887283309
gap 209 2077.020480632782 0.2563451586533141
gap 210 2104.5264716148376 0.29846814551196665
gap 211 2116.7782509326935 0.2332492409269582
gap 212 2133.607393026352 0.2416545756129862
gap 213 2234.97510266304 0.22178127844393725
gap 214 2331.695468902588 0.3450110281854224
gap 215 2346.3320727348328 0.19888142561060285
gap 216 2364.6071484088898 0.2651063232460906
gap 217 2394.2555017471313 0.2149256811767346
gap 218 2422.6671216487885 0.26851708393931695
gap 219 2437.1157495975494 0.21642703432822863
gap 220 2465.070030450821 0.328508106608588
gap 221 2569.07133769989 0.25180066696138503
gap 222 2587.737078666687 0.18629114831288085
gap 223 2617.5559005737305 0.28824380592515997
gap 224 2635.5862543582916 0.2658043169790263
gap 225 2653.9562680721283 0.24188574929139683
gap 226 2758.0854258537292 0.21704678239960096
gap 227 2862.078142642975 0.21741300716491185
gap 228 2877.769227743149 0.15565217746652404
gap 229 2911.0021164417267 0.20117033272761287
gap 230 3008.3143587112427 0.2242861847243134
gap 231 3021.5851187705994 0.14380693025387004
gap 232 3042.392640352249 0.1566699581130937
gap 233 3085.165410757065 0.1681837380681115
gap 234 3164.8259704113007 0.15219377621381813
gap 235 3184.423372030258 0.15965058576330815
gap 236 3204.8668427467346 0.16724916078126473
gap 237 3236.477812051773 0.15029096684873267
gap 238 3252.9569096565247 0.15590663888740597
gap 239 3268.85076546669 0.14007371369304078
gap 240 3345.213312149048 0.13644496037404075
gap 241 3364.656273841858 0.1851543131900648
gap 242 3387.890050172806 0.13337940265012538
gap 243 3490.0574333667755 0.1646862000525351
gap 244 3592.1503043174744 0.13162087265493394
gap 245 3653.7857658863068 0.08755155995830322
gap 246 3678.5592465400696 0.12462592861776045
gap 247 3693.6479008197784 0.10131405956303219
gap 248 3725.1742980480194 0.09975393037288693
gap 249 3756.9612872600555 0.08529974505091076
gap 250 3784.6542818546295 0.10487816652570459
gap 251 3845.24165391922 0.07832659238461304
gap 252 3909.805106639862 0.08529708813453851
gap 253 4010.432256937027 0.11000968519984067
gap 254 4083.750235080719 0.07544605472928723
gap 255 4139.1480667591095 0.08344307144227958
gap 256 4287.880724191666 0.0740665729822414
gap 257 4395.351921081543 0.06991282171120794
gap 258 4511.9401071071625 0.061916158324921255
gap 259 4607.887200593948 0.07269679584023425
gap 260 4622.323466539383 0.062367590849280674
gap 261 4653.101831912994 0.07232160560566214
gap 262 4678.311009168625 0.06041828729551124
gap 263 4784.54185628891 0.06552326097386718
gap 264 4891.209662437439 0.07139217723616031
gap 265 5029.826700210571 0.05309342392146288
gap 266 5136.8754098415375 0.04011800431505641
gap 267 5167.914261579514 0.04107005423962473
gap 268 5202.708008289337 0.048762743057106483
gap 269 5231.343168258667 0.052391066737896175
gap 270 5303.2912838459015 0.056913530760330566
gap 271 5345.087065219879 0.04776866926287582
gap 272 5392.763934850693 0.05300963474782616
gap 273 5502.99742102623 0.04543070490086887
gap 274 5594.882196903229 0.048273867168655116
gap 275 5716.5954604148865 0.03417093737109056
gap 276 5829.756816864014 0.05224212587399091
gap 277 5939.9464745521545 0.04063078035303924
gap 278 5995.659114122391 0.028475291064354202
gap 279 6125.265735626221 0.032398476533748166
gap 280 6254.993729829788 0.04522722070733298
gap 281 6295.947397470474 0.047058959416120594
gap 282 6355.129459619522 0.04045568358170737
gap 283 6487.369174003601 0.07125633245189888
gap 284 6526.295582532883 0.06458730695725734
gap 285 6585.314389228821 0.09715132479959365
gap 286 6703.644345521927 0.049321638527437095
gap 287 6724.972729921341 0.03742497480127405
gap 288 6752.706156492233 0.03432800465040753
gap 289 6861.971191644669 0.04135522251856383
gap 290 6989.581510782242 0.0373185436864194
gap 291 7141.027465343475 0.030137008834548062
gap 292 7230.616037845612 0.028631180153057656
gap 293 7363.309233903885 0.03808278529320219
gap 294 7379.852276563644 0.0211904918984942
gap 295 7521.518180608749 0.042529045430629075
gap 296 7556.921222686768 0.02790263019653061
gap 297 7696.995436429977 0.019101695300924426
gap 298 7739.769919157028 0.025714547168046664
gap 299 7780.6267964839935 0.01945849095763208
gap 300 7819.825258731842 0.013041657924873995
gap 301 7930.301201581955 0.008438272715452833
gap 302 8066.200807571411 0.020980759671368254
gap 303 8105.54855632782 0.01280206321313404
gap 304 8135.643803596497 0.012883271843861621
gap 305 8153.625157117844 0.01633794570680802
gap 306 8208.491908073425 0.013495835815693802
gap 307 8250.154981851578 0.015243678763486201
gap 308 8396.682916164398 0.008791974010398107
gap 309 8437.00507903099 0.048418293312868954
gap 310 8610.544462919235 0.016636682017360016
gap 311 8637.560579061508 0.013902966564226737
gap 312 8779.742843389511 0.010353508073537299
gap 313 8953.822734117508 0.008058996200033697
gap 314 9085.638570785522 0.00906139274530382
gap 315 9123.35936164856 0.014483934600555415
gap 316 9158.413653612137 0.011895664191760247
gap 317 9230.823583841324 0.020784619307009145
gap 318 9252.960565567017 0.019172683689228975
gap 319 9334.638557434082 0.04095228412465701
gap 320 9488.692321062088 0.016057996437152333
gap 321 9580.973755121231 0.007777855328527039
gap 322 9658.24895620346 0.007210397155647641
gap 323 9679.755064964294 0.004298929496649784
gap 324 9713.812452077866 0.001019225008931869
% gap 325 9748.79061794281 0.006049308089012939
% gap 326 9784.307868480682 0.07443870826192978
% gap 327 9824.413653612137 0.000529045430629075
};
\end{semilogyaxis}

\begin{semilogyaxis}[axis x line* = top,
                     axis y line = none,
                     % symbolic x coords={0, 100, 200, 300, 400},
                     xticklabels = {100, 200, 300},
                     % xlabel={Iteration},
                     xtick = data,
                     title = {Iteration},
                     title style = {yshift = .5cm,font=\labfont},
                     tick label style={font=\tickfont},
                  ]%
\addplot [draw=none] table[x=time, y=gap]{
g idx time gap
% gap 0 0.060460567474365234 9.0
% gap 50 30.962192058563232 2.0008359841588064
gap 100 258.2578926086426 1.1140413449887419
% gap 150 748.4786221981049 0.6924506896124516
gap 200 1817.415206193924 0.2804356355118287
% gap 250 3784.6542818546295 0.10487816652570459
gap 300 7819.825258731842 0.013041657924873995
};

\end{semilogyaxis}

\end{tikzpicture}

==> figs/e_bipu_grid_runtimes.tex <==
\def\fmarksize{3pt}
\def\labfont{\huge} 
\def\tickfont{\LARGE}
\def\titfont{\Huge}
\def\legfont{\normalsize}
\def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    xlabel={Game size [\# of paths]},
    ylabel style={align=center},
    ylabel={Runtime [s]},
    legend pos=south east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

\legend{Linear program, Double oracle, DO + limit 1.0}
\addplot[color=black,mark=o,error bars/.cd,y dir=both, y explicit]
coordinates {
(1218.25, 8.12875) += (0, 0.8612914669677325) -= (0, 0.8612914669677325)
(4690.7, 36.559) += (0, 3.564506027799956) -= (0, 3.564506027799956)
(18341.333333333332, 563.8659999999999) += (0, 70.9325523081778) -= (0, 70.9325523081778)
(75720.26315789473, 10477.111578947368) += (0, 1214.5436230572066) -= (0, 1214.5436230572066)
};
\addplot[color=black,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(1218.25, 2.7549999999999994) += (0, 0.32528009907945926) -= (0, 0.32528009907945926)
(4690.7, 2.978) += (0, 0.45839284462129204) -= (0, 0.45839284462129204)
(18341.333333333332, 6.319333333333333) += (0, 1.8437052410493973) -= (0, 1.8437052410493973)
(75720.26315789473, 25.18157894736842) += (0, 4.4508397435651785) -= (0, 4.4508397435651785)
(316726.05263157893, 128.48105263157896) += (0, 21.66028320127636) -= (0, 21.66028320127636)
(1332211.6315789474, 622.1368421052633) += (0, 94.46723676316675) -= (0, 94.46723676316675)
(5626509.2105263155, 5489.717894736842) += (0, 1301.3540782532261) -= (0, 1301.3540782532261)
(20802633.545454547, 14144.370909090909) += (0, 3766.157478775816) -= (0, 3766.157478775816)
};

% SOS
% \addplot[color=black,mark=square*,error bars/.cd,y dir=both, y explicit]
% coordinates {
% (18579.428571428572, 3.661428571428572) += (0, 0.3223400994561884) -= (0, 0.3223400994561884)
% (74154.05, 10.991) += (0, 1.3907084336295732) -= (0, 1.3907084336295732)
% (309773.4, 62.9905) += (0, 9.285241727290169) -= (0, 9.285241727290169)
% (1301483.7, 326.9875) += (0, 58.510038796211795) -= (0, 58.510038796211795)
% (5491216.95, 1594.1750000000002) += (0, 284.4272441550415) -= (0, 284.4272441550415)
% (23245349.8, 9844.643) += (0, 2248.2955869304874) -= (0, 2248.2955869304874)
% };

% limit 2.0
% \addplot[color=black,mark=diamond,error bars/.cd,y dir=both, y explicit]
% coordinates {
% (18579.428571428572, 4.932142857142858) += (0, 0.6948928121718941) -= (0, 0.6948928121718941)
% (74154.05, 29.328000000000003) += (0, 3.9294758321930767) -= (0, 3.9294758321930767)
% (309773.4, 143.85450000000003) += (0, 17.004002508310553) -= (0, 17.004002508310553)
% (1301483.7, 493.2420000000001) += (0, 62.13995766180185) -= (0, 62.13995766180185)
% (5491216.95, 1886.2930000000001) += (0, 328.0490451193798) -= (0, 328.0490451193798)
% (23284716.63157895, 8961.09052631579) += (0, 1855.1791426207055) -= (0, 1855.1791426207055)
% };

\addplot[color=black,mark=triangle,error bars/.cd,y dir=both, y explicit]
coordinates {
(1095.5, 4.815) += (0, 3.01281417323144) -= (0, 3.01281417323144)
(4496.333333333333, 2.898888888888889) += (0, 0.17899663868186047) -= (0, 0.17899663868186047)
(18579.428571428572, 5.039285714285714) += (0, 0.6831178234781553) -= (0, 0.6831178234781553)
(74154.05, 27.679000000000002) += (0, 3.252475243645417) -= (0, 3.252475243645417)
(309773.4, 114.98049999999998) += (0, 12.445302611511915) -= (0, 12.445302611511915)
(1301483.7, 353.96000000000004) += (0, 46.857540756952595) -= (0, 46.857540756952595)
(5491216.95, 1751.8444999999997) += (0, 312.01932666901723) -= (0, 312.01932666901723)
(23245349.8, 11646.032) += (0, 2641.2553624420225) -= (0, 2641.2553624420225)
};

\end{loglogaxis}
\end{tikzpicture}


==> figs/e_bipu_grid_sizes.tex <==
% \def\fscale{0.4}
% \def\fmarksize{3pt}
% \def\labfont{\huge} 
% \def\tickfont{\LARGE}
% \def\titfont{\Huge}
% \def\legfont{\normalsize}
% \def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\pgfplotsset{compat=1.3}
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    title={\titfont \bf Pursuit-evasion on grid world},
    % title={Game on a grid},
    xlabel={\gamesizelabel},
    % ylabel={\computationlabel},
    ylabel={\sparsitylabel},
    label style={font=\labfont},
    tick label style={font=\tickfont},
    ylabel style={align=center},
    % legend pos=north east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    ytick pos=left,
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

% \legend{Subgame size ratio, Support size ratio}
\addplot[color=black,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
(1218.25, 0.023136783116676617) += (0, 0.0014232123707259773) -= (0, 0.0014232123707259773)
(4690.7, 0.008360009773112333) += (0, 0.0008981649189390862) -= (0, 0.0008981649189390862)
(18341.333333333332, 0.003241546084559402) += (0, 0.00036826221921117455) -= (0, 0.00036826221921117455)
(75720.26315789473, 0.0014574368466705903) += (0, 0.0001570201588751909) -= (0, 0.0001570201588751909)
(316726.05263157893, 0.0006287133286441903) += (0, 5.257340796489231e-05) -= (0, 5.257340796489231e-05)
(1332211.6315789474, 0.00027884792106495465) += (0, 2.7726609816014805e-05) -= (0, 2.7726609816014805e-05)
(5626509.2105263155, 0.0001175251534375624) += (0, 1.1680336480270165e-05) -= (0, 1.1680336480270165e-05)
(20802633.545454547, 4.0705678912562396e-05) += (0, 5.06259993827696e-06) -= (0, 5.06259993827696e-06)
}; \label{plot_one}
\addplot[color=black,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(1218.25, 0.003903423293885401) += (0, 0.0006376284522985141) -= (0, 0.0006376284522985141)
(4690.7, 0.0020861617197999774) += (0, 0.00044439423347570397) -= (0, 0.00044439423347570397)
(18341.333333333332, 0.000781361022546474) += (0, 0.00011951219912234135) -= (0, 0.00011951219912234135)
(75720.26315789473, 0.00038921278593182575) += (0, 5.7639044056397265e-05) -= (0, 5.7639044056397265e-05)
(316726.05263157893, 0.0001960667960398447) += (0, 2.4977721702925037e-05) -= (0, 2.4977721702925037e-05)
(1332211.6315789474, 9.732805372611934e-05) += (0, 1.0644499264695235e-05) -= (0, 1.0644499264695235e-05)
(5626509.2105263155, 4.2371483871208446e-05) += (0, 4.750220898037465e-06) -= (0, 4.750220898037465e-06)
(20802633.545454547, 1.4569235083147282e-05) += (0, 1.926230683596864e-06) -= (0, 1.926230683596864e-06)
}; \label{plot_two}


% DO + limit
\addplot[color=\minnewaskaexpcolor,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
(1095.5, 0.0260063408797304) += (0, 0.0017717253119821932) -= (0, 0.0017717253119821932)
(4496.333333333333, 0.009090399471429292) += (0, 0.0004986577766935102) -= (0, 0.0004986577766935102)
(18579.428571428572, 0.0029462706018502836) += (0, 0.00041017087018517415) -= (0, 0.00041017087018517415)
(74154.05, 0.0016342301669724155) += (0, 0.00010049903029231217) -= (0, 0.00010049903029231217)
(309773.4, 0.0007442625833940139) += (0, 4.577354207626687e-05) -= (0, 4.577354207626687e-05)
(1301483.7, 0.00030643688923782085) += (0, 1.996225811799811e-05) -= (0, 1.996225811799811e-05)
(5491216.95, 0.00013843324943026343) += (0, 1.1906850218274654e-05) -= (0, 1.1906850218274654e-05)
(23245349.8, 6.275886380062369e-05) += (0, 6.056078256004004e-06) -= (0, 6.056078256004004e-06)
};

\addplot[color=\minnewaskaexpcolor,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(1095.5, 0.0036646600842490627) += (0, 0.00042230640732529654) -= (0, 0.00042230640732529654)
(4496.333333333333, 0.002109064559457439) += (0, 0.00020348794541698263) -= (0, 0.00020348794541698263)
(18579.428571428572, 0.0006891941146467264) += (0, 0.00012180503606582812) -= (0, 0.00012180503606582812)
(74154.05, 0.00046287146245581323) += (0, 4.087830316240969e-05) -= (0, 4.087830316240969e-05)
(309773.4, 0.0002544296975506981) += (0, 1.9666803089496127e-05) -= (0, 1.9666803089496127e-05)
(1301483.7, 0.00011390074738469453) += (0, 1.0081531913826484e-05) -= (0, 1.0081531913826484e-05)
(5491216.95, 4.774635665242332e-05) += (0, 4.762864280844832e-06) -= (0, 4.762864280844832e-06)
(23245349.8, 1.9332146084757142e-05) += (0, 2.0447882919878004e-06) -= (0, 2.0447882919878004e-06)
};

\end{loglogaxis}

\begin{semilogxaxis}[
  axis y line*=right,
  axis x line=none,
  ymax=1800,
  % ylabel = {\textcolor{\sizescolor}{Number of edges}},
  legend pos=north east,
  label style={font=\labfont},
  tick label style={font=\tickfont},
  legend columns=3
]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{\subgamename}
\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{\supportname}
\addplot[smooth,mark=*,\sizescolor]
  coordinates{
(1218.25, 253.25)
(4690.7, 387.1)
(18341.333333333332, 553.9333333333333)
(75720.26315789473, 743.421052631579)
(316726.05263157893, 936.8421052631579)
(1332211.6315789474, 1130.4736842105262)
(5626509.2105263155, 1324.1052631578948)
(20802633.545454547, 1495.7272727272727)
}; \addlegendentry{\graphsizename}
\end{semilogxaxis}
\end{tikzpicture}


==> figs/e_bipu_osm.tex <==
\begin{tikzpicture}[scale=\fscale]
\pgfplotsset{compat=1.3}
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    title={\titfont \bf Pursuit-evasion on Manhattan},
    % title={Game on a grid},
    % xlabel={Game size [\# of paths]},
    xlabel={\gamesizelabel},
    ylabel={\computationlabel},
    ylabel style={align=center},
    % ylabel={Runtime [s]},
    % legend pos=outer south east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    ytick pos=left,
    ymin = 1.5,
    ymax = 180000,
    label style={font=\labfont},
    tick label style={font=\tickfont},
    % label style={font=\labfont},
    % tick label style={font=\tickfont},  
    % log ticks with fixed point,
    mark size=\fmarksize,
    % legend columns=\legcols,
]

% \legend{Linear program, Double oracle, DO + limit 1.0}
\addplot[color=black,mark=\lpmark,error bars/.cd,y dir=both, y explicit]
coordinates {
(1342.0, 7.378) += (0, 0.26521351874728366) -= (0, 0.26521351874728366)
(3206.0, 23.350000000000005) += (0, 0.13371611720357424) -= (0, 0.13371611720357424)
(7824.0, 119.92050000000002) += (0, 0.5224292825475594) -= (0, 0.5224292825475594)
(19568.0, 799.2170000000001) += (0, 6.239065344137777) -= (0, 6.239065344137777)
(50088.0, 5723.7495) += (0, 36.632341358530375) -= (0, 36.632341358530375)

};\label{bipu:osm:lp}

\addplot[color=black,mark=\domark,error bars/.cd,y dir=both, y explicit]
coordinates {
(1342.0, 15.148499999999999) += (0, 5.396439239028482) -= (0, 5.396439239028482)
(3206.0, 7.487499999999999) += (0, 0.5535891859873214) -= (0, 0.5535891859873214)
(7824.0, 12.411000000000001) += (0, 1.0849717192530628) -= (0, 1.0849717192530628)
(19568.0, 31.002499999999998) += (0, 4.696211624109485) -= (0, 4.696211624109485)
(50088.0, 56.55000000000001) += (0, 7.188269318095537) -= (0, 7.188269318095537)
(130714.0, 125.86549999999997) += (0, 13.811735770236922) -= (0, 13.811735770236922)
(346464.0, 272.38200000000006) += (0, 26.90784215174375) -= (0, 26.90784215174375)
(930446.0, 536.2605000000001) += (0, 55.11270811745212) -= (0, 55.11270811745212)
(2529336.0, 1182.9540000000002) += (0, 158.97642549397727) -= (0, 158.97642549397727)
(6959182.0, 3290.0960000000005) += (0, 509.95668550759757) -= (0, 509.95668550759757)
(19380428.0, 10142.5805) += (0, 1610.8069208061816) -= (0, 1610.8069208061816)
(54615200.0, 17736.013684210528) += (0, 2070.378687199109) -= (0, 2070.378687199109)
}; \label{bipu:osm:do}

\addplot[color=black,mark=\dolmark,error bars/.cd,y dir=both, y explicit]
coordinates {
(1342.0, 8.303) += (0, 3.2152546023440722) -= (0, 3.2152546023440722)
(3206.0, 8.093500000000002) += (0, 0.6056476633367481) -= (0, 0.6056476633367481)
(7824.0, 12.372) += (0, 1.0036474533053503) -= (0, 1.0036474533053503)
(19568.0, 26.127500000000005) += (0, 3.3529635654227787) -= (0, 3.3529635654227787)
(50088.0, 47.90599999999999) += (0, 5.254391015842694) -= (0, 5.254391015842694)
(130714.0, 83.84700000000001) += (0, 9.8642044814892) -= (0, 9.8642044814892)
(346464.0, 152.91699999999997) += (0, 16.367301679359304) -= (0, 16.367301679359304)
(930446.0, 253.88100000000003) += (0, 24.411531549227863) -= (0, 24.411531549227863)
(2529336.0, 444.38149999999996) += (0, 44.82204478340751) -= (0, 44.82204478340751)
(6959182.0, 826.7955000000002) += (0, 91.31268099654241) -= (0, 91.31268099654241)
(19380428.0, 1620.4299999999998) += (0, 236.6039331256484) -= (0, 236.6039331256484)
(54615200.0, 2526.3744999999994) += (0, 238.65211163232098) -= (0, 238.65211163232098)
(155646044.0, 5764.741) += (0, 738.4340716361245) -= (0, 738.4340716361245)
(448200828.0, 8554.13625) += (0, 805.4288223807008) -= (0, 805.4288223807008)
}; \label{bipu:osm:dol}

\end{loglogaxis}

\begin{loglogaxis}[
  axis y line*=right,
  axis x line=none,
  % ymin = 1.0,
  % ymax = 200000,
  scaled ticks=false,
  ymin = 0.0000015,
  ymax = 0.18,
  % ylabel = {\textcolor{\sizescolor}{Ratio to all paths}},
  legend pos=north west,
  legend columns=\legcols,
  legend style={font=\legfont},
  mark size=\fmarksize,
  label style={font=\labfont},
  tick label style={font=\tickfont}  
  % ylabel style={pos=right}
]
\addlegendimage{/pgfplots/refstyle=bipu:osm:lp}\addlegendentry{\lpname}
\addlegendimage{/pgfplots/refstyle=bipu:osm:do}\addlegendentry{\doname}
\addlegendimage{/pgfplots/refstyle=bipu:osm:dol}\addlegendentry{\dolname}

\addplot[color=\sizescolor,mark=\sgmark,error bars/.cd,y dir=both, y explicit]
% \addplot[smooth,mark=*,color=blue]
coordinates {
(1342.0, 0.02738450074515648) += (0, 0.0010715140763854296) -= (0, 0.0010715140763854296)
(3206.0, 0.015018714909544604) += (0, 0.0006300682149836946) -= (0, 0.0006300682149836946)
(7824.0, 0.007866820040899798) += (0, 0.00030295157461421855) -= (0, 0.00030295157461421855)
(19568.0, 0.004400040883074408) += (0, 0.00027985570929567875) -= (0, 0.00027985570929567875)
(50088.0, 0.0022310733109726882) += (0, 0.00014152075175685725) -= (0, 0.00014152075175685725)
(130714.0, 0.0011601664703092247) += (0, 5.7823117806696214e-05) -= (0, 5.7823117806696214e-05)
(346464.0, 0.0005514281426064469) += (0, 2.6647834929202172e-05) -= (0, 2.6647834929202172e-05)
(930446.0, 0.00026170245237230313) += (0, 1.3799401006276844e-05) -= (0, 1.3799401006276844e-05)
(2529336.0, 0.00012305601153820607) += (0, 6.8222632847823985e-06) -= (0, 6.8222632847823985e-06)
(6959182.0, 5.663021889641628e-05) += (0, 3.484839229517093e-06) -= (0, 3.484839229517093e-06)
(19380428.0, 2.6150093279673704e-05) += (0, 1.6097888753921267e-06) -= (0, 1.6097888753921267e-06)
(54615200.0, 1.0810562858537163e-05) += (0, 4.97475813662821e-07) -= (0, 4.97475813662821e-07)
}; \addlegendentry{\subgamename}

\addplot[color=\sizescolor,mark=\spmark,error bars/.cd,y dir=both, y explicit]
% \addplot[smooth,mark=*]
coordinates {
(1342.0, 0.008941877794336809) += (0, 0.00024773098591817017) -= (0, 0.00024773098591817017)
(3206.0, 0.0044915782907049276) += (0, 0.00020541080631207342) -= (0, 0.00020541080631207342)
(7824.0, 0.0021344580777096114) += (0, 0.0001288503179749068) -= (0, 0.0001288503179749068)
(19568.0, 0.0012699304987735078) += (0, 9.761791548716775e-05) -= (0, 9.761791548716775e-05)
(50088.0, 0.0006338843635202044) += (0, 4.5293009706250616e-05) -= (0, 4.5293009706250616e-05)
(130714.0, 0.0002930061049313768) += (0, 2.1928880283399275e-05) -= (0, 2.1928880283399275e-05)
(346464.0, 0.00015008774360395307) += (0, 1.271112034542713e-05) -= (0, 1.271112034542713e-05)
(930446.0, 6.711834969466257e-05) += (0, 5.836090125134776e-06) -= (0, 5.836090125134776e-06)
(2529336.0, 3.085790104596622e-05) += (0, 2.8216146606428676e-06) -= (0, 2.8216146606428676e-06)
(6959182.0, 1.477185105950671e-05) += (0, 1.2855265960509324e-06) -= (0, 1.2855265960509324e-06)
(19380428.0, 6.7155379643834505e-06) += (0, 4.4995370814583804e-07) -= (0, 4.4995370814583804e-07)
(54615200.0, 2.568207346942552e-06) += (0, 1.3326030083885746e-07) -= (0, 1.3326030083885746e-07)
}; \addlegendentry{\supportname}


\end{loglogaxis}

\end{tikzpicture}


==> figs/e_bipu_osm_gap.tex <==
% \def\fscale{0.4}
% \def\fmarksize{3pt}
% \def\labfont{\huge} 
% \def\tickfont{\LARGE}
% \def\titfont{\Huge}
% \def\legfont{\normalsize}
% \def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\begin{semilogyaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Pursuit-evasion on Lower Manhattan},
    % title={Game on a grid},
    xlabel={Runtime [s]},
    xlabel style={yshift = -.2cm},
    ylabel style={align=center, yshift = .4cm},
    ylabel={Equilibrium gap},
    legend pos=north east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    xtick pos=bottom,
    label style={font=\labfont},
    tick label style={font=\tickfont},
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

\legend{Pursuit-evasion on Manhattan}
\addplot[color=black, axis x line*        = bottom] table [y=gap, x=time]{
% \begin{filecontents}{gaps.log}
idx time gap
0 1.6678197383880615 7.985915492957746
1 1.827216386795044 9.0
2 1.9588868618011475 4.5
3 2.1152219772338867 3.0
4 2.271737813949585 3.0
5 2.445497989654541 9.0
6 2.6270627975463867 6.473684210526317
7 2.818808078765869 4.5
8 3.000769853591919 4.5
9 3.2041783332824707 6.0
10 3.362791061401367 4.5
11 3.83554744720459 4.313609467455621
12 4.028570890426636 4.5
13 4.227684497833252 4.5
14 4.457651138305664 4.5
15 4.689875602722168 5.275862068965516
16 7.549998044967651 3.9130434782608816
17 8.29225206375122 3.636363636363636
18 8.722785234451294 3.7317073170731723
19 9.909124851226807 3.618556701030929
20 11.078662872314453 5.4
21 15.446584224700928 3.3260921680671505
22 18.94806718826294 3.487499999999997
23 25.21006464958191 2.8588245512355144
24 25.709824085235596 4.552941176470577
25 31.2271249294281 2.7796976241900655
26 33.77896809577942 3.166666666666675
27 38.120331048965454 3.2142857142857153
28 42.265676498413086 3.0000008888889003
29 48.11837315559387 3.5217391304347787
30 55.11966824531555 2.739608801955983
31 61.83970642089844 2.7692307692307647
32 67.35955429077148 2.7972986764148926
33 73.97432923316956 3.2386363636363527
34 79.87300252914429 2.4725291043955995
35 89.87235808372498 2.0865921787709567
36 94.15831685066223 2.5000000000000098
37 102.27065062522888 3.003886806026677
38 115.13843584060669 3.4200009477551028
39 121.30721688270569 3.396497462549096
40 130.98677611351013 2.1257724095992687
41 142.12383437156677 1.9454735692165288
42 150.36444330215454 2.184280403611277
43 155.85063934326172 3.40243902439025
44 162.5937201976776 2.3900414937759518
45 176.04780650138855 1.6151355846962216
46 189.29718041419983 2.0137055402129036
47 201.78762888908386 1.5278926368018722
48 211.05815768241882 1.8000000000000123
49 222.27509117126465 1.7707110799271026
50 232.86934542655945 1.8878843479900302
51 240.95438170433044 1.756310679611647
52 247.25679874420166 2.5312501108024126
53 256.9107255935669 1.9490881458966687
54 259.8936605453491 2.666666666666668
55 267.31668400764465 2.533703409992067
56 285.7530963420868 1.6484698923201453
57 294.62840032577515 1.7420345227536256
58 308.6142086982727 1.430688734969105
59 342.2491841316223 1.261292415509418
60 352.5260331630707 1.7005707553730236
61 373.1640646457672 1.3125651238806135
62 392.29066729545593 1.3306836261469197
63 411.02005338668823 1.3038594470046148
64 430.5115180015564 1.331216015862866
65 445.71627950668335 1.1493292715865486
66 464.85806012153625 1.0058442549607909
67 485.3401520252228 1.0752114549531795
68 499.9152159690857 1.099067108034907
69 538.3392021656036 1.107500463057785
70 552.6371695995331 1.1968724755190845
71 590.0535626411438 1.1115287928287056
72 628.2667591571808 1.0117328424374437
73 646.0338163375854 1.2112536283645818
74 683.9151389598846 1.0734772577893104
75 716.9819765090942 0.9851666573769595
76 730.3319787979126 0.9166277709054933
77 778.5896253585815 0.9140164181174457
78 836.5952711105347 0.8022864483529153
79 859.3227880001068 0.912708324168265
80 878.3063516616821 0.6518682222973977
81 900.0567100048065 0.7530923474806563
82 947.3566348552704 0.8026463642006085
83 1013.2792086601257 0.9945528469489222
84 1060.9774177074432 0.7178827108509029
85 1081.8635787963867 1.0809801746483947
86 1120.3515193462372 0.7393902228669633
87 1166.3798155784607 1.4691402180690725
88 1184.9902844429016 0.8033706201775352
89 1227.5092475414276 0.7389239372176197
90 1252.356820821762 0.9022350467050648
91 1297.1947786808014 0.8010255077000092
92 1336.0523266792297 0.8422647232260108
93 1394.113448858261 0.7531386742187758
94 1445.6729853153229 0.6503929108165742
95 1504.7157576084137 0.5807883805059353
96 1524.6740889549255 0.5945391555247665
97 1546.6443111896515 0.7212225287764111
98 1688.4388239383698 0.6989549333457203
99 1747.0415947437286 0.6253618940535812
100 1806.788820028305 0.8175141964825263
101 1856.731247663498 0.7406011056704189
102 1907.6317131519318 0.677233431060893
103 1956.7013547420502 0.6699275475291477
104 2012.8875939846039 0.559962936980658
105 2067.604766368866 0.8076386058053124
106 2097.8902435302734 0.5749797941899288
107 2154.0873317718506 0.6344655347512953
108 2208.482262134552 0.5850447012536959
109 2270.4348878860474 0.4353566770442958
110 2320.2223596572876 0.7704444213098629
111 2340.6490943431854 1.51356797863854
112 2388.71843624115 0.6697598883732976
113 2405.109147787094 0.721764823753154
114 2446.2789981365204 0.7123679085973338
115 2466.942034482956 0.6536199140511787
116 2532.310151576996 0.556275561241633
117 2636.86891913414 0.56415332458986
118 2682.442533493042 0.5186370695090856
119 2704.7940785884857 0.6849803356364976
120 2747.7157049179077 0.5177066368583203
121 2809.6598801612854 0.587617320298766
122 2862.8268315792084 0.4969948285756578
123 2934.5424258708954 0.4708944904990444
124 2968.8138649463654 0.5493103838711688
125 3024.836062669754 0.49403443367751976
126 3119.354855298996 0.6247319242400096
127 3179.672885656357 0.3631616842727521
128 3203.049076318741 0.5198823558413537
129 3253.588474750519 0.5560125603611379
130 3311.8031368255615 0.39870206403290354
131 3365.3700456619263 0.3881141763997924
132 3427.6781136989594 0.3633201928493861
133 3485.7226502895355 0.3597585444518421
134 3540.851922750473 0.314373540652495
135 3622.2560029029846 0.3612156827788775
136 3680.8618862628937 0.24765873334520183
137 3753.798352241516 0.2858941674187818
138 3775.258823633194 0.4361871422320327
139 3841.8531777858734 0.3173093375183029
140 3893.2084403038025 0.26806478100561826
141 3953.6379203796387 0.3033952278137031
142 4027.461819410324 0.2788391074223764
143 4092.4937303066254 0.33121115824007585
144 4163.582834005356 0.3157150510296871
145 4268.547964334488 0.24343372452368506
146 4333.753528833389 0.3638903976893797
147 4388.274262666702 0.26219660198593964
148 4456.479687690735 0.22449090684650308
149 4515.017575263977 0.2945033555821972
150 4574.939556121826 0.1898546077084795
151 4630.09256362915 0.22884789212990508
152 4663.578712940216 0.20239688241783327
153 4725.439254283905 0.22849131157596325
154 4795.628417730331 0.28539674570979656
155 4866.062673807144 0.23654274341775938
156 4926.904288053513 0.24772393692900163
157 4982.244471073151 0.18962106099642284
158 5046.223699808121 0.21421966951459126
159 5111.322878360748 0.14563029766076419
160 5172.539489030838 0.15954161390478383
161 5241.630849838257 0.18627450712664473
162 5295.198660850525 0.18936928738390257
163 5376.291809558868 0.14594048642779534
164 5401.056653022766 0.23958890845003555
165 5451.219813346863 0.15530221525636456
166 5613.685488700867 0.1569017755104376
167 5671.923813819885 0.19122945862418295
168 5725.641708850861 0.12890538851406141
169 5790.039893627167 0.20611876891112413
170 5840.3284413814545 0.17781442341240705
171 5890.642938137054 0.17202635487011797
172 6066.765961885452 0.1937282163986982
173 6118.868368625641 0.11037906299892697
174 6189.8351991176605 0.15232000952165325
175 6251.283340215683 0.16039891446450305
176 6326.525164604187 0.2164422375477848
177 6389.9997017383575 0.1869191159734882
178 6446.233851194382 0.10033987053047166
179 6513.947913408279 0.10202178117838212
180 6659.22567987442 0.22221253584906098
181 6720.623372554779 0.13101531898163277
182 6774.919005870819 0.23445607040698846
183 6820.64985203743 0.15998287591929117
184 6876.185825824738 0.15494862134721643
185 6929.169406414032 0.12718143771718982
186 6951.786821126938 0.07855741808899097
187 7028.051044225693 0.06742572630259591
188 7073.453172206879 0.05244411800193571
189 7116.105416297913 0.09745031747614785
190 7137.228220462799 0.05248266441133165
191 7184.758909225464 0.07518064139142222
192 7198.669137954712 0.052025889599592645
193 7217.900249958038 0.05491495714881012
194 7234.423040390015 0.04336105491334674
195 7282.400725603104 0.05500857264401926
196 7302.939752101898 0.06532094036763336
197 7322.562952041626 0.048133312369660786
198 7341.3691420555115 0.058454711810282056
199 7358.541283607483 0.03094709318288924
200 7376.421625375748 0.05100393334283382
201 7395.004458665848 0.13161375013553123
202 7429.8046243190765 0.03589934596210931
203 7445.152279853821 0.04957617979921203
204 7463.685209035873 0.047587062618767106
205 7510.803155660629 0.039594645823402885
206 7528.679736852646 0.052336141870073405
207 7548.997488737106 0.044306761992006116
208 7566.0405859947205 0.020463663380885677
209 7585.831208705902 0.0423910512190071
210 7627.785764455795 0.032564365940019435
211 7651.654913902283 0.023964280493676604
212 7675.0519387722015 0.01999124706816513
213 7695.745935201645 0.014828761567748927
214 7716.943656206131 0.026587434511199604
215 7737.043037176132 0.03599416749402273
216 7759.69177532196 0.03387396860352965
217 7783.843867301941 0.009718190784611558
218 7872.385653018951 0.009312545620605128
219 7888.983204603195 1.8541132097205093e-03
};
\end{semilogyaxis}

\begin{semilogyaxis}[axis x line* = top,
                     axis y line = none,
                     % symbolic x coords={0, 100, 200, 300, 400},
                     xticklabels = {50, 100, 150, 200},
                     % xlabel={Iteration},
                     xtick = data,
                     title = {Iteration},
                     title style = {yshift = .5cm,font=\labfont},
                     tick label style={font=\tickfont},
                  ]%
\addplot [draw=none] table[x=time, y=gap]{
idx time gap
% 0 1.6678197383880615 7.985915492957746
50 232.86934542655945 1.8878843479900302
100 1806.788820028305 0.8175141964825263
150 4574.939556121826 0.1898546077084795
200 7376.421625375748 0.05100393334283382
};

\end{semilogyaxis}

\end{tikzpicture}


==> figs/e_bipu_osm_runtimes.tex <==
\def\fmarksize{3pt}
\def\labfont{\huge} 
\def\tickfont{\LARGE}
\def\titfont{\Huge}
\def\legfont{\normalsize}
\def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    xlabel={Game size [\# of paths]},
    ylabel style={align=center},
    ylabel={Runtime [s]},
    legend pos=south east,
    % legend style={font=\tiny} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

\legend{Linear program, Double oracle, DO + limit 1.0}

\addplot[color=black,mark=o,error bars/.cd,y dir=both, y explicit]
coordinates {
(1342.0, 7.378) += (0, 0.26521351874728366) -= (0, 0.26521351874728366)
(3206.0, 23.350000000000005) += (0, 0.13371611720357424) -= (0, 0.13371611720357424)
(7824.0, 119.92050000000002) += (0, 0.5224292825475594) -= (0, 0.5224292825475594)
(19568.0, 799.2170000000001) += (0, 6.239065344137777) -= (0, 6.239065344137777)
(50088.0, 5723.7495) += (0, 36.632341358530375) -= (0, 36.632341358530375)
};

\addplot[color=black,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(1342.0, 15.148499999999999) += (0, 5.396439239028482) -= (0, 5.396439239028482)
(3206.0, 7.487499999999999) += (0, 0.5535891859873214) -= (0, 0.5535891859873214)
(7824.0, 12.411000000000001) += (0, 1.0849717192530628) -= (0, 1.0849717192530628)
(19568.0, 31.002499999999998) += (0, 4.696211624109485) -= (0, 4.696211624109485)
(50088.0, 56.55000000000001) += (0, 7.188269318095537) -= (0, 7.188269318095537)
(130714.0, 125.86549999999997) += (0, 13.811735770236922) -= (0, 13.811735770236922)
(346464.0, 272.38200000000006) += (0, 26.90784215174375) -= (0, 26.90784215174375)
(930446.0, 536.2605000000001) += (0, 55.11270811745212) -= (0, 55.11270811745212)
(2529336.0, 1182.9540000000002) += (0, 158.97642549397727) -= (0, 158.97642549397727)
(6959182.0, 3290.0960000000005) += (0, 509.95668550759757) -= (0, 509.95668550759757)
(19380428.0, 10142.5805) += (0, 1610.8069208061816) -= (0, 1610.8069208061816)
(54615200.0, 17736.013684210528) += (0, 2070.378687199109) -= (0, 2070.378687199109)
};

% SOS
% \addplot[color=black,mark=square*,error bars/.cd,y dir=both, y explicit]
% coordinates {
% (1342.0, 5.6495) += (0, 0.6303555700847278) -= (0, 0.6303555700847278)
% (3206.0, 6.981) += (0, 0.32317088521807097) -= (0, 0.32317088521807097)
% (7824.0, 13.6905) += (0, 1.1113949212825436) -= (0, 1.1113949212825436)
% (19568.0, 48.64200000000001) += (0, 6.517940609538696) -= (0, 6.517940609538696)
% (50088.0, 67.62149999999998) += (0, 8.026854869256406) -= (0, 8.026854869256406)
% (130714.0, 150.28100000000003) += (0, 17.34037166329063) -= (0, 17.34037166329063)
% (346464.0, 331.77149999999995) += (0, 35.35606579592517) -= (0, 35.35606579592517)
% (930446.0, 634.7104999999999) += (0, 72.67577901552318) -= (0, 72.67577901552318)
% (2529336.0, 1058.4885) += (0, 101.58478480734829) -= (0, 101.58478480734829)
% (6959182.0, 2226.0559999999996) += (0, 264.6767538908744) -= (0, 264.6767538908744)
% (19380428.0, 4729.437) += (0, 606.1551241052077) -= (0, 606.1551241052077)
% (54615200.0, 8817.179999999998) += (0, 650.3409571682582) -= (0, 650.3409571682582)
% };

% limit 0.1
% \addplot+[mark=triangle,error bars/.cd,y dir=both, y explicit]
% coordinates {
% (50088.0, 68.6745) += (0, 8.7519337254238) -= (0, 8.7519337254238)
% (130714.0, 72.03) += (0, 7.6619837337886665) -= (0, 7.6619837337886665)
% (346464.0, 135.95800000000003) += (0, 15.036268444559044) -= (0, 15.036268444559044)
% (930446.0, 235.8395) += (0, 24.86632263328519) -= (0, 24.86632263328519)
% (2529336.0, 521.213) += (0, 86.30184728491896) -= (0, 86.30184728491896)
% (6959182.0, 951.2875) += (0, 119.72514367648621) -= (0, 119.72514367648621)
% (19380428.0, 1980.339) += (0, 274.19930121115226) -= (0, 274.19930121115226)
% (54615200.0, 3351.4404999999997) += (0, 353.108486840335) -= (0, 353.108486840335)
% (155646044.0, 7405.646500000001) += (0, 878.9840129892414) -= (0, 878.9840129892414)
% (448200828.0, 14008.145) += (0, 1535.9568280724457) -= (0, 1535.9568280724457)
% (1303042068.0, 23041.668750000004) += (0, 1590.481783544658) -= (0, 1590.481783544658)
% };

\addplot+[mark=triangle,error bars/.cd,y dir=both, y explicit]
coordinates {
(1342.0, 8.303) += (0, 3.2152546023440722) -= (0, 3.2152546023440722)
(3206.0, 8.093500000000002) += (0, 0.6056476633367481) -= (0, 0.6056476633367481)
(7824.0, 12.372) += (0, 1.0036474533053503) -= (0, 1.0036474533053503)
(19568.0, 26.127500000000005) += (0, 3.3529635654227787) -= (0, 3.3529635654227787)
(50088.0, 47.90599999999999) += (0, 5.254391015842694) -= (0, 5.254391015842694)
(130714.0, 83.84700000000001) += (0, 9.8642044814892) -= (0, 9.8642044814892)
(346464.0, 152.91699999999997) += (0, 16.367301679359304) -= (0, 16.367301679359304)
(930446.0, 253.88100000000003) += (0, 24.411531549227863) -= (0, 24.411531549227863)
(2529336.0, 444.38149999999996) += (0, 44.82204478340751) -= (0, 44.82204478340751)
(6959182.0, 826.7955000000002) += (0, 91.31268099654241) -= (0, 91.31268099654241)
(19380428.0, 1620.4299999999998) += (0, 236.6039331256484) -= (0, 236.6039331256484)
(54615200.0, 2526.3744999999994) += (0, 238.65211163232098) -= (0, 238.65211163232098)
(155646044.0, 5764.741) += (0, 738.4340716361245) -= (0, 738.4340716361245)
(448200828.0, 8554.13625) += (0, 805.4288223807008) -= (0, 805.4288223807008)
};

% limit 2.0
% \addplot+[mark=diamond,error bars/.cd,y dir=both, y explicit]
% coordinates {
% (1342.0, 8.704000000000002) += (0, 3.545356369883524) -= (0, 3.545356369883524)
% (3206.0, 9.267999999999999) += (0, 0.7428903723047956) -= (0, 0.7428903723047956)
% (7824.0, 13.7625) += (0, 1.2320844287116384) -= (0, 1.2320844287116384)
% (19568.0, 33.252500000000005) += (0, 4.470994642370449) -= (0, 4.470994642370449)
% (50088.0, 60.75749999999999) += (0, 7.809926675139315) -= (0, 7.809926675139315)
% (130714.0, 114.83399999999999) += (0, 12.816037145126536) -= (0, 12.816037145126536)
% (346464.0, 206.4115) += (0, 21.25485936110908) -= (0, 21.25485936110908)
% (930446.0, 328.765) += (0, 33.22307007978516) -= (0, 33.22307007978516)
% (2529336.0, 541.7769999999999) += (0, 53.79308401106086) -= (0, 53.79308401106086)
% (6959182.0, 1002.1729999999998) += (0, 111.35994709215888) -= (0, 111.35994709215888)
% (19380428.0, 1716.0915) += (0, 165.47908551309436) -= (0, 165.47908551309436)
% };

\end{loglogaxis}
\end{tikzpicture}


==> figs/e_bipu_osm_sizes.tex <==
% \def\fscale{0.4}
% \def\fmarksize{3pt}
% \def\labfont{\huge} 
% \def\tickfont{\LARGE}
% \def\titfont{\Huge}
% \def\legfont{\normalsize}
% \def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\pgfplotsset{compat=1.3}
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    title={\titfont \bf Pursuit-evasion on Manhattan},
    % title={Game on a grid},
    xlabel={\gamesizelabel},
    % ylabel={\computationlabel},
    ylabel={\sparsitylabel},
    label style={font=\labfont},
    tick label style={font=\tickfont},
    ylabel style={align=center},
    legend pos=north east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false,
    ytick pos=left,
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

% \legend{Subgame size ratio, Support size ratio}
\addplot[color=black,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
(1342.0, 0.02738450074515648) += (0, 0.0010715140763854296) -= (0, 0.0010715140763854296)
(3206.0, 0.015018714909544604) += (0, 0.0006300682149836946) -= (0, 0.0006300682149836946)
(7824.0, 0.007866820040899798) += (0, 0.00030295157461421855) -= (0, 0.00030295157461421855)
(19568.0, 0.004400040883074408) += (0, 0.00027985570929567875) -= (0, 0.00027985570929567875)
(50088.0, 0.0022310733109726882) += (0, 0.00014152075175685725) -= (0, 0.00014152075175685725)
(130714.0, 0.0011601664703092247) += (0, 5.7823117806696214e-05) -= (0, 5.7823117806696214e-05)
(346464.0, 0.0005514281426064469) += (0, 2.6647834929202172e-05) -= (0, 2.6647834929202172e-05)
(930446.0, 0.00026170245237230313) += (0, 1.3799401006276844e-05) -= (0, 1.3799401006276844e-05)
(2529336.0, 0.00012305601153820607) += (0, 6.8222632847823985e-06) -= (0, 6.8222632847823985e-06)
(6959182.0, 5.663021889641628e-05) += (0, 3.484839229517093e-06) -= (0, 3.484839229517093e-06)
(19380428.0, 2.6150093279673704e-05) += (0, 1.6097888753921267e-06) -= (0, 1.6097888753921267e-06)
(54615200.0, 1.0810562858537163e-05) += (0, 4.97475813662821e-07) -= (0, 4.97475813662821e-07)
}; \label{plot_15}
\addplot[color=black,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(1342.0, 0.008941877794336809) += (0, 0.00024773098591817017) -= (0, 0.00024773098591817017)
(3206.0, 0.0044915782907049276) += (0, 0.00020541080631207342) -= (0, 0.00020541080631207342)
(7824.0, 0.0021344580777096114) += (0, 0.0001288503179749068) -= (0, 0.0001288503179749068)
(19568.0, 0.0012699304987735078) += (0, 9.761791548716775e-05) -= (0, 9.761791548716775e-05)
(50088.0, 0.0006338843635202044) += (0, 4.5293009706250616e-05) -= (0, 4.5293009706250616e-05)
(130714.0, 0.0002930061049313768) += (0, 2.1928880283399275e-05) -= (0, 2.1928880283399275e-05)
(346464.0, 0.00015008774360395307) += (0, 1.271112034542713e-05) -= (0, 1.271112034542713e-05)
(930446.0, 6.711834969466257e-05) += (0, 5.836090125134776e-06) -= (0, 5.836090125134776e-06)
(2529336.0, 3.085790104596622e-05) += (0, 2.8216146606428676e-06) -= (0, 2.8216146606428676e-06)
(6959182.0, 1.477185105950671e-05) += (0, 1.2855265960509324e-06) -= (0, 1.2855265960509324e-06)
(19380428.0, 6.7155379643834505e-06) += (0, 4.4995370814583804e-07) -= (0, 4.4995370814583804e-07)
(54615200.0, 2.568207346942552e-06) += (0, 1.3326030083885746e-07) -= (0, 1.3326030083885746e-07)
};\label{plot_16}

\addplot[color=\minnewaskaexpcolor,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
(1342.0, 0.02738450074515648) += (0, 0.0010715140763854296) -= (0, 0.0010715140763854296)
(3206.0, 0.015018714909544605) += (0, 0.0006300682149836946) -= (0, 0.0006300682149836946)
(7824.0, 0.007834867075664621) += (0, 0.00028999197996865383) -= (0, 0.00028999197996865383)
(19568.0, 0.0043693785772690105) += (0, 0.00027260565675060755) -= (0, 0.00027260565675060755)
(50088.0, 0.0022729995208433155) += (0, 0.00014161262935374284) -= (0, 0.00014161262935374284)
(130714.0, 0.0011632265862876203) += (0, 6.191904940102514e-05) -= (0, 6.191904940102514e-05)
(346464.0, 0.0005664369169668421) += (0, 3.260834753229244e-05) -= (0, 3.260834753229244e-05)
(930446.0, 0.0002763190985828302) += (0, 1.6188831282467176e-05) -= (0, 1.6188831282467176e-05)
(2529336.0, 0.0001332167810049752) += (0, 7.841260547531893e-06) -= (0, 7.841260547531893e-06)
(6959182.0, 6.393711214910028e-05) += (0, 3.920053325333883e-06) -= (0, 3.920053325333883e-06)
(19380428.0, 2.9313078121907315e-05) += (0, 1.7623001959000841e-06) -= (0, 1.7623001959000841e-06)
(54615200.0, 1.2406802501867614e-05) += (0, 5.40157207577821e-07) -= (0, 5.40157207577821e-07)
(155646044.0, 5.524714781700457e-06) += (0, 2.640635581997197e-07) -= (0, 2.640635581997197e-07)
(448200828.0, 2.3788443335941358e-06) += (0, 9.900575022088871e-08) -= (0, 9.900575022088871e-08)
(1303042068.0, 9.837612955264745e-07) += (0, 3.8150294071271094e-08) -= (0, 3.8150294071271094e-08)
};

\addplot[color=\minnewaskaexpcolor,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(1342.0, 0.008941877794336809) += (0, 0.00024773098591817017) -= (0, 0.00024773098591817017)
(3206.0, 0.004491578290704927) += (0, 0.0002054108063120734) -= (0, 0.0002054108063120734)
(7824.0, 0.0021728016359918202) += (0, 0.00013437052224893835) -= (0, 0.00013437052224893835)
(19568.0, 0.0012827064595257562) += (0, 0.00010071067690733703) -= (0, 0.00010071067690733703)
(50088.0, 0.0006249001756907843) += (0, 4.457459716977617e-05) -= (0, 4.457459716977617e-05)
(130714.0, 0.0003002738803800664) += (0, 2.4216998245863317e-05) -= (0, 2.4216998245863317e-05)
(346464.0, 0.00015138657984667956) += (0, 1.2323132355519516e-05) -= (0, 1.2323132355519516e-05)
(930446.0, 6.711834969466255e-05) += (0, 6.030261871124526e-06) -= (0, 6.030261871124526e-06)
(2529336.0, 3.077882891003806e-05) += (0, 2.823188673545786e-06) -= (0, 2.823188673545786e-06)
(6959182.0, 1.4965839375949646e-05) += (0, 1.3157598850757915e-06) -= (0, 1.3157598850757915e-06)
(19380428.0, 6.774876179205122e-06) += (0, 4.6745519770286405e-07) -= (0, 4.6745519770286405e-07)
(54615200.0, 2.57986787560972e-06) += (0, 1.39240963661162e-07) -= (0, 1.39240963661162e-07)
(155646044.0, 1.1712472435213321e-06) += (0, 7.195889592019994e-08) -= (0, 7.195889592019994e-08)
(448200828.0, 4.250326820012033e-07) += (0, 2.9350787054478847e-08) -= (0, 2.9350787054478847e-08)
(1303042068.0, 1.608453329644286e-07) += (0, 9.933601095721384e-09) -= (0, 9.933601095721384e-09)
};

\end{loglogaxis}

\begin{semilogxaxis}[
  axis y line*=right,
  axis x line=none,
  scaled y ticks=false,
  ymax=13000,
  % ylabel = \textcolor{\sizescolor}{Number of edges},
  label style={font=\labfont},
  tick label style={font=\tickfont},
  legend columns=3
]

\addlegendimage{/pgfplots/refstyle=plot_15}\addlegendentry{\subgamename}
\addlegendimage{/pgfplots/refstyle=plot_16}\addlegendentry{\supportname}

\addplot[smooth,mark=*,\sizescolor]
  coordinates{
(1342.0, 662.0)
(3206.0, 952.0)
(7824.0, 1302.0)
(19568.0, 1712.0)
(50088.0, 2198.0)
(130714.0, 2778.0)
(346464.0, 3456.0)
(930446.0, 4254.0)
(2529336.0, 5168.0)
(6959182.0, 6232.0)
(19380428.0, 7420.0)
(54615200.0, 8736.0)
}; \addlegendentry{\graphsizename}
\end{semilogxaxis}
\end{tikzpicture}


==> figs/e_bopl_grid.tex <==
\begin{tikzpicture}[scale=\fscale]
\pgfplotsset{compat=1.3}
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    title={\titfont \bf Anti-terrorism on grid world},
    % title={Game on a grid},
    % xlabel={Game size [\# of paths]},
    xlabel={\gamesizelabel},
    % ylabel={\computationlabel},
    ylabel style={align=center},
    % ylabel={Runtime [s]},
    % legend pos=outer south east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    % scaled ticks=true, 
    ytick pos=left,
    ymin = 1.0,
    ymax = 200000,
    % log ticks with fixed point,
    mark size=\fmarksize,
    label style={font=\labfont},
    tick label style={font=\tickfont},
    % xtick distance=0.02,
    xtick={1000,10000,100000,1000000,10000000,100000000,1000000000,10000000000,100000000000,1000000000000},
    xticklabels={$10^3$,,$10^5$,,$10^7$,,$10^9$,,$10^{11}$}
    % xmode=log,
    % log basis x=10,
    % tick label style={/pgf/number format/fixed,font=\tickfont},
    % xticklabel={$\pgfmathparse{mod(\ticknum+1,2)==0?int(\ticknum+2):}{\pgfmathresult}$},
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

% \legend{Linear program, Double oracle, DO + limit 1.0}
\addplot[color=black,mark=\lpmark,error bars/.cd,y dir=both, y explicit]
coordinates {
(1672.8947368421052, 7.1478947368421055) += (0, 0.4632074667782923) -= (0, 0.4632074667782923)
(6811.526315789473, 93.89210526315789) += (0, 10.478180184921833) -= (0, 10.478180184921833)
(28105.473684210527, 1839.596842105263) += (0, 252.4443773186419) -= (0, 252.4443773186419)
(104134.75, 26303.006875000003) += (0, 2576.93869501047) -= (0, 2576.93869501047)
};\label{bopl:grid:lp}

\addplot[color=black,mark=\domark,error bars/.cd,y dir=both, y explicit]
coordinates {
(1694.25, 3.4314999999999998) += (0, 0.27700586636387325) -= (0, 0.27700586636387325)
(6918.1, 5.91) += (0, 0.7626491226052295) -= (0, 0.7626491226052295)
(28627.2, 15.505) += (0, 2.421542516226947) -= (0, 2.421542516226947)
(119614.85, 32.827) += (0, 7.486356224914481) -= (0, 7.486356224914481)
(503341.5, 82.69500000000001) += (0, 12.335229618326611) -= (0, 12.335229618326611)
(2129194.45, 327.2205000000001) += (0, 44.97693910553087) -= (0, 44.97693910553087)
(9042422.55, 526.63) += (0, 92.59087704577198) -= (0, 92.59087704577198)
(38519721.85, 1061.472) += (0, 166.2871137546205) -= (0, 166.2871137546205)
(164489212.7, 1838.6414999999997) += (0, 330.88263810544436) -= (0, 330.88263810544436)
(703808134.5, 3435.1205) += (0, 958.3847773891772) -= (0, 958.3847773891772)
(3016439214.4, 5738.2515) += (0, 967.3937075688619) -= (0, 967.3937075688619)
(11990482216.157894, 11406.10105263158) += (0, 2494.304856712551) -= (0, 2494.304856712551)
(52404061261.76471, 16410.94941176471) += (0, 2994.693013724871) -= (0, 2994.693013724871)
(196994871431.06668, 20629.17666666667) += (0, 3063.1466636570008) -= (0, 3063.1466636570008)
}; \label{bopl:grid:do}

\addplot[color=black,mark=\dolmark,error bars/.cd,y dir=both, y explicit]
coordinates {
(1694.25, 3.188) += (0, 0.2286442881996307) -= (0, 0.2286442881996307)
(6918.1, 5.2845) += (0, 0.5057727152325283) -= (0, 0.5057727152325283)
(28627.2, 12.371500000000001) += (0, 2.3667127185413235) -= (0, 2.3667127185413235)
(119614.85, 40.77550000000001) += (0, 6.182523734178803) -= (0, 6.182523734178803)
(503341.5, 100.58150000000002) += (0, 13.98401742356722) -= (0, 13.98401742356722)
(2129194.45, 194.87400000000005) += (0, 18.40040433480228) -= (0, 18.40040433480228)
(9042422.55, 330.92) += (0, 27.460822073407932) -= (0, 27.460822073407932)
(38519721.85, 564.6185) += (0, 50.40060344393863) -= (0, 50.40060344393863)
(164489212.7, 982.473) += (0, 98.79662581362733) -= (0, 98.79662581362733)
(703808134.5, 1696.2275000000002) += (0, 182.99837814765203) -= (0, 182.99837814765203)
(3016439214.4, 2914.6870000000004) += (0, 326.69430667159105) -= (0, 326.69430667159105)
(12946629534.6, 4920.823) += (0, 702.8178686983075) -= (0, 702.8178686983075)
(55637189639.0, 8231.3035) += (0, 1297.32758775173) -= (0, 1297.32758775173)
(239366196479.3, 13870.592999999999) += (0, 2147.2263109075707) -= (0, 2147.2263109075707)
}; \label{bopl:grid:dol}

\end{loglogaxis}

\begin{loglogaxis}[
  axis y line*=right,
  axis x line=none,
  ymajorgrids=true,
  grid style=dashed,
  % ymin = 1.0,
  % ymax = 200000,
  scaled ticks=false,
  ymin = 0.0000000001,
  ymax = 2.0,
  ylabel = {\textcolor{\sizescolor}{\sparsitylabel}},
  legend pos=north west,
  legend columns=\legcols,
  legend style={font=\legfont},
  mark size=\fmarksize,
  label style={font=\labfont},
  tick label style={font=\tickfont},
  % label style={font=\labfont},
  % tick label style={font=\tickfont},  
  % ylabel style={pos=right}
]
\addlegendimage{/pgfplots/refstyle=bopl:grid:lp}\addlegendentry{\lpname}
\addlegendimage{/pgfplots/refstyle=bopl:grid:do}\addlegendentry{\doname}
\addlegendimage{/pgfplots/refstyle=bopl:grid:dol}\addlegendentry{\dolname}

\addplot[color=\sizescolor,mark=\sgmark,error bars/.cd,y dir=both, y explicit]
% \addplot[smooth,mark=*,color=blue]
coordinates {
(1694.25, 0.023118818610948326) += (0, 0.0010386562040405145) -= (0, 0.0010386562040405145)
(6918.1, 0.007941658554121716) += (0, 0.0002712276869363806) -= (0, 0.0002712276869363806)
(28627.2, 0.002883053733911604) += (0, 0.00017688754084429494) -= (0, 0.00017688754084429494)
(119614.85, 0.0009036988536371222) += (0, 5.500663977809869e-05) -= (0, 5.500663977809869e-05)
(503341.5, 0.00035331981940501524) += (0, 3.246914017110816e-05) -= (0, 3.246914017110816e-05)
(2129194.45, 0.00013110976617837334) += (0, 1.2367080630783937e-05) -= (0, 1.2367080630783937e-05)
(9042422.55, 3.850534877357736e-05) += (0, 3.230680814496195e-06) -= (0, 3.230680814496195e-06)
(38519721.85, 1.1312707749334538e-05) += (0, 9.275813093323522e-07) -= (0, 9.275813093323522e-07)
(164489212.7, 3.417421746637419e-06) += (0, 4.273453337878623e-07) -= (0, 4.273453337878623e-07)
(703808134.5, 9.208002561534517e-07) += (0, 8.424400958319839e-08) -= (0, 8.424400958319839e-08)
(3016439214.4, 2.8413015945839076e-07) += (0, 3.315637453107939e-08) -= (0, 3.315637453107939e-08)
(12233356088.705883, 7.795989576963934e-08) += (0, 7.788393548319634e-09) -= (0, 7.788393548319634e-09)
}; \addlegendentry{\subgamename}

\addplot[color=\sizescolor,mark=\spmark,error bars/.cd,y dir=both, y explicit]
% \addplot[smooth,mark=*]
coordinates {
(1694.25, 0.005067420692117928) += (0, 0.00038708952246671537) -= (0, 0.00038708952246671537)
(6918.1, 0.0020577594489970576) += (0, 0.00010281529532346044) -= (0, 0.00010281529532346044)
(28627.2, 0.0008316113887059157) += (0, 5.132311597970281e-05) -= (0, 5.132311597970281e-05)
(119614.85, 0.00027348875479717394) += (0, 2.8644040623449414e-05) -= (0, 2.8644040623449414e-05)
(503341.5, 0.0001006818411377886) += (0, 1.4428811576220048e-05) -= (0, 1.4428811576220048e-05)
(2129194.45, 4.23013381267675e-05) += (0, 4.972061875648779e-06) -= (0, 4.972061875648779e-06)
(9042422.55, 1.1459476124939913e-05) += (0, 1.1851203296476838e-06) -= (0, 1.1851203296476838e-06)
(38519721.85, 3.295188961067028e-06) += (0, 3.7147610807971533e-07) -= (0, 3.7147610807971533e-07)
(164489212.7, 9.192185084731103e-07) += (0, 1.2748037805401095e-07) -= (0, 1.2748037805401095e-07)
(703808134.5, 2.2838122111096713e-07) += (0, 2.6992280832965928e-08) -= (0, 2.6992280832965928e-08)
(3016439214.4, 7.144058975711671e-08) += (0, 9.911439167565622e-09) -= (0, 9.911439167565622e-09)
(12233356088.705883, 1.7169437185211586e-08) += (0, 2.103865405518254e-09) -= (0, 2.103865405518254e-09)
}; \addlegendentry{\supportname}


\end{loglogaxis}

\end{tikzpicture}


==> figs/e_bopl_grid_gap.tex <==
% \def\fscale{0.4}
% \def\fmarksize{3pt}
% \def\labfont{\huge} 
% \def\tickfont{\LARGE}
% \def\titfont{\Huge}
% \def\legfont{\normalsize}
% \def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\begin{semilogyaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    xlabel={Runtime [s]},
    xlabel style={yshift = -.2cm},
    ylabel style={align=center, yshift = .4cm},
    ylabel={Equilibrium gap},
    legend pos=north east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    xtick pos=bottom,
    label style={font=\labfont},
    tick label style={font=\tickfont},
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

\legend{Anti-terrorism on grid world}
\addplot[color=black, axis x line*        = bottom] table [y=gap, x=time]{
% \begin{filecontents}{gaps.log}
g idx time gap
gap 0 0.11031937599182129 9.0
gap 1 0.16173005104064941 9.0
gap 2 0.1984395980834961 9.0
gap 3 0.23930931091308594 9.0
gap 4 0.28925395011901855 9.0
gap 5 0.33664798736572266 9.0
gap 6 0.39542651176452637 9.0
gap 7 0.4358246326446533 9.0
gap 8 0.4844543933868408 9.0
gap 9 0.5359549522399902 9.0
gap 10 0.5794765949249268 9.0
gap 11 0.6270921230316162 9.000000000000002
gap 12 0.6670169830322266 9.0
gap 13 0.7164607048034668 6.0
gap 14 0.7661323547363281 9.0
gap 15 0.8171048164367676 6.0
gap 16 0.8832626342773438 6.75
gap 17 0.9336841106414795 6.0
gap 18 1.4337658882141113 6.260869565217397
gap 19 1.4854192733764648 9.0
gap 20 1.7755088806152344 7.437500000000002
gap 21 2.1477272510528564 7.24390243902439
gap 22 2.584224224090576 5.727272727272727
gap 23 2.9397196769714355 8.250000000000007
gap 24 3.6375982761383057 7.137931034482765
gap 25 4.867497444152832 5.605714285714285
gap 26 5.499002695083618 6.3759590792838985
gap 27 5.562499761581421 7.5
gap 28 6.843003273010254 6.548638132295734
gap 29 7.615462064743042 7.011441647597254
gap 30 9.784682989120483 5.127103888566454
gap 31 9.851146936416626 9.0
gap 32 11.83978271484375 5.288841430859584
gap 33 12.536945343017578 5.684210526315791
gap 34 13.148282289505005 5.005169867060561
gap 35 14.080325603485107 4.141592920354273
gap 36 15.140217304229736 5.027096774193537
gap 37 17.02228808403015 4.800685322672753
gap 38 17.90017294883728 6.0453736654804295
gap 39 19.16451382637024 4.9638554216867465
gap 40 21.688281297683716 4.200798630918427
gap 41 22.52654504776001 3.9705882352941178
gap 42 23.32914161682129 3.4317654754117886
gap 43 24.097060203552246 8.66666672348485
gap 44 24.673475980758667 3.294117647058827
gap 45 27.66017985343933 4.156688999351633
gap 46 28.693653345108032 4.009671179884
gap 47 30.359679698944092 3.660228066092622
gap 48 32.90510439872742 4.195971671692723
gap 49 33.283485889434814 3.9705882352941186
gap 50 35.23164772987366 4.4356435643564165
gap 51 39.00497555732727 4.158162349703892
gap 52 41.44358468055725 4.010653676024175
gap 53 42.71188139915466 3.4490252825861356
gap 54 45.3680317401886 2.795444191343967
gap 55 48.55939340591431 3.2356637863315036
gap 56 50.977415323257446 3.0252403846153904
gap 57 56.25376629829407 2.9074337194364146
gap 58 59.85849571228027 2.7984465602405546
gap 59 63.47040057182312 2.7100169476394127
gap 60 66.56654357910156 2.2839709329166293
gap 61 70.81635665893555 2.521703924922024
gap 62 75.85971403121948 2.403116943169576
gap 63 80.83193135261536 2.087737347483947
gap 64 85.39474701881409 2.1126440819431327
gap 65 89.78793525695801 2.0057294167798707
gap 66 94.4462685585022 2.175159508506245
gap 67 99.43111801147461 2.458115619771963
gap 68 103.16916275024414 2.35790945686339
gap 69 107.62634015083313 2.569992228976627
gap 70 112.52870273590088 2.045067841930603
gap 71 117.24514985084534 1.7941008757638173
gap 72 122.83490991592407 1.7980649570262184
gap 73 127.12176823616028 1.9376510672266436
gap 74 132.16887426376343 2.2761599806356028
gap 75 135.2874879837036 2.153157407733511
gap 76 139.11863160133362 2.2331872001190263
gap 77 143.51430916786194 1.8634369169650826
gap 78 148.0062174797058 1.8495088178507224
gap 79 151.76639127731323 2.036351490126724
gap 80 155.76805090904236 2.1373686446008353
gap 81 160.9499454498291 1.758807995516026
gap 82 164.64940214157104 1.7891382048403681
gap 83 168.3454647064209 1.9416422479295763
gap 84 172.13715434074402 2.427740829477888
gap 85 176.50315260887146 2.1111410102350954
gap 86 181.41235446929932 1.8868025049974841
gap 87 186.55813121795654 1.663324140103902
gap 88 189.7749626636505 2.175717798260167
gap 89 194.29396867752075 1.6407955617447634
gap 90 197.1329939365387 1.7641244099646958
gap 91 202.83022665977478 1.7441097244834722
gap 92 207.60166263580322 1.4153846314380187
gap 93 211.44063091278076 1.5248616714062289
gap 94 216.80246472358704 1.7825200940717902
gap 95 222.89487504959106 1.2252910799415186
gap 96 227.22017216682434 1.6493910345982767
gap 97 230.82398438453674 1.3250471625654292
gap 98 236.74245047569275 1.34728059220983
gap 99 241.1010138988495 1.392301891325804
gap 100 246.83036518096924 1.243249963847302
gap 101 251.22507691383362 1.8749337014139815
gap 102 256.8689286708832 1.0534725133310054
gap 103 261.9901134967804 1.3754168487133596
gap 104 266.7155559062958 1.1004750183380505
gap 105 271.6864650249481 1.254929791814206
gap 106 276.6738910675049 1.1180601836035544
gap 107 282.0909945964813 1.1651691614627522
gap 108 288.2467563152313 1.1537136947773918
gap 109 294.14621758461 1.0867460928750958
gap 110 297.83352851867676 1.4277446972306889
gap 111 303.2842402458191 0.932449547932479
gap 112 309.52849411964417 0.9839631552393149
gap 113 316.88296389579773 0.8477620266439914
gap 114 323.3181369304657 0.9388959750504959
gap 115 329.92124819755554 0.7690157776348947
gap 116 335.87191820144653 0.802611860624344
gap 117 342.5672433376312 0.7312176720474799
gap 118 348.75796842575073 0.9887837107783364
gap 119 353.08751249313354 1.1086574488026724
gap 120 357.4557931423187 1.1857266471025873
gap 121 362.1041202545166 0.9629787123179661
gap 122 367.4347548484802 0.9348089427279413
gap 123 373.7950475215912 1.0535775702555394
gap 124 380.89341497421265 0.9827644533857605
gap 125 387.60640692710876 0.7392589880817777
gap 126 394.51581597328186 0.8314646617927117
gap 127 400.74283814430237 0.8788702042956658
gap 128 406.49880743026733 0.8614278694710071
gap 129 412.40148401260376 0.9345090116540886
gap 130 418.4102268218994 0.705234133613839
gap 131 424.7242455482483 1.0867054282246746
gap 132 431.8066952228546 0.6504533086537263
gap 133 438.34536480903625 0.7694113553144089
gap 134 447.07827711105347 0.5750116052955692
gap 135 453.91009855270386 0.7130938752995553
gap 136 459.2524812221527 0.9213919168092515
gap 137 466.21219658851624 0.7588308895679052
gap 138 474.1638355255127 0.675360514807954
gap 139 480.1677339076996 0.6235091277563587
gap 140 487.5451662540436 0.6577463746908068
gap 141 494.4696717262268 0.7727135286202538
gap 142 501.4842541217804 0.6299857189942326
gap 143 508.2961194515228 0.7011914798297552
gap 144 517.2905149459839 0.759199796521175
gap 145 524.566454410553 0.5363441323125846
gap 146 531.3940267562866 0.6114382030395191
gap 147 539.0957524776459 0.5541172933158531
gap 148 546.1470181941986 0.5287881174399924
gap 149 554.479109287262 0.5316798738058397
gap 150 562.0117754936218 0.5848089177528628
gap 151 570.1792213916779 0.5664899677430446
gap 152 577.5675265789032 0.5321544232199935
gap 153 585.5684359073639 0.4915334458408678
gap 154 592.5761032104492 0.7403122758556471
gap 155 599.3635368347168 0.571647090923693
gap 156 606.610689163208 0.5025524781496573
gap 157 617.2510077953339 0.33516533262007187
gap 158 627.4731752872467 0.46112788614957534
gap 159 635.7101762294769 0.4636052942988247
gap 160 644.4712252616882 0.49914260646059905
gap 161 652.5797457695007 0.5851902654636811
gap 162 661.7668313980103 0.43150555658466416
gap 163 669.9633162021637 0.4673332557728749
gap 164 679.7463233470917 0.4743020743125923
gap 165 689.0082154273987 0.3955372719875294
gap 166 698.7980258464813 0.4527485348302891
gap 167 710.9373905658722 0.332907954726096
gap 168 723.7297310829163 0.3769524706656435
gap 169 731.5170609951019 0.3866874794829114
gap 170 739.529886007309 0.3937756953478653
gap 171 747.6990146636963 0.5395274881221566
gap 172 758.2652213573456 0.3384504726364854
gap 173 766.1735088825226 0.4556853771894396
gap 174 774.0000133514404 0.4060952114854066
gap 175 782.9178085327148 0.36288875604432747
gap 176 793.1514360904694 0.4414427105722991
gap 177 801.460275888443 0.3688119673844179
gap 178 810.4390230178833 0.4149322390131749
gap 179 819.4558854103088 0.2881250296198603
gap 180 829.259242773056 0.28494522329457794
gap 181 841.6638095378876 0.3748972461664133
gap 182 849.7415285110474 0.2713367220140297
gap 183 857.6490733623505 0.3466091450692286
gap 184 868.0337851047516 0.2609948750988531
gap 185 876.5893394947052 0.3317086277655985
gap 186 886.9595959186554 0.22925230867595126
gap 187 895.1011629104614 0.24213625145660966
gap 188 904.2912690639496 0.24293163646078764
gap 189 920.0966517925262 0.2655660656847152
gap 190 929.3730943202972 0.20523098190768696
gap 191 939.9660449028015 0.3548015660819024
gap 192 948.3959903717041 0.4466169417071777
gap 193 958.0031611919403 0.18441232543547414
gap 194 970.2451076507568 0.2077638114256759
gap 195 981.3565752506256 0.24704147711109492
gap 196 991.8203599452972 0.22304910419433543
gap 197 1004.8191719055176 0.18859601457094577
gap 198 1015.695773601532 0.1519614284627817
gap 199 1027.823832988739 0.26726378447674115
gap 200 1035.9072194099426 0.519258957981612
gap 201 1047.3374960422516 0.3416639309992844
gap 202 1058.621668100357 0.19071807269522978
gap 203 1069.7261049747467 0.2045713045251496
gap 204 1082.0051620006561 0.21395643967677547
gap 205 1096.0472149848938 0.19290687549919738
gap 206 1108.720073223114 0.1528796641476653
gap 207 1119.9001758098602 0.14137135129743594
gap 208 1129.932603597641 0.15388482885596666
gap 209 1141.5362317562103 0.1540110110105033
gap 210 1158.2927718162537 0.19943946992266604
gap 211 1169.189705133438 0.1244796912170365
gap 212 1179.9536440372467 0.19085638051938858
gap 213 1189.841998577118 0.1613104299392356
gap 214 1200.019461631775 0.15855430615459376
gap 215 1210.544334411621 0.11195731524346009
gap 216 1222.1457135677338 0.1335370890926697
gap 217 1233.3123936653137 0.08411025942876016
gap 218 1246.651728630066 0.10453664618357994
gap 219 1258.918024778366 0.09450130127717582
gap 220 1270.8928656578064 0.08390409511595998
gap 221 1283.4078915119171 0.08648990747867735
gap 222 1296.6668710708618 0.06867953901184976
gap 223 1308.652423620224 0.12497378686011551
gap 224 1319.942910194397 0.07522982569233516
gap 225 1333.9882895946503 0.05643542946079805
gap 226 1346.2086772918701 0.1267810965450602
gap 227 1362.5921490192413 0.06941814611236197
gap 228 1376.1572127342224 0.07986056936963326
gap 229 1386.1068699359894 0.06536392777249311
gap 230 1399.6276483535767 0.0589537016436017
gap 231 1414.645628452301 0.07457821481892335
gap 232 1427.7787330150604 0.0446730459785698
gap 233 1444.7768173217773 0.04115296065238905
gap 234 1458.5785102844238 0.06122852379949428
gap 235 1473.524352312088 0.02412074939116593
gap 236 1490.3602769374847 0.0445379139330635
gap 237 1505.742576599121 0.062124875163110715
gap 238 1517.70015335083 0.1416493111631496
gap 239 1527.4618074893951 0.07486050868313043
gap 240 1542.163119316101 0.029964005222851142
gap 241 1556.322096824646 0.10403158639067911
gap 242 1570.9409902095795 0.04993472513175501
gap 243 1582.1546218395233 0.08939974907223736
gap 244 1594.1702234745026 0.054147679948946426
gap 245 1604.3868362903595 0.06967462473116903
gap 246 1620.4479854106903 0.060707043196586596
gap 247 1631.237133026123 0.045677361340895395
gap 248 1645.8550922870636 0.08799786959819222
gap 249 1656.0862429141998 0.026010343391706492
gap 250 1668.5768835544586 0.05913017235954321
gap 251 1686.0428602695465 0.009395518135700165
gap 252 1699.10853433609 0.07053989041792175
gap 253 1713.94189786911 0.09083678557260821
gap 254 1725.9940164089203 0.07426375452509504
gap 255 1737.5073199272156 0.026742586332047402
gap 256 1748.2538120746613 0.023114272911342937
gap 257 1763.1326217651367 0.03633557635881601
gap 258 1776.9896898269653 0.007013310534284223
gap 259 1790.4884958267212 0.0040621650124350595
gap 260 1809.1873333454132 0.004786398966978744
gap 261 1819.1873333454132 0.000986398966978744
};
\end{semilogyaxis}

\begin{semilogyaxis}[axis x line* = top,
                     axis y line = none,
                     % symbolic x coords={0, 100, 200, 300, 400},
                     xticklabels = {100, 150, 200, 250},
                     % xlabel={Iteration},
                     xtick = data,
                     title = {Iteration},
                     title style = {yshift = .5cm,font=\labfont},
                     tick label style={font=\tickfont},
                  ]%
\addplot [draw=none] table[x=time, y=gap]{
g idx time gap
% gap 0 0.11031937599182129 9.0
% gap 50 35.23164772987366 4.4356435643564165
gap 100 246.83036518096924 1.243249963847302
gap 150 562.0117754936218 0.5848089177528628
gap 200 1035.9072194099426 0.519258957981612
gap 250 1668.5768835544586 0.05913017235954321
};

\end{semilogyaxis}

\end{tikzpicture}


==> figs/e_bopl_grid_runtimes.tex <==
% \def\fscale{0.4}
\def\fmarksize{3pt}
\def\labfont{\huge} 
\def\tickfont{\LARGE}
\def\titfont{\Huge}
\def\legfont{\normalsize}
\def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    xlabel={Game size [\# of paths]},
    ylabel style={align=center},
    ylabel={Runtime [s]},
    legend pos=south east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

\legend{Linear program, Double oracle, DO + SOS1, DO + limit 2.0, DO + limit 1.0}
\addplot[color=black,mark=o,error bars/.cd,y dir=both, y explicit]
coordinates {
(1672.8947368421052, 7.1478947368421055) += (0, 0.4632074667782923) -= (0, 0.4632074667782923)
(6811.526315789473, 93.89210526315789) += (0, 10.478180184921833) -= (0, 10.478180184921833)
(28105.473684210527, 1839.596842105263) += (0, 252.4443773186419) -= (0, 252.4443773186419)
(104134.75, 26303.006875000003) += (0, 2576.93869501047) -= (0, 2576.93869501047)
};

\addplot[color=black,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(1694.25, 3.4314999999999998) += (0, 0.27700586636387325) -= (0, 0.27700586636387325)
(6918.1, 5.91) += (0, 0.7626491226052295) -= (0, 0.7626491226052295)
(28627.2, 15.505) += (0, 2.421542516226947) -= (0, 2.421542516226947)
(119614.85, 32.827) += (0, 7.486356224914481) -= (0, 7.486356224914481)
(503341.5, 82.69500000000001) += (0, 12.335229618326611) -= (0, 12.335229618326611)
(2129194.45, 327.2205000000001) += (0, 44.97693910553087) -= (0, 44.97693910553087)
(9042422.55, 526.63) += (0, 92.59087704577198) -= (0, 92.59087704577198)
(38519721.85, 1061.472) += (0, 166.2871137546205) -= (0, 166.2871137546205)
(164489212.7, 1838.6414999999997) += (0, 330.88263810544436) -= (0, 330.88263810544436)
(703808134.5, 3435.1205) += (0, 958.3847773891772) -= (0, 958.3847773891772)
(3016439214.4, 5738.2515) += (0, 967.3937075688619) -= (0, 967.3937075688619)
(11990482216.157894, 11406.10105263158) += (0, 2494.304856712551) -= (0, 2494.304856712551)
(52404061261.76471, 16410.94941176471) += (0, 2994.693013724871) -= (0, 2994.693013724871)
(196994871431.06668, 20629.17666666667) += (0, 3063.1466636570008) -= (0, 3063.1466636570008)
};

% SOS
% \addplot[color=black,mark=square*,error bars/.cd,y dir=both, y explicit]
% coordinates {
% (1672.8947368421052, 2.567894736842105) += (0, 0.12688250066525822) -= (0, 0.12688250066525822)
% (6811.526315789473, 3.406315789473684) += (0, 0.22204684523176105) -= (0, 0.22204684523176105)
% (28105.473684210527, 8.082105263157894) += (0, 0.9430644272817784) -= (0, 0.9430644272817784)
% (117101.94736842105, 17.903157894736843) += (0, 2.3966452006738925) -= (0, 2.3966452006738925)
% (491399.8947368421, 43.957368421052635) += (0, 7.963042258642551) -= (0, 7.963042258642551)
% (2073062.2631578948, 131.20578947368423) += (0, 18.227630002452585) -= (0, 18.227630002452585)
% (8780890.842105264, 258.04473684210524) += (0, 44.705811999462) -= (0, 44.705811999462)
% (37309871.7368421, 640.9599999999998) += (0, 123.4992235693092) -= (0, 123.4992235693092)
% (158925033.7368421, 843.5957894736842) += (0, 144.36641792991767) -= (0, 144.36641792991767)
% (678341113.7894737, 2527.487894736842) += (0, 434.3393509806359) -= (0, 434.3393509806359)
% (2900345743.9473686, 2584.061578947368) += (0, 408.00160898251073) -= (0, 408.00160898251073)
% (12419203616.578947, 4256.161578947369) += (0, 787.3811038797778) -= (0, 787.3811038797778)
% (53247985632.42105, 11306.893157894738) += (0, 2230.7146552682807) -= (0, 2230.7146552682807)
% (231305007954.82352, 15426.912941176472) += (0, 3112.3032839131283) -= (0, 3112.3032839131283)
% (4432216947499.2, 20974.33533333333) += (0, 3342.488911959223) -= (0, 3342.488911959223)
% };

% limit 2.0
% \addplot[color=black,mark=diamond,error bars/.cd,y dir=both, y explicit]
% coordinates {
% (1694.25, 3.8185000000000002) += (0, 0.5763963708384964) -= (0, 0.5763963708384964)
% (6918.1, 5.0665) += (0, 0.502983349625015) -= (0, 0.502983349625015)
% (28627.2, 17.048000000000002) += (0, 3.8367865254800484) -= (0, 3.8367865254800484)
% (119614.85, 42.812) += (0, 7.715398430889258) -= (0, 7.715398430889258)
% (503341.5, 116.24599999999998) += (0, 15.972050578564124) -= (0, 15.972050578564124)
% (2129194.45, 281.8655) += (0, 31.500469875150483) -= (0, 31.500469875150483)
% (9042422.55, 460.92249999999996) += (0, 39.32678613653736) -= (0, 39.32678613653736)
% (38519721.85, 755.231) += (0, 70.07116986509614) -= (0, 70.07116986509614)
% (164489212.7, 1273.5369999999998) += (0, 123.32871127088305) -= (0, 123.32871127088305)
% (703808134.5, 2059.7084999999997) += (0, 235.06668272201867) -= (0, 235.06668272201867)
% (3016439214.4, 3315.0340000000006) += (0, 381.7113506815823) -= (0, 381.7113506815823)
% (12946629534.6, 5159.500999999999) += (0, 695.7035564296726) -= (0, 695.7035564296726)
% (55637189639.0, 8289.715) += (0, 1181.890815676861) -= (0, 1181.890815676861)
% (239366196479.3, 13887.0615) += (0, 2294.7656314906476) -= (0, 2294.7656314906476)
% % (938268273081.7059, 17732.20294117647) += (0, 2850.4853847657355) -= (0, 2850.4853847657355)
% };

\addplot[color=black,mark=triangle,error bars/.cd,y dir=both, y explicit]
coordinates {
(1694.25, 3.188) += (0, 0.2286442881996307) -= (0, 0.2286442881996307)
(6918.1, 5.2845) += (0, 0.5057727152325283) -= (0, 0.5057727152325283)
(28627.2, 12.371500000000001) += (0, 2.3667127185413235) -= (0, 2.3667127185413235)
(119614.85, 40.77550000000001) += (0, 6.182523734178803) -= (0, 6.182523734178803)
(503341.5, 100.58150000000002) += (0, 13.98401742356722) -= (0, 13.98401742356722)
(2129194.45, 194.87400000000005) += (0, 18.40040433480228) -= (0, 18.40040433480228)
(9042422.55, 330.92) += (0, 27.460822073407932) -= (0, 27.460822073407932)
(38519721.85, 564.6185) += (0, 50.40060344393863) -= (0, 50.40060344393863)
(164489212.7, 982.473) += (0, 98.79662581362733) -= (0, 98.79662581362733)
(703808134.5, 1696.2275000000002) += (0, 182.99837814765203) -= (0, 182.99837814765203)
(3016439214.4, 2914.6870000000004) += (0, 326.69430667159105) -= (0, 326.69430667159105)
(12946629534.6, 4920.823) += (0, 702.8178686983075) -= (0, 702.8178686983075)
(55637189639.0, 8231.3035) += (0, 1297.32758775173) -= (0, 1297.32758775173)
(239366196479.3, 13870.592999999999) += (0, 2147.2263109075707) -= (0, 2147.2263109075707)
};

\end{loglogaxis}
\end{tikzpicture}


==> figs/e_bopl_grid_sizes.tex <==
% \def\fscale{0.4}
% \def\fmarksize{3pt}
% \def\labfont{\huge} 
% \def\tickfont{\LARGE}
% \def\titfont{\Huge}
% \def\legfont{\normalsize}
% \def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\pgfplotsset{compat=1.3}
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    title={\titfont \bf Anti-terrorism on grid world},
    % title={Game on a grid},
    xlabel={\gamesizelabel},
    % ylabel={\computationlabel},
    label style={font=\labfont},
    tick label style={font=\tickfont},
    ylabel style={align=center},
    legend pos=north east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    % scaled ticks=false,
    ytick pos=left,
    legend columns = 3,
    xtick={1000,10000,100000,1000000,10000000,100000000,1000000000,10000000000,100000000000,1000000000000},
    xticklabels={$10^3$,,$10^5$,,$10^7$,,$10^9$,,$10^{11}$}
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

% \legend{Subgame size ratio, Support size ratio}
\addplot[color=black,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
(1694.25, 0.023118818610948326) += (0, 0.0010386562040405145) -= (0, 0.0010386562040405145)
(6918.1, 0.007941658554121716) += (0, 0.0002712276869363806) -= (0, 0.0002712276869363806)
(28627.2, 0.002883053733911604) += (0, 0.00017688754084429494) -= (0, 0.00017688754084429494)
(119614.85, 0.0009036988536371222) += (0, 5.500663977809869e-05) -= (0, 5.500663977809869e-05)
(503341.5, 0.00035331981940501524) += (0, 3.246914017110816e-05) -= (0, 3.246914017110816e-05)
(2129194.45, 0.00013110976617837334) += (0, 1.2367080630783937e-05) -= (0, 1.2367080630783937e-05)
(9042422.55, 3.850534877357736e-05) += (0, 3.230680814496195e-06) -= (0, 3.230680814496195e-06)
(38519721.85, 1.1312707749334538e-05) += (0, 9.275813093323522e-07) -= (0, 9.275813093323522e-07)
(164489212.7, 3.417421746637419e-06) += (0, 4.273453337878623e-07) -= (0, 4.273453337878623e-07)
(703808134.5, 9.208002561534517e-07) += (0, 8.424400958319839e-08) -= (0, 8.424400958319839e-08)
(3016439214.4, 2.8413015945839076e-07) += (0, 3.315637453107939e-08) -= (0, 3.315637453107939e-08)
(12233356088.705883, 7.795989576963934e-08) += (0, 7.788393548319634e-09) -= (0, 7.788393548319634e-09)
}; \label{plot_5}
\addplot[color=black,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(1694.25, 0.005067420692117928) += (0, 0.00038708952246671537) -= (0, 0.00038708952246671537)
(6918.1, 0.0020577594489970576) += (0, 0.00010281529532346044) -= (0, 0.00010281529532346044)
(28627.2, 0.0008316113887059157) += (0, 5.132311597970281e-05) -= (0, 5.132311597970281e-05)
(119614.85, 0.00027348875479717394) += (0, 2.8644040623449414e-05) -= (0, 2.8644040623449414e-05)
(503341.5, 0.0001006818411377886) += (0, 1.4428811576220048e-05) -= (0, 1.4428811576220048e-05)
(2129194.45, 4.23013381267675e-05) += (0, 4.972061875648779e-06) -= (0, 4.972061875648779e-06)
(9042422.55, 1.1459476124939913e-05) += (0, 1.1851203296476838e-06) -= (0, 1.1851203296476838e-06)
(38519721.85, 3.295188961067028e-06) += (0, 3.7147610807971533e-07) -= (0, 3.7147610807971533e-07)
(164489212.7, 9.192185084731103e-07) += (0, 1.2748037805401095e-07) -= (0, 1.2748037805401095e-07)
(703808134.5, 2.2838122111096713e-07) += (0, 2.6992280832965928e-08) -= (0, 2.6992280832965928e-08)
(3016439214.4, 7.144058975711671e-08) += (0, 9.911439167565622e-09) -= (0, 9.911439167565622e-09)
(12233356088.705883, 1.7169437185211586e-08) += (0, 2.103865405518254e-09) -= (0, 2.103865405518254e-09)
}; \label{plot_6}

\addplot[color=\minnewaskaexpcolor,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
(1694.25, 0.02473903769399635) += (0, 0.0014305457169460141) -= (0, 0.0014305457169460141)
(6918.1, 0.008295852687310576) += (0, 0.00047097173671065015) -= (0, 0.00047097173671065015)
(28627.2, 0.0029085225542840585) += (0, 0.0001691421159026744) -= (0, 0.0001691421159026744)
(119614.85, 0.0010907343458169377) += (0, 7.112402383254502e-05) -= (0, 7.112402383254502e-05)
(503341.5, 0.0003987815852808034) += (0, 2.7022825633608e-05) -= (0, 2.7022825633608e-05)
(2129194.45, 0.00013579150490142185) += (0, 8.66346104017897e-06) -= (0, 8.66346104017897e-06)
(9042422.55, 4.439973889884938e-05) += (0, 3.157155473727073e-06) -= (0, 3.157155473727073e-06)
(38519721.85, 1.425110725189768e-05) += (0, 9.993050630545283e-07) -= (0, 9.993050630545283e-07)
(164489212.7, 4.52284796546007e-06) += (0, 3.1584766835490455e-07) -= (0, 3.1584766835490455e-07)
(703808134.5, 1.37734357716832e-06) += (0, 1.0415092313969572e-07) -= (0, 1.0415092313969572e-07)
(3016439214.4, 4.056776414216335e-07) += (0, 3.0372081450566046e-08) -= (0, 3.0372081450566046e-08)
(12946629534.6, 1.128837926397556e-07) += (0, 8.732174782970081e-09) -= (0, 8.732174782970081e-09)
(55637189639.0, 3.1781898720144275e-08) += (0, 2.7492414377774357e-09) -= (0, 2.7492414377774357e-09)
(239366196479.3, 8.82873115756093e-09) += (0, 7.954367210335098e-10) -= (0, 7.954367210335098e-10)
};

\addplot[color=\minnewaskaexpcolor,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(1694.25, 0.0066768451338583765) += (0, 0.0004921110303579202) -= (0, 0.0004921110303579202)
(6918.1, 0.0024038156790489947) += (0, 0.00022837125958688495) -= (0, 0.00022837125958688495)
(28627.2, 0.0007476639873896878) += (0, 6.67871384825748e-05) -= (0, 6.67871384825748e-05)
(119614.85, 0.00031311385650649654) += (0, 2.895453831085811e-05) -= (0, 2.895453831085811e-05)
(503341.5, 0.00012207396589633407) += (0, 9.923491007566928e-06) -= (0, 9.923491007566928e-06)
(2129194.45, 4.097842315009115e-05) += (0, 2.8522192892930433e-06) -= (0, 2.8522192892930433e-06)
(9042422.55, 1.3517895185822338e-05) += (0, 1.0030982892316512e-06) -= (0, 1.0030982892316512e-06)
(38519721.85, 4.1317280437599655e-06) += (0, 3.2019212648021775e-07) -= (0, 3.2019212648021775e-07)
(164489212.7, 1.195331070912313e-06) += (0, 8.844041897569672e-08) -= (0, 8.844041897569672e-08)
(703808134.5, 3.1413836965881687e-07) += (0, 2.4824961856223172e-08) -= (0, 2.4824961856223172e-08)
(3016439214.4, 8.476766204611325e-08) += (0, 6.982298272363902e-09) -= (0, 6.982298272363902e-09)
(12946629534.6, 2.19878548479237e-08) += (0, 2.1085623800936963e-09) -= (0, 2.1085623800936963e-09)
(55637189639.0, 5.862594742408781e-09) += (0, 5.783253239144083e-10) -= (0, 5.783253239144083e-10)
(239366196479.3, 1.5106353805805077e-09) += (0, 1.6400516774793314e-10) -= (0, 1.6400516774793314e-10)
};

\end{loglogaxis}

\begin{semilogxaxis}[
  axis y line*=right,
  axis x line=none,
  ymin=-300,
  ymax=4080,
  ylabel = \textcolor{\sizescolor}{Number of edges},
  label style={font=\labfont},
  tick label style={font=\tickfont},
  legend columns = 3,
]
\addlegendimage{/pgfplots/refstyle=plot_5}\addlegendentry{\subgamename}
\addlegendimage{/pgfplots/refstyle=plot_6}\addlegendentry{\supportname}
\addplot[smooth,mark=*,\sizescolor]
  coordinates{
(1694.25, 361.6)
(6918.1, 567.7)
(28627.2, 809.15)
(119614.85, 1070.6)
(503341.5, 1339.15)
(2129194.45, 1609.05)
(9042422.55, 1879.0)
(38519721.85, 2148.95)
(164489212.7, 2418.9)
(703808134.5, 2688.85)
(3016439214.4, 2958.8)
(12233356088.705883, 3217.529411764706)
};\addlegendentry{\graphsizename}
\end{semilogxaxis}
\end{tikzpicture}


==> figs/e_bopl_osm.tex <==
\begin{tikzpicture}[scale=\fscale]
\pgfplotsset{compat=1.3}
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    title={\titfont \bf Anti-terrorism on Manhattan},
    % title={Game on a grid},
    % xlabel={Game size [\# of paths]},
    xlabel={\gamesizelabel},
    % ylabel={\computationlabel},
    ylabel style={align=center},
    % ylabel={Runtime [s]},
    % legend pos=outer south east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    ytick pos=left,
    ymin = 1.0,
    ymax = 200000,
    % log ticks with fixed point,
    mark size=\fmarksize,
    label style={font=\labfont},
    tick label style={font=\tickfont},
    % xtick distance=0.02,
    xtick={1000,10000,100000,1000000,10000000,100000000,1000000000,10000000000,100000000000,1000000000000},
    xticklabels={$10^3$,,$10^5$,,$10^7$,,$10^9$,,$10^{11}$}
    % label style={font=\labfont},
    % tick label style={font=\tickfont},  
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

% \legend{Linear program, Double oracle, DO + limit 1.0}
\addplot[color=black,mark=\lpmark,error bars/.cd,y dir=both, y explicit]
coordinates {
(1443.0, 6.2945) += (0, 0.21606952462965295) -= (0, 0.21606952462965295)
(3432.0, 18.110500000000005) += (0, 0.0962657369226619) -= (0, 0.0962657369226619)
(8276.0, 97.7225) += (0, 0.25929547766369204) -= (0, 0.25929547766369204)
(20369.0, 622.7529999999999) += (0, 4.202460062742702) -= (0, 4.202460062742702)
(51285.0, 4272.901999999999) += (0, 31.40773078315858) -= (0, 31.40773078315858)
(131902.0, 28977.0545) += (0, 103.59028190163643) -= (0, 103.59028190163643)
};\label{bopl:osm:lp}

\addplot[color=black,mark=\domark,error bars/.cd,y dir=both, y explicit]
coordinates {
(1443.0, 4.031499999999999) += (0, 0.17126814156692852) -= (0, 0.17126814156692852)
(3432.0, 4.743) += (0, 0.16984218681191263) -= (0, 0.16984218681191263)
(8276.0, 5.563000000000001) += (0, 0.23314678006061243) -= (0, 0.23314678006061243)
(20369.0, 8.218) += (0, 0.40610252788907225) -= (0, 0.40610252788907225)
(51285.0, 11.3095) += (0, 0.7806978912283682) -= (0, 0.7806978912283682)
(131902.0, 15.993500000000003) += (0, 2.5732773773004567) -= (0, 2.5732773773004567)
(345447.0, 18.759999999999998) += (0, 3.0979718322935423) -= (0, 3.0979718322935423)
(918545.0, 29.940000000000005) += (0, 4.959562692946139) -= (0, 4.959562692946139)
(2475204.0, 73.92600000000002) += (0, 16.267815261073657) -= (0, 16.267815261073657)
(6754240.0, 153.4905) += (0, 34.095792883510754) -= (0, 34.095792883510754)
(18659377.0, 301.9995) += (0, 59.05579049319648) -= (0, 59.05579049319648)
(52177600.0, 752.6775) += (0, 151.4776189632525) -= (0, 151.4776189632525)
(147618008.0, 1419.3440000000003) += (0, 197.40031195037474) -= (0, 197.40031195037474)
(422233844.0, 2508.8995000000004) += (0, 346.0467401221941) -= (0, 346.0467401221941)
(1220032270.0, 4837.1625) += (0, 640.7135292805141) -= (0, 640.7135292805141)
(3558575559.0, 9103.565999999999) += (0, 1146.5403462452184) -= (0, 1146.5403462452184)
(10472256655.0, 16005.706842105263) += (0, 2161.247041842946) -= (0, 2161.247041842946)
(31084654512.0, 25014.306000000004) += (0, 2420.862789670697) -= (0, 2420.862789670697)
}; \label{bopl:osm:do}

\addplot[color=black,mark=\dolmark,error bars/.cd,y dir=both, y explicit]
coordinates {
(1443.0, 3.941499999999999) += (0, 0.2889156451284699) -= (0, 0.2889156451284699)
(3432.0, 4.1795) += (0, 0.11076403320858073) -= (0, 0.11076403320858073)
(8276.0, 5.282000000000001) += (0, 0.2246747356560262) -= (0, 0.2246747356560262)
(20369.0, 7.717999999999999) += (0, 0.37259304736853105) -= (0, 0.37259304736853105)
(51285.0, 10.916999999999998) += (0, 0.7997881627425839) -= (0, 0.7997881627425839)
(131902.0, 15.741499999999997) += (0, 2.1555164572251404) -= (0, 2.1555164572251404)
(345447.0, 17.2885) += (0, 2.3993714390714036) -= (0, 2.3993714390714036)
(918545.0, 25.0825) += (0, 3.723367736691016) -= (0, 3.723367736691016)
(2475204.0, 49.7445) += (0, 8.097393390695812) -= (0, 8.097393390695812)
(6754240.0, 84.10650000000001) += (0, 14.943138247070213) -= (0, 14.943138247070213)
(18659377.0, 148.57649999999998) += (0, 21.629169172487998) -= (0, 21.629169172487998)
(52177600.0, 307.553) += (0, 40.455501363584) -= (0, 40.455501363584)
(147618008.0, 526.8950000000001) += (0, 65.15321240010067) -= (0, 65.15321240010067)
(422233844.0, 877.8165000000001) += (0, 116.11059281037332) -= (0, 116.11059281037332)
(1220032270.0, 1415.0840000000003) += (0, 147.55942834989355) -= (0, 147.55942834989355)
(3558575559.0, 2376.2290000000003) += (0, 287.4248035609533) -= (0, 287.4248035609533)
(10472256655.0, 3827.8229999999994) += (0, 568.5413833061157) -= (0, 568.5413833061157)
(31084654512.0, 6836.142666666667) += (0, 1038.6340700845724) -= (0, 1038.6340700845724)
(93063067607.0, 10902.193684210526) += (0, 1405.2666701710712) -= (0, 1405.2666701710712)
(281058342216.0, 17730.841176470585) += (0, 2478.1571717958977) -= (0, 2478.1571717958977)
}; \label{bopl:osm:dol}

\end{loglogaxis}

\begin{loglogaxis}[
  axis y line*=right,
  axis x line=none,
  ymajorgrids=true,
  grid style=dashed,
  % ymin = 1.0,
  % ymax = 200000,
  scaled ticks=false,
  ymin = 0.0000000001,
  ymax = 2.0,
  ylabel = {\textcolor{\sizescolor}{\sparsitylabel}},
  legend pos=north west,
  legend columns=\legcols,
  legend style={font=\legfont},
  mark size=\fmarksize,
  label style={font=\labfont},
  tick label style={font=\tickfont},
  % ylabel style={pos=right}
]
\addlegendimage{/pgfplots/refstyle=bopl:osm:lp}\addlegendentry{\lpname}
\addlegendimage{/pgfplots/refstyle=bopl:osm:do}\addlegendentry{\doname}
\addlegendimage{/pgfplots/refstyle=bopl:osm:dol}\addlegendentry{\dolname}

\addplot[color=\sizescolor,mark=\sgmark,error bars/.cd,y dir=both, y explicit]
% \addplot[smooth,mark=*,color=blue]
coordinates {
(1443.0, 0.023804573804573806) += (0, 0.0007612638718587774) -= (0, 0.0007612638718587774)
(3432.0, 0.011305361305361304) += (0, 0.0003167968074603098) -= (0, 0.0003167968074603098)
(8276.0, 0.005860318994683421) += (0, 0.00021265517270380036) -= (0, 0.00021265517270380036)
(20369.0, 0.003232853846531494) += (0, 0.000138276933326781) -= (0, 0.000138276933326781)
(51285.0, 0.001544311202105879) += (0, 6.856931428892277e-05) -= (0, 6.856931428892277e-05)
(131902.0, 0.0006364573698655063) += (0, 3.911458178826368e-05) -= (0, 3.911458178826368e-05)
(345447.0, 0.00027254542665010843) += (0, 1.7117206475055636e-05) -= (0, 1.7117206475055636e-05)
(918545.0, 0.00012193196849365029) += (0, 7.679863987715358e-06) -= (0, 7.679863987715358e-06)
(2475204.0, 6.0621265964340715e-05) += (0, 4.356367989612997e-06) -= (0, 4.356367989612997e-06)
(6754240.0, 2.8174894584734928e-05) += (0, 2.2965785175805696e-06) -= (0, 2.2965785175805696e-06)
(18659377.0, 1.3457040929072816e-05) += (0, 8.714486444161051e-07) -= (0, 8.714486444161051e-07)
(52177600.0, 6.533454969182177e-06) += (0, 4.7421924831925317e-07) -= (0, 4.7421924831925317e-07)
(147618008.0, 2.98540812175165e-06) += (0, 1.8455111306020542e-07) -= (0, 1.8455111306020542e-07)
(422233844.0, 1.2992800264490405e-06) += (0, 7.520757128781134e-08) -= (0, 7.520757128781134e-08)
(1220032270.0, 5.695750982062139e-07) += (0, 3.246869590146081e-08) -= (0, 3.246869590146081e-08)
(3558575559.0, 2.458286990106313e-07) += (0, 1.274616748814802e-08) -= (0, 1.274616748814802e-08)
(10472256655.0, 9.95462313953884e-08) += (0, 4.939867380059127e-09) -= (0, 4.939867380059127e-09)
(31084654512.0, 3.849058918138465e-08) += (0, 1.7975935975312533e-09) -= (0, 1.7975935975312533e-09)
}; \addlegendentry{\subgamename}

\addplot[color=\sizescolor,mark=\spmark,error bars/.cd,y dir=both, y explicit]
% \addplot[smooth,mark=*]
coordinates {
(1443.0, 0.008974358974358974) += (0, 0.00041905511511455997) -= (0, 0.00041905511511455997)
(3432.0, 0.004487179487179488) += (0, 0.00018233178686911851) -= (0, 0.00018233178686911851)
(8276.0, 0.002066215563073949) += (0, 9.63864240005251e-05) -= (0, 9.63864240005251e-05)
(20369.0, 0.0010015219205655652) += (0, 4.5944142716135445e-05) -= (0, 4.5944142716135445e-05)
(51285.0, 0.0004835721945988106) += (0, 2.309739025138221e-05) -= (0, 2.309739025138221e-05)
(131902.0, 0.00019939045655107578) += (0, 1.3212875900356606e-05) -= (0, 1.3212875900356606e-05)
(345447.0, 7.454110181880288e-05) += (0, 4.4195938110861e-06) -= (0, 4.4195938110861e-06)
(918545.0, 3.587194965951587e-05) += (0, 2.694022943130219e-06) -= (0, 2.694022943130219e-06)
(2475204.0, 1.6301686648858038e-05) += (0, 1.3219560973010934e-06) -= (0, 1.3219560973010934e-06)
(6754240.0, 7.2324939593499775e-06) += (0, 5.815338417170923e-07) -= (0, 5.815338417170923e-07)
(18659377.0, 3.341483480397014e-06) += (0, 2.4501407928658584e-07) -= (0, 2.4501407928658584e-07)
(52177600.0, 1.7152954524546936e-06) += (0, 1.419602375063506e-07) -= (0, 1.419602375063506e-07)
(147618008.0, 7.912313787624068e-07) += (0, 6.540342567487868e-08) -= (0, 6.540342567487868e-08)
(422233844.0, 3.108467070204822e-07) += (0, 2.273522620232468e-08) -= (0, 2.273522620232468e-08)
(1220032270.0, 1.3634885247748403e-07) += (0, 9.560400038942898e-09) -= (0, 9.560400038942898e-09)
(3558575559.0, 5.84925053715854e-08) += (0, 4.066177726244252e-09) -= (0, 4.066177726244252e-09)
(10472256655.0, 2.1440108200773814e-08) += (0, 1.2037862758493731e-09) -= (0, 1.2037862758493731e-09)
(31084654512.0, 8.432885533025264e-09) += (0, 5.092064164175095e-10) -= (0, 5.092064164175095e-10)
}; \addlegendentry{\supportname}


\end{loglogaxis}

\end{tikzpicture}


==> figs/e_bopl_osm_gap.tex <==
% \def\fscale{0.4}
% \def\fmarksize{3pt}
% \def\labfont{\huge} 
% \def\tickfont{\LARGE}
% \def\titfont{\Huge}
% \def\legfont{\normalsize}
% \def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\begin{semilogyaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    xlabel={Runtime [s]},
    xlabel style={yshift = -.2cm},
    ylabel style={align=center, yshift = .4cm},
    ylabel={Equilibrium gap},
    legend pos=north east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    xtick pos=bottom,
    label style={font=\labfont},
    tick label style={font=\tickfont},
    xticklabel={$\pgfmathparse{mod(\ticknum+1,2)==0?int(1000*(\ticknum-1)):}{\pgfmathresult}$},
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

\legend{Anti-terrorism on Manhattan}
\addplot[color=black, axis x line*        = bottom] table [y=gap, x=time]{
% \begin{filecontents}{gaps.log}
idx time gap
0 0.609215497970581 9.0
1 0.9310612678527832 9.0
2 1.2091267108917236 9.0
3 1.5426950454711914 9.0
4 1.9104053974151611 2.4967741935483874
5 2.236271381378174 9.0
6 2.600202798843384 2.114754098360656
7 2.926903009414673 9.0
8 3.309720039367676 1.97560975609756
9 3.6468708515167236 9.0
10 4.035776138305664 1.6530612244897949
11 4.366286754608154 9.0
12 4.751234531402588 1.421052631578947
13 5.080762147903442 9.0
14 5.449327230453491 1.2461538461538488
15 5.776918411254883 9.0
16 6.169347286224365 1.2461538461538488
17 6.503322601318359 9.0
18 6.883751153945923 1.109589041095889
19 7.213771343231201 9.0
20 7.622878551483154 0.9999999999999982
21 7.946115016937256 9.0
22 8.347770929336548 0.899999999999995
23 8.660401582717896 9.0
24 9.061056852340698 0.899999999999995
25 9.405426502227783 9.0
26 9.814893245697021 0.899999999999995
27 10.139667987823486 9.0
28 10.571979999542236 0.8181818181818148
29 10.90058946609497 9.0
30 11.311021089553833 0.7499999999999982
31 11.641298770904541 9.0
32 12.083134651184082 0.692307692307697
33 12.41201901435852 9.0
34 12.849192142486572 1.285714285714291
35 13.187406778335571 9.0
36 13.78190302848816 1.285714285714291
37 14.123031616210938 9.0
38 14.578758478164673 1.2000000000000028
39 14.924700498580933 9.0
40 15.374643325805664 0.6000000000000032
41 15.707700252532959 9.0
42 16.178119659423828 0.5625
43 16.509851455688477 9.0
44 16.955068111419678 1.0588235294117645
45 17.30390238761902 9.0
46 17.77357530593872 1.0588235294117645
47 18.22651767730713 1.0588235294117663
48 18.564106464385986 9.0
49 19.00014305114746 0.5294117647058822
50 19.428773880004883 0.5
51 19.76974081993103 9.0
52 20.341148614883423 0.5000000000000018
53 20.778223752975464 0.9473684210526319
54 21.110864639282227 9.0
55 21.7366681098938 0.5000000000000018
56 22.07451367378235 9.0
57 22.602267026901245 0.9473684210526425
58 22.949793815612793 9.0
59 23.407548904418945 0.4736842105263186
60 23.75920534133911 9.0
61 24.224347352981567 0.4499999999999993
62 24.762507438659668 0.4285714285714253
63 25.09986639022827 9.0
64 25.575517892837524 0.40909090909091006
65 25.934529542922974 9.0
66 26.4108304977417 0.7826086956521738
67 26.759217500686646 9.0
68 27.425243139266968 0.39130434782608425
69 27.767897605895996 9.0
70 28.38595199584961 0.3913043478260896
71 28.72826337814331 9.0
72 29.319881916046143 0.375
73 29.84724497795105 0.35999999999999766
74 30.181492567062378 9.0
75 30.672871351242065 0.6923076923076934
76 31.023224592208862 9.0
77 31.55464482307434 1.0384615384615676
78 31.912866592407227 9.0
79 32.408814430236816 0.6923076923077218
80 32.967113971710205 0.6923076923076934
81 33.300509214401245 9.0
82 33.732523918151855 0.6923076923077218
83 34.170450925827026 0.6666666666666679
84 34.525256633758545 9.0
85 35.00551748275757 0.666666666666627
86 35.492650270462036 0.6923076923076934
87 35.84371542930603 9.0
88 36.32719922065735 0.6666666666666696
89 36.943660736083984 0.6428571428571477
90 37.31627321243286 9.0
91 37.96406531333923 0.6428571428571477
92 38.58915662765503 0.9310344827586174
93 39.04759454727173 0.6428571428571406
94 39.58392930030823 0.6428571428571725
95 39.939720153808594 9.0
96 40.4392032623291 0.6428571428571477
97 40.95269227027893 0.6428571428571477
98 41.46834683418274 0.6428571428571477
99 41.83318567276001 9.0
100 42.558388471603394 0.826855123674914
101 43.13553833961487 0.6315789473684195
102 43.78209185600281 0.8719723183391004
103 44.14539361000061 9.0
104 44.698880434036255 0.6315789473684195
105 45.58883309364319 0.615384615384615
106 45.949217319488525 9.0
107 46.51857948303223 0.4736842105263097
108 47.517826318740845 0.5182341650671773
109 48.11622071266174 0.6206896551724093
110 48.693392515182495 0.6101694915254274
111 49.67650651931763 0.6050420168067223
112 50.4160737991333 0.6101694915254328
113 51.36711263656616 0.5021459227467826
114 52.815619230270386 0.9178470254957567
115 54.019506216049194 0.6153846153846132
116 55.06854200363159 0.6233766233766165
117 56.30606508255005 0.6343612334801794
118 56.88241147994995 0.7758620689655178
119 58.07360887527466 0.6724137931034484
120 59.438764572143555 0.6279069767441872
121 60.414196491241455 0.9152542372881509
122 61.664973974227905 0.7118644067796627
123 62.79296827316284 0.6101694915254274
124 63.4666383266449 0.6101694915254257
125 64.271409034729 0.5999999999999996
126 64.91056060791016 0.7499999999999964
127 65.93894815444946 0.6953937592867732
128 67.10719633102417 0.5648535564853496
129 68.74480700492859 0.5469613259668478
130 69.11897993087769 9.0
131 70.00420188903809 0.6931677018633557
132 70.85615348815918 0.4499999999999993
133 71.6773419380188 0.45378151260504396
134 72.29285192489624 0.5901639344262346
135 73.86248326301575 0.6004169562195933
136 75.03901672363281 0.8766233766233746
137 78.05880308151245 0.6436855670103121
138 80.74324321746826 0.5917159763313578
139 81.92119693756104 0.602986489689501
140 83.01548552513123 0.5396477192076947
141 84.82441830635071 0.7055529631357889
142 86.76002907752991 0.5877551020408163
143 89.26388216018677 0.6351959745762752
144 95.53856372833252 0.6071406548683491
145 101.9791784286499 0.6101695859564131
146 104.39936232566833 0.6704356501496491
147 105.37984490394592 0.8663101604278012
148 109.6834774017334 0.5418719211822633
149 112.77007532119751 0.6037085375163151
150 113.84358191490173 0.6885245901639347
151 128.05741453170776 0.5821958069361912
152 140.17448544502258 0.5689675966872993
153 146.89037036895752 0.627648547300387
154 153.79818415641785 0.5315410668924656
155 156.57423949241638 0.7241732015001698
156 160.69389081001282 0.5778717741552182
157 163.3794870376587 0.7162818420769703
158 168.71733379364014 0.6500566251415627
159 172.96230363845825 0.579001195677515
160 180.57481980323792 0.6392234548336049
161 198.19455337524414 0.5165250569677227
162 212.13732981681824 0.5552451556986355
163 225.44700956344604 0.49650880671714503
164 240.52676057815552 0.44606335537446284
165 244.88138151168823 0.5104272215348047
166 258.2156915664673 0.4651504133933049
167 269.25654673576355 0.5083892617449521
168 285.24108934402466 0.4282936296985689
169 299.7642066478729 0.4711126338385334
170 310.5998077392578 0.570831573403737
171 327.3471510410309 0.405921505188239
172 350.18192172050476 0.3563722014879165
173 361.92985582351685 0.3987636281893021
174 375.2186007499695 0.47735678166158735
175 381.00714778900146 0.4356856898775572
176 395.7334089279175 0.5398167751424019
177 414.9676613807678 0.3310038308802703
178 427.38308119773865 0.3859581743832603
179 442.1482298374176 0.3686676131229092
180 460.78309082984924 0.3572897935696595
181 470.08976006507874 0.5161201354925389
182 481.4451494216919 0.5788100339299564
183 500.8011751174927 0.37695983494438323
184 519.8076429367065 0.35405588085921025
185 535.8670456409454 0.4137380777844708
186 555.2223875522614 0.3835483417906076
187 572.5945560932159 0.4376990582517184
188 590.3134167194366 0.3884707596129555
189 603.1338980197906 0.4105059639191406
190 618.9100186824799 0.38715791622269435
191 641.7061240673065 0.37029165182654467
192 658.4750747680664 0.36778469659147817
193 674.6486654281616 0.387710125561215
194 699.2451038360596 0.29354696723666684
195 720.5405676364899 0.3551949667729133
196 744.8531568050385 0.30732633871341086
197 770.1829261779785 0.2928916980053593
198 791.1408948898315 0.35716604327405044
199 811.923504114151 0.2518720616747885
200 832.647355556488 0.24395258388185503
201 850.1427888870239 0.303422958404008
202 868.1704940795898 0.3166825997902034
203 890.8122847080231 0.297706788446364
204 911.4989855289459 0.25547201501385075
205 933.4904367923737 0.2770446166384595
206 954.7008857727051 0.2739490298152898
207 977.113410949707 0.27687820444440625
208 998.2560157775879 0.2810849955318737
209 1021.1266884803772 0.28799293154757777
210 1047.401585817337 0.2466226029785865
211 1062.9717211723328 0.39081281510650534
212 1084.4491968154907 0.30739365532335583
213 1105.3493990898132 0.31141151646470355
214 1121.948279619217 0.3907142781495878
215 1146.4970514774323 0.30456686249440956
216 1171.4059915542603 0.24546361832216057
217 1192.789520740509 0.23043140859921252
218 1207.6748974323273 0.27026407029639365
219 1230.893042564392 0.23887584354468672
220 1245.0103106498718 0.36671094380887936
221 1266.6026818752289 0.22883765499978637
222 1284.0335190296173 0.2653574642567609
223 1316.8815891742706 0.2252220940750309
224 1338.3800377845764 0.24055796592052126
225 1359.0512421131134 0.312722139825393
226 1393.5105383396149 0.18496253085699443
227 1416.6614611148834 0.2152144603152646
228 1437.8481650352478 0.18035987831791722
229 1447.9298629760742 0.3774235707623461
230 1466.6137554645538 0.16286637889271205
231 1495.6063294410706 0.14526134465363683
232 1515.302800655365 0.15406173230204523
233 1541.3909087181091 0.14808564148420622
234 1560.9535501003265 0.20728542244983927
235 1580.0937058925629 0.16105957819927497
236 1605.5051410198212 0.17884569342577628
237 1632.4272637367249 0.15391757992499322
238 1653.2574927806854 0.1396766506144722
239 1678.497463941574 0.1468701190702344
240 1701.9145910739899 0.15188506718784112
241 1726.703860282898 0.19223861135571063
242 1744.5447268486023 0.1999837074674815
243 1764.605954170227 0.1601224033619637
244 1791.7704441547394 0.18507615323228066
245 1809.5112261772156 0.1569336125569638
246 1828.3646357059479 0.143320062957061
247 1845.1140413284302 0.16002291298387306
248 1868.7736580371857 0.13608038064119654
249 1881.973261833191 0.3309053069718857
250 1901.0764484405518 0.15647322869225277
251 1921.1744194030762 0.15838422444740274
252 1941.6301021575928 0.14905672276345783
253 1965.6670813560486 0.10011272540191207
254 1985.3138916492462 0.11655945289891889
255 2010.3889622688293 0.1027979205025158
256 2029.079696893692 0.10865396783109205
257 2055.222327709198 0.11415685761877903
258 2076.013188123703 0.13995152725322768
259 2101.3989703655243 0.08061882818889643
260 2121.099061012268 0.08255541734428995
261 2143.379672050476 0.08329728632214639
262 2167.196657896042 0.07882299824266958
263 2180.8750627040863 0.2983910937760754
264 2204.45169878006 0.06035057139854061
265 2225.7488503456116 0.13828862105767037
266 2244.9359493255615 0.08870663308831972
267 2271.972976922989 0.07671670966128374
268 2292.2138946056366 0.0634660843616075
269 2311.875731229782 0.19005196639523625
270 2331.75887298584 0.10129066219992033
271 2347.214212656021 0.09974546426620634
272 2365.9138128757477 0.0900302884480233
273 2382.460369825363 0.07066540995485049
274 2404.0124909877777 0.08348949056029475
275 2423.0497047901154 0.06543780159210932
276 2443.8840765953064 0.10832732154259439
277 2470.94523024559 0.12389878124210973
278 2486.709533929825 0.07791206211750712
279 2506.032130241394 0.06251684587036976
280 2526.503183364868 0.05973542786275843
281 2547.001003742218 0.04113911463133313
282 2564.0538523197174 0.05807337445521199
283 2583.7451338768005 0.03587732840763458
284 2605.123756170273 0.05504332359637587
285 2625.6760199069977 0.05394704828468555
286 2650.238595724106 0.047951736213351026
287 2668.9641642570496 0.024159078472575146
288 2695.304785966873 0.020703393115244495
289 2711.0900576114655 0.0351015713531968
290 2728.28578209877 0.03023234114032647
291 2748.4483251571655 0.089279882429814
292 2766.613498210907 0.047924200119007665
293 2787.8848617076874 0.07376514518906774
294 2808.368480682373 0.03079333608417656
295 2827.0802562236786 0.07361047085436212
296 2853.665992975235 0.028748112906448853
297 2876.17849111557 0.03697674418605068
298 2903.9567563533783 0.032380052411834725
299 2925.426547765732 0.026525215529497714
300 2939.103969812393 0.02261553588982146
301 2956.8921875953674 0.02651766700598479
302 2977.8412008285522 0.017772279929841872
303 2998.2339906692505 0.04092619694740307
304 3013.9251046180725 0.045395165820247385
305 3031.0479135513306 0.027284333214556256
306 3046.0252015590668 0.025818623523603534
307 3065.7287719249725 0.027659098264276594
308 3084.5191473960876 0.028441870669526637
309 3099.7302527427673 0.044391408114529796
310 3126.363157272339 0.022609686396828366
311 3149.6563251018524 0.03417738399182646
312 3170.3655388355255 0.016939244007865284
313 3186.0482416152954 0.014663703846904852
314 3206.3325276374817 0.04091495223235775
315 3230.0881168842316 0.016297868205226607
316 3250.5482516288757 0.016497037042775275
317 3265.0568470954895 0.016488446375715782
318 3278.5489044189453 0.014662905432610174
319 3296.31161904335 0.02395133696610685
320 3314.9262697696686 0.04646913972514888
321 3338.495334148407 0.012877084041621245
322 3359.327029943466 0.016272849312878535
323 3377.121723175049 0.012868746815723142
324 3398.426600933075 0.012873349824969793
325 3414.790542125702 0.012877342180880547
326 3433.310541152954 0.010820340793459948
327 3457.738958120346 0.012626831387281712
328 3477.76185631752 0.012804235662766672
329 3501.3177347183228 0.009929414821733928
330 3521.982993364334 0.009929552756528182
331 3539.476722717285 0.009929459911131033
332 3561.3899154663086 0.009929485089065437
333 3582.834966659546 0.0670068961061645
334 3602.549039363861 0.009927823429297433
335 3623.6814365386963 0.01714456943143361
336 3649.208986520767 0.05869300623475837
337 3669.373234272003 0.06926546457649074
338 3692.0546038150787 0.009929547301819497
339 3709.005448102951 0.009920993014311819
340 3735.66090965271 0.03967742273997743
341 3756.123466730118 0.05360769343495697
342 3781.8180000782013 0.023596907924678945
343 3802.8813161849976 0.014541402984592722
344 3830.5879504680634 0.013985280658980415
345 3854.0640473365784 0.01037466611134441
346 3881.0970833301544 0.015508016637685529
347 3904.082224369049 0.015502205089216403
348 3930.3983159065247 0.011070100441919806
349 3956.135828256607 0.03848512649955538
350 3976.222003221512 0.013745568862534085
351 3998.510758638382 0.013148994886497789
352 4020.5966126918793 0.036493291490922175
353 4039.023784637451 0.00898320895520932
354 4060.625951528549 0.010336916945501429
355 4086.3303639888763 0.012595666157880103
356 4116.079839229584 0.007242623633260337
357 4141.671040058136 0.015033884155773336
358 4163.974533557892 0.01612070226556206
359 4187.043947696686 0.006878249990453611
360 4208.611103773117 0.013693052003485917
361 4229.341120958328 0.013803043239599688
362 4251.174365758896 0.01378140612594514
363 4272.405697584152 0.007379692558968642
364 4301.112574338913 0.007371509846857194
365 4321.560973644257 0.011191734380373575
366 4346.386539697647 0.00870011208358612
367 4368.812563657761 0.012138089202588631
368 4395.085233449936 0.024479989157523363
369 4421.7088832855225 0.00903147815050076
370 4443.107857942581 0.009029782136234843
371 4465.857438087463 0.011323930576123686
372 4484.168092727661 0.009029789655343734
373 4506.315778970718 0.009029649644501703
374 4527.556239366531 0.007375111968697112
375 4547.923053264618 0.009138229544225496
376 4565.802532672882 0.009136164606930564
377 4584.698118209839 0.025462080619815808
378 4606.490775346756 0.016007754164727217
379 4629.6648490428925 0.013108175658638643
380 4651.464188575745 0.006368833085582892
381 4670.207200050354 0.004832797121508747
382 4691.7815816402435 0.05448535260820009
383 4716.678614139557 0.0049220939052556645
384 4741.823771476746 0.004558523123925795
385 4769.0704135894775 0.031735546705403905
386 4791.799690246582 0.003868041226951391
387 4814.448125123978 0.008143808153839416
388 4836.589184999466 0.004958227760461398
389 4856.744741439819 0.004633132791736827
390 4874.543717622757 0.003916953963180703
391 4891.692930698395 0.003882247793493221
392 4907.2154042720795 0.006113305309002115
393 4927.208961009979 0.0042224615329367055
394 4951.440155267715 0.0035158839958171484
395 4972.0092260837555 0.0021252287378867862
396 4993.76916384697 0.0021111043082999714
397 5017.340419769287 0.0021128141178614612
398 5033.958509922028 0.0224463152208223
399 5053.988316297531 0.0015252970704597857
400 5071.275543451309 0.008048009825781577
401 5095.459294080734 0.001774191459643859
402 5115.307329893112 0.0017574099952302191
403 5135.099911928177 0.0017614744577230113
404 5154.688338518143 0.001765843099208908
405 5175.372745037079 0.001757676285182086
406 5198.546441793442 0.0017615528209997677
407 5219.599161863327 0.0011716048141483526
408 5238.389820575714 0.0017650331982359546
409 5258.723708152771 0.01405700995283432
410 5281.056404829025 0.01757157132710141
411 5304.444178819656 0.001001858454215812
};
\end{semilogyaxis}

\begin{semilogyaxis}[axis x line* = top,
                     axis y line = none,
                     % symbolic x coords={0, 100, 200, 300, 400},
                     xticklabels = {200, 300, 400},
                     % xlabel={Iteration},
                     xtick = data,
                     title = {Iteration},
                     title style = {yshift = .5cm,font=\labfont},
                     tick label style={font=\tickfont},
                  ]%
\addplot [draw=none] table[x=time, y=gap]{
idx time gap
% 0 0.609215497970581 9.0
% 100 42.558388471603394 0.826855123674914
200 832.647355556488 0.24395258388185503
300 2939.103969812393 0.02261553588982146
400 5071.275543451309 0.008048009825781577
};

\end{semilogyaxis}

\end{tikzpicture}


==> figs/e_bopl_osm_runtimes.tex <==
% \def\fscale{0.4}
\def\fmarksize{3pt}
\def\labfont{\huge} 
\def\tickfont{\LARGE}
\def\titfont{\Huge}
\def\legfont{\normalsize}
\def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    xlabel={Game size [\# of paths]},
    ylabel style={align=center},
    ylabel={Runtime [s]},
    legend pos=south east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

\legend{Linear program, Double oracle, DO + limit 1.0}
\addplot[color=black,mark=o,error bars/.cd,y dir=both, y explicit]
coordinates {
(1443.0, 6.2945) += (0, 0.21606952462965295) -= (0, 0.21606952462965295)
(3432.0, 18.110500000000005) += (0, 0.0962657369226619) -= (0, 0.0962657369226619)
(8276.0, 97.7225) += (0, 0.25929547766369204) -= (0, 0.25929547766369204)
(20369.0, 622.7529999999999) += (0, 4.202460062742702) -= (0, 4.202460062742702)
(51285.0, 4272.901999999999) += (0, 31.40773078315858) -= (0, 31.40773078315858)
(131902.0, 28977.0545) += (0, 103.59028190163643) -= (0, 103.59028190163643)
};
\addplot[color=black,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(1443.0, 4.031499999999999) += (0, 0.17126814156692852) -= (0, 0.17126814156692852)
(3432.0, 4.743) += (0, 0.16984218681191263) -= (0, 0.16984218681191263)
(8276.0, 5.563000000000001) += (0, 0.23314678006061243) -= (0, 0.23314678006061243)
(20369.0, 8.218) += (0, 0.40610252788907225) -= (0, 0.40610252788907225)
(51285.0, 11.3095) += (0, 0.7806978912283682) -= (0, 0.7806978912283682)
(131902.0, 15.993500000000003) += (0, 2.5732773773004567) -= (0, 2.5732773773004567)
(345447.0, 18.759999999999998) += (0, 3.0979718322935423) -= (0, 3.0979718322935423)
(918545.0, 29.940000000000005) += (0, 4.959562692946139) -= (0, 4.959562692946139)
(2475204.0, 73.92600000000002) += (0, 16.267815261073657) -= (0, 16.267815261073657)
(6754240.0, 153.4905) += (0, 34.095792883510754) -= (0, 34.095792883510754)
(18659377.0, 301.9995) += (0, 59.05579049319648) -= (0, 59.05579049319648)
(52177600.0, 752.6775) += (0, 151.4776189632525) -= (0, 151.4776189632525)
(147618008.0, 1419.3440000000003) += (0, 197.40031195037474) -= (0, 197.40031195037474)
(422233844.0, 2508.8995000000004) += (0, 346.0467401221941) -= (0, 346.0467401221941)
(1220032270.0, 4837.1625) += (0, 640.7135292805141) -= (0, 640.7135292805141)
(3558575559.0, 9103.565999999999) += (0, 1146.5403462452184) -= (0, 1146.5403462452184)
(10472256655.0, 16005.706842105263) += (0, 2161.247041842946) -= (0, 2161.247041842946)
(31084654512.0, 25014.306000000004) += (0, 2420.862789670697) -= (0, 2420.862789670697)
};

% \addplot[color=black,mark=square*,error bars/.cd,y dir=both, y explicit]
% coordinates {
% (1443.0, 6.373157894736842) += (0, 1.6840028289331117) -= (0, 1.6840028289331117)
% (3432.0, 5.4635) += (0, 0.24569586998221155) -= (0, 0.24569586998221155)
% (8276.0, 7.828500000000001) += (0, 0.32640245983980215) -= (0, 0.32640245983980215)
% (20369.0, 13.901) += (0, 0.6115497569807038) -= (0, 0.6115497569807038)
% (51285.0, 22.2765) += (0, 1.1625539659233932) -= (0, 1.1625539659233932)
% (131902.0, 33.945499999999996) += (0, 3.0295476885780195) -= (0, 3.0295476885780195)
% (345447.0, 43.60631578947369) += (0, 3.1167219443945204) -= (0, 3.1167219443945204)
% (918545.0, 71.84066666666666) += (0, 6.021676436932751) -= (0, 6.021676436932751)
% (2475204.0, 151.0245) += (0, 14.643095219878242) -= (0, 14.643095219878242)
% (6754240.0, 277.3555) += (0, 32.98384288257861) -= (0, 32.98384288257861)
% (18659377.0, 526.9464999999999) += (0, 70.6674482505913) -= (0, 70.6674482505913)
% (52177600.0, 1088.854) += (0, 143.5904074797844) -= (0, 143.5904074797844)
% (147618008.0, 1972.8349999999998) += (0, 242.89320519466335) -= (0, 242.89320519466335)
% (422233844.0, 3316.6990000000005) += (0, 379.8540233008492) -= (0, 379.8540233008492)
% (1220032270.0, 5730.9875) += (0, 534.9986253287184) -= (0, 534.9986253287184)
% (3558575559.0, 10691.391500000002) += (0, 1121.016263843772) -= (0, 1121.016263843772)
% (10472256655.0, 16899.912999999997) += (0, 1540.8082308140304) -= (0, 1540.8082308140304)
% (31084654512.0, 22583.280769230772) += (0, 2059.5526617950322) -= (0, 2059.5526617950322)
% };

% limit 2.0
% \addplot[color=black,mark=diamond,error bars/.cd,y dir=both, y explicit]
% coordinates {
% (1443.0, 7.709) += (0, 4.028116178484481) -= (0, 4.028116178484481)
% (3432.0, 4.523999999999999) += (0, 0.20803769901276623) -= (0, 0.20803769901276623)
% (8276.0, 7.679999999999998) += (0, 0.5047907330870152) -= (0, 0.5047907330870152)
% (20369.0, 8.980999999999998) += (0, 0.8129232177116955) -= (0, 0.8129232177116955)
% (51285.0, 12.697999999999999) += (0, 0.909806688547801) -= (0, 0.909806688547801)
% (131902.0, 15.967999999999998) += (0, 1.9231876772965406) -= (0, 1.9231876772965406)
% (345447.0, 20.735) += (0, 3.5396370985559638) -= (0, 3.5396370985559638)
% (918545.0, 29.149500000000007) += (0, 4.979780563491359) -= (0, 4.979780563491359)
% (2475204.0, 59.541500000000006) += (0, 9.98278946026083) -= (0, 9.98278946026083)
% (6754240.0, 116.35050000000001) += (0, 20.98736187973735) -= (0, 20.98736187973735)
% (18659377.0, 191.5905) += (0, 28.057751808827973) -= (0, 28.057751808827973)
% (52177600.0, 406.1339999999999) += (0, 57.36196543557045) -= (0, 57.36196543557045)
% (147618008.0, 692.9485) += (0, 94.17282616572295) -= (0, 94.17282616572295)
% (422233844.0, 1085.261) += (0, 189.87546868505265) -= (0, 189.87546868505265)
% (1220032270.0, 1763.688) += (0, 188.42150222530893) -= (0, 188.42150222530893)
% (3558575559.0, 3009.621) += (0, 343.8817271862216) -= (0, 343.8817271862216)
% (10472256655.0, 4402.921) += (0, 545.803546223316) -= (0, 545.803546223316)
% };

\addplot[color=black,mark=triangle,error bars/.cd,y dir=both, y explicit]
coordinates {
(1443.0, 3.941499999999999) += (0, 0.2889156451284699) -= (0, 0.2889156451284699)
(3432.0, 4.1795) += (0, 0.11076403320858073) -= (0, 0.11076403320858073)
(8276.0, 5.282000000000001) += (0, 0.2246747356560262) -= (0, 0.2246747356560262)
(20369.0, 7.717999999999999) += (0, 0.37259304736853105) -= (0, 0.37259304736853105)
(51285.0, 10.916999999999998) += (0, 0.7997881627425839) -= (0, 0.7997881627425839)
(131902.0, 15.741499999999997) += (0, 2.1555164572251404) -= (0, 2.1555164572251404)
(345447.0, 17.2885) += (0, 2.3993714390714036) -= (0, 2.3993714390714036)
(918545.0, 25.0825) += (0, 3.723367736691016) -= (0, 3.723367736691016)
(2475204.0, 49.7445) += (0, 8.097393390695812) -= (0, 8.097393390695812)
(6754240.0, 84.10650000000001) += (0, 14.943138247070213) -= (0, 14.943138247070213)
(18659377.0, 148.57649999999998) += (0, 21.629169172487998) -= (0, 21.629169172487998)
(52177600.0, 307.553) += (0, 40.455501363584) -= (0, 40.455501363584)
(147618008.0, 526.8950000000001) += (0, 65.15321240010067) -= (0, 65.15321240010067)
(422233844.0, 877.8165000000001) += (0, 116.11059281037332) -= (0, 116.11059281037332)
(1220032270.0, 1415.0840000000003) += (0, 147.55942834989355) -= (0, 147.55942834989355)
(3558575559.0, 2376.2290000000003) += (0, 287.4248035609533) -= (0, 287.4248035609533)
(10472256655.0, 3827.8229999999994) += (0, 568.5413833061157) -= (0, 568.5413833061157)
(31084654512.0, 6836.142666666667) += (0, 1038.6340700845724) -= (0, 1038.6340700845724)
(93063067607.0, 10902.193684210526) += (0, 1405.2666701710712) -= (0, 1405.2666701710712)
(281058342216.0, 17730.841176470585) += (0, 2478.1571717958977) -= (0, 2478.1571717958977)
};

\end{loglogaxis}
\end{tikzpicture}


==> figs/e_bopl_osm_sizes.tex <==
% \def\fscale{0.4}
% \def\fmarksize{3pt}
% \def\labfont{\huge} 
% \def\tickfont{\LARGE}
% \def\titfont{\Huge}
% \def\legfont{\normalsize}
% \def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\pgfplotsset{compat=1.3}
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    title={\titfont \bf Anti-terrorism on Manhattan},
    % title={Game on a grid},
    xlabel={\gamesizelabel},
    % ylabel={\computationlabel},
    label style={font=\labfont},
    tick label style={font=\tickfont},
    ylabel style={align=center},
    legend pos=north east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    % scaled ticks=false, 
    xtick={1000,10000,100000,1000000,10000000,100000000,1000000000,10000000000,100000000000,1000000000000},
    xticklabels={$10^3$,,$10^5$,,$10^7$,,$10^9$,,$10^{11}$},
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

% \legend{Subgame size ratio, Support size ratio}
\addplot[color=black,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
(1443.0, 0.023804573804573806) += (0, 0.0007612638718587774) -= (0, 0.0007612638718587774)
(3432.0, 0.011305361305361304) += (0, 0.0003167968074603098) -= (0, 0.0003167968074603098)
(8276.0, 0.005860318994683421) += (0, 0.00021265517270380036) -= (0, 0.00021265517270380036)
(20369.0, 0.003232853846531494) += (0, 0.000138276933326781) -= (0, 0.000138276933326781)
(51285.0, 0.001544311202105879) += (0, 6.856931428892277e-05) -= (0, 6.856931428892277e-05)
(131902.0, 0.0006364573698655063) += (0, 3.911458178826368e-05) -= (0, 3.911458178826368e-05)
(345447.0, 0.00027254542665010843) += (0, 1.7117206475055636e-05) -= (0, 1.7117206475055636e-05)
(918545.0, 0.00012193196849365029) += (0, 7.679863987715358e-06) -= (0, 7.679863987715358e-06)
(2475204.0, 6.0621265964340715e-05) += (0, 4.356367989612997e-06) -= (0, 4.356367989612997e-06)
(6754240.0, 2.8174894584734928e-05) += (0, 2.2965785175805696e-06) -= (0, 2.2965785175805696e-06)
(18659377.0, 1.3457040929072816e-05) += (0, 8.714486444161051e-07) -= (0, 8.714486444161051e-07)
(52177600.0, 6.533454969182177e-06) += (0, 4.7421924831925317e-07) -= (0, 4.7421924831925317e-07)
(147618008.0, 2.98540812175165e-06) += (0, 1.8455111306020542e-07) -= (0, 1.8455111306020542e-07)
(422233844.0, 1.2992800264490405e-06) += (0, 7.520757128781134e-08) -= (0, 7.520757128781134e-08)
(1220032270.0, 5.695750982062139e-07) += (0, 3.246869590146081e-08) -= (0, 3.246869590146081e-08)
(3558575559.0, 2.458286990106313e-07) += (0, 1.274616748814802e-08) -= (0, 1.274616748814802e-08)
(10472256655.0, 9.95462313953884e-08) += (0, 4.939867380059127e-09) -= (0, 4.939867380059127e-09)
(31084654512.0, 3.849058918138465e-08) += (0, 1.7975935975312533e-09) -= (0, 1.7975935975312533e-09)
};\label{plot_3}
\addplot[color=black,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(1443.0, 0.008974358974358974) += (0, 0.00041905511511455997) -= (0, 0.00041905511511455997)
(3432.0, 0.004487179487179488) += (0, 0.00018233178686911851) -= (0, 0.00018233178686911851)
(8276.0, 0.002066215563073949) += (0, 9.63864240005251e-05) -= (0, 9.63864240005251e-05)
(20369.0, 0.0010015219205655652) += (0, 4.5944142716135445e-05) -= (0, 4.5944142716135445e-05)
(51285.0, 0.0004835721945988106) += (0, 2.309739025138221e-05) -= (0, 2.309739025138221e-05)
(131902.0, 0.00019939045655107578) += (0, 1.3212875900356606e-05) -= (0, 1.3212875900356606e-05)
(345447.0, 7.454110181880288e-05) += (0, 4.4195938110861e-06) -= (0, 4.4195938110861e-06)
(918545.0, 3.587194965951587e-05) += (0, 2.694022943130219e-06) -= (0, 2.694022943130219e-06)
(2475204.0, 1.6301686648858038e-05) += (0, 1.3219560973010934e-06) -= (0, 1.3219560973010934e-06)
(6754240.0, 7.2324939593499775e-06) += (0, 5.815338417170923e-07) -= (0, 5.815338417170923e-07)
(18659377.0, 3.341483480397014e-06) += (0, 2.4501407928658584e-07) -= (0, 2.4501407928658584e-07)
(52177600.0, 1.7152954524546936e-06) += (0, 1.419602375063506e-07) -= (0, 1.419602375063506e-07)
(147618008.0, 7.912313787624068e-07) += (0, 6.540342567487868e-08) -= (0, 6.540342567487868e-08)
(422233844.0, 3.108467070204822e-07) += (0, 2.273522620232468e-08) -= (0, 2.273522620232468e-08)
(1220032270.0, 1.3634885247748403e-07) += (0, 9.560400038942898e-09) -= (0, 9.560400038942898e-09)
(3558575559.0, 5.84925053715854e-08) += (0, 4.066177726244252e-09) -= (0, 4.066177726244252e-09)
(10472256655.0, 2.1440108200773814e-08) += (0, 1.2037862758493731e-09) -= (0, 1.2037862758493731e-09)
(31084654512.0, 8.432885533025264e-09) += (0, 5.092064164175095e-10) -= (0, 5.092064164175095e-10)
};\label{plot_4}

\addplot[color=\minnewaskaexpcolor,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
(1443.0, 0.023804573804573802) += (0, 0.0007612638718587774) -= (0, 0.0007612638718587774)
(3432.0, 0.011305361305361306) += (0, 0.0003167968074603098) -= (0, 0.0003167968074603098)
(8276.0, 0.005860318994683423) += (0, 0.00021265517270380033) -= (0, 0.00021265517270380033)
(20369.0, 0.003232853846531493) += (0, 0.000138276933326781) -= (0, 0.000138276933326781)
(51285.0, 0.001544311202105879) += (0, 6.856931428892277e-05) -= (0, 6.856931428892277e-05)
(131902.0, 0.0006410062015738958) += (0, 4.059843569903964e-05) -= (0, 4.059843569903964e-05)
(345447.0, 0.00027240068664657674) += (0, 1.693930024591562e-05) -= (0, 1.693930024591562e-05)
(918545.0, 0.00012231300589519298) += (0, 7.9340655230621e-06) -= (0, 7.9340655230621e-06)
(2475204.0, 6.0479863477919396e-05) += (0, 4.216644136900928e-06) -= (0, 4.216644136900928e-06)
(6754240.0, 2.796021462074193e-05) += (0, 2.139903731412359e-06) -= (0, 2.139903731412359e-06)
(18659377.0, 1.3266788060501702e-05) += (0, 8.408192859110735e-07) -= (0, 8.408192859110735e-07)
(52177600.0, 6.5717855938180365e-06) += (0, 4.272525534006154e-07) -= (0, 4.272525534006154e-07)
(147618008.0, 3.006746981709711e-06) += (0, 1.8665803942623827e-07) -= (0, 1.8665803942623827e-07)
(422233844.0, 1.3590810119901236e-06) += (0, 8.181493271646615e-08) -= (0, 8.181493271646615e-08)
(1220032270.0, 5.855172994727425e-07) += (0, 3.0622201518238655e-08) -= (0, 3.0622201518238655e-08)
(3558575559.0, 2.5369701585139223e-07) += (0, 1.2438923411331074e-08) -= (0, 1.2438923411331074e-08)
(10472256655.0, 1.0750786932465607e-07) += (0, 5.415573964693651e-09) -= (0, 5.415573964693651e-09)
(31084654512.0, 4.512408738933153e-08) += (0, 2.2260581095947015e-09) -= (0, 2.2260581095947015e-09)
(93063067607.0, 1.7373051579514008e-08) += (0, 8.334525768102719e-10) -= (0, 8.334525768102719e-10)
(281058342216.0, 6.702815999296574e-09) += (0, 2.312503716137742e-10) -= (0, 2.312503716137742e-10)
};

\addplot[color=\minnewaskaexpcolor,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(1443.0, 0.008974358974358974) += (0, 0.00041905511511455997) -= (0, 0.00041905511511455997)
(3432.0, 0.004487179487179489) += (0, 0.00018233178686911854) -= (0, 0.00018233178686911854)
(8276.0, 0.002066215563073949) += (0, 9.63864240005251e-05) -= (0, 9.63864240005251e-05)
(20369.0, 0.0010015219205655652) += (0, 4.5944142716135445e-05) -= (0, 4.5944142716135445e-05)
(51285.0, 0.0004835721945988106) += (0, 2.309739025138221e-05) -= (0, 2.309739025138221e-05)
(131902.0, 0.00019863231793301083) += (0, 1.2788212359481581e-05) -= (0, 1.2788212359481581e-05)
(345447.0, 7.381740180114462e-05) += (0, 4.139398954534487e-06) -= (0, 4.139398954534487e-06)
(918545.0, 3.576308183050369e-05) += (0, 2.5375842308221452e-06) -= (0, 2.5375842308221452e-06)
(2475204.0, 1.6321887004061077e-05) += (0, 1.254306885300185e-06) -= (0, 1.254306885300185e-06)
(6754240.0, 7.410160136447623e-06) += (0, 6.217272489016251e-07) -= (0, 6.217272489016251e-07)
(18659377.0, 3.4165127806785835e-06) += (0, 2.5857015325202427e-07) -= (0, 2.5857015325202427e-07)
(52177600.0, 1.6779230934347304e-06) += (0, 1.451849390208764e-07) -= (0, 1.451849390208764e-07)
(147618008.0, 7.7226350324413e-07) += (0, 6.658264651279475e-08) -= (0, 6.658264651279475e-08)
(422233844.0, 3.081230977780171e-07) += (0, 2.4184283324156386e-08) -= (0, 2.4184283324156386e-08)
(1220032270.0, 1.353242894140825e-07) += (0, 1.0056732893416808e-08) -= (0, 1.0056732893416808e-08)
(3558575559.0, 5.703124652972978e-08) += (0, 3.8476615301055655e-09) -= (0, 3.8476615301055655e-09)
(10472256655.0, 2.20439593494665e-08) += (0, 1.304051364185595e-09) -= (0, 1.304051364185595e-09)
(31084654512.0, 9.505226012809761e-09) += (0, 4.957103579958828e-10) -= (0, 4.957103579958828e-10)
(93063067607.0, 3.378014814428763e-09) += (0, 2.0329295409757558e-10) -= (0, 2.0329295409757558e-10)
(281058342216.0, 1.197992842689489e-09) += (0, 7.314107376594974e-11) -= (0, 7.314107376594974e-11)
};

\end{loglogaxis}

\begin{semilogxaxis}[
  axis y line*=right,
  axis x line=none,
  scaled y ticks=false,
  ymax=40000,
  ylabel = \textcolor{\sizescolor}{Number of edges},
  label style={font=\labfont},
  tick label style={font=\tickfont},
  legend columns=3
]
\addlegendimage{/pgfplots/refstyle=plot_3}\addlegendentry{\subgamename}
\addlegendimage{/pgfplots/refstyle=plot_4}\addlegendentry{\supportname}
\addplot[smooth,mark=*,\sizescolor]
  coordinates{
(1443.0, 805.0)
(3432.0, 1212.0)
(8276.0, 1714.0)
(20369.0, 2313.0)
(51285.0, 3021.0)
(131902.0, 3861.0)
(345447.0, 4850.0)
(918545.0, 6010.0)
(2475204.0, 7358.0)
(6754240.0, 8920.0)
(18659377.0, 10705.0)
(52177600.0, 12702.0)
(147618008.0, 14917.0)
(422233844.0, 17342.0)
(1220032270.0, 19954.0)
(3558575559.0, 22723.0)
(10472256655.0, 25608.0)
(31084654512.0, 28574.0)
}; \addlegendentry{\graphsizename}
\end{semilogxaxis}
\end{tikzpicture}


==> figs/e_bopl_park.tex <==
\begin{tikzpicture}[scale=\fscale]
\pgfplotsset{compat=1.3}
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    title={\titfont \bf Anti-poaching on Minnewaska},
    % title={Game on a grid},
    % xlabel={Game size [\# of paths]},
    ylabel style={align=center},
    % ylabel={Runtime [s]},
    xlabel={\gamesizelabel},
    ylabel={\computationlabel},
    % legend pos=outer south east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    ytick pos=left,
    ymin = 5.0,
    ymax = 50000,
    % label style={font=\labfont},
    % tick label style={font=\tickfont},  
    % log ticks with fixed point,
    mark size=\fmarksize,
    label style={font=\labfont},
    tick label style={font=\tickfont},
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

% \legend{Linear program, Double oracle, DO + limit 1.0}
\addplot[color=black,mark=\lpmark,error bars/.cd,y dir=both, y explicit]
coordinates {
(8917.0, 14.290499999999998) += (0, 0.47686336727896345) -= (0, 0.47686336727896345)
(19885.0, 13.985499999999998) += (0, 0.1586198285209009) -= (0, 0.1586198285209009)
(46100.0, 16.073) += (0, 0.33887282197556684) -= (0, 0.33887282197556684)
(111559.0, 19.865000000000002) += (0, 0.6649877323759636) -= (0, 0.6649877323759636)
(282033.0, 38.4555) += (0, 4.062518824247886) -= (0, 4.062518824247886)
(742608.0, 34.483999999999995) += (0, 4.539047453979049) -= (0, 4.539047453979049)
(2023907.0, 38.518) += (0, 7.301165754071129) -= (0, 7.301165754071129)
(5666415.0, 49.7175) += (0, 9.889790000298287) -= (0, 9.889790000298287)
(16180286.0, 58.68349999999997) += (0, 12.349232924718336) -= (0, 12.349232924718336)
(46845883.0, 62.327999999999996) += (0, 14.529318193153275) -= (0, 14.529318193153275)
(136921875.0, 72.03049999999999) += (0, 17.886670256970103) -= (0, 17.886670256970103)
(402777130.0, 120.55850000000001) += (0, 32.78718044790806) -= (0, 32.78718044790806)
(1189983853.0, 119.93550000000002) += (0, 38.21831532872412) -= (0, 38.21831532872412)
(3526023792.0, 83.4125) += (0, 36.725379736311986) -= (0, 36.725379736311986)
(10468306005.0, 121.95750000000001) += (0, 53.91631721022086) -= (0, 53.91631721022086)
(31119019396.0, 354.18750000000006) += (0, 205.2383250348046) -= (0, 205.2383250348046)
(92583944059.0, 481.12600000000003) += (0, 344.86889236071323) -= (0, 344.86889236071323)
(275594455538.0, 429.7404999999999) += (0, 281.34137302205346) -= (0, 281.34137302205346)
(820613423424.0, 734.8409999999999) += (0, 503.9780435160476) -= (0, 503.9780435160476)
(2443872086675.0, 170.19400000000002) += (0, 117.44476338710308) -= (0, 117.44476338710308)
(7278617927795.0, 61.239) += (0, 12.744199648632726) -= (0, 12.744199648632726)
};\label{bopl:park:lin}

\addplot[color=\minnewaskaexpcolor,,mark=\domark,error bars/.cd,y dir=both, y explicit]
coordinates {
(8917.0, 17.698) += (0, 4.584784021774177) -= (0, 4.584784021774177)
(19885.0, 13.497) += (0, 0.14015048303426153) -= (0, 0.14015048303426153)
(46100.0, 15.123500000000002) += (0, 0.17208974861666618) -= (0, 0.17208974861666618)
(111559.0, 20.722) += (0, 0.556026125853434) -= (0, 0.556026125853434)
(282033.0, 31.059500000000003) += (0, 1.62617883961791) -= (0, 1.62617883961791)
(742608.0, 37.393) += (0, 1.0189680280093498) -= (0, 1.0189680280093498)
(2023907.0, 42.1775) += (0, 1.7190281640937033) -= (0, 1.7190281640937033)
(5666415.0, 70.85549999999998) += (0, 3.7754661946363783) -= (0, 3.7754661946363783)
(16180286.0, 117.102) += (0, 8.73802264757157) -= (0, 8.73802264757157)
(46845883.0, 126.00499999999997) += (0, 11.811154261967793) -= (0, 11.811154261967793)
(136921875.0, 155.2765) += (0, 16.853181056515243) -= (0, 16.853181056515243)
(402777130.0, 226.353) += (0, 29.89080725697592) -= (0, 29.89080725697592)
(1189983853.0, 338.651) += (0, 28.75277093191468) -= (0, 28.75277093191468)
(3526023792.0, 495.7205000000001) += (0, 43.316425968344305) -= (0, 43.316425968344305)
(10468306005.0, 666.2090000000001) += (0, 82.51859012527514) -= (0, 82.51859012527514)
(31119019396.0, 1018.854736842105) += (0, 94.04956389702878) -= (0, 94.04956389702878)
(92583944059.0, 2178.3650000000002) += (0, 238.1927686841501) -= (0, 238.1927686841501)
(275594455538.0, 3929.9010000000003) += (0, 591.1302373526319) -= (0, 591.1302373526319)
(820613423424.0, 5862.337) += (0, 926.059796279547) -= (0, 926.059796279547)
(2443872086675.0, 9397.674499999997) += (0, 1287.2883178390873) -= (0, 1287.2883178390873)
(7278617927795.0, 11837.223999999998) += (0, 1669.0014278317951) -= (0, 1669.0014278317951)
}; \label{bopl:park:exp}

\end{loglogaxis}

\begin{loglogaxis}[
  axis y line*=right,
  axis x line=none,
  ymajorgrids=true,
  grid style=dashed,
  % ymin = 1.0,
  % ymax = 200000,
  scaled ticks=false,
  ymin = 0.00000000001,
  ymax = 1.0,
  ylabel = {\textcolor{\sizescolor}{\sparsitylabel}},
  legend pos=north west,
  legend columns=\legcols,
  legend style={font=\legfont},
  mark size=\fmarksize,
  label style={font=\labfont},
    tick label style={font=\tickfont},
  % ylabel style={pos=right}
]
\addlegendimage{/pgfplots/refstyle=bopl:park:lin}\addlegendentry{\APlin}
\addlegendimage{/pgfplots/refstyle=bopl:park:exp}\addlegendentry{\APexp}
% \addlegendimage{/pgfplots/refstyle=bipu:grid:dol}\addlegendentry{\dolname}

\addplot[color=\sizescolor,mark=\sgmark,error bars/.cd,y dir=both, y explicit]
% \addplot[smooth,mark=*,color=blue]
coordinates {
(8917.0, 0.003953123247729057) += (0, 0.00010190167020191798) -= (0, 0.00010190167020191798)
(19885.0, 0.002069399044505909) += (0, 6.867012810160942e-05) -= (0, 6.867012810160942e-05)
(46100.0, 0.0012754880694143167) += (0, 2.891501973883179e-05) -= (0, 2.891501973883179e-05)
(111559.0, 0.0007063526922973494) += (0, 2.491279408559546e-05) -= (0, 2.491279408559546e-05)
(282033.0, 0.0003485407735974159) += (0, 1.5036685512790484e-05) -= (0, 1.5036685512790484e-05)
(742608.0, 0.0001448947493159244) += (0, 3.403028382814005e-06) -= (0, 3.403028382814005e-06)
(2023907.0, 5.570908149435719e-05) += (0, 1.4297189569039e-06) -= (0, 1.4297189569039e-06)
(5666415.0, 2.6171750568922326e-05) += (0, 9.337570604500485e-07) -= (0, 9.337570604500485e-07)
(16180286.0, 1.0929967492539994e-05) += (0, 4.346251614712028e-07) -= (0, 4.346251614712028e-07)
(46845883.0, 3.825309472766262e-06) += (0, 1.8563463034305956e-07) -= (0, 1.8563463034305956e-07)
(136921875.0, 1.4070067328540454e-06) += (0, 6.888880265755222e-08) -= (0, 6.888880265755222e-08)
(402777130.0, 5.582491736807399e-07) += (0, 2.7561828615936466e-08) -= (0, 2.7561828615936466e-08)
(1189983853.0, 2.1735589045845653e-07) += (0, 9.783212782908767e-09) -= (0, 9.783212782908767e-09)
(3526023792.0, 8.537945792737862e-08) += (0, 3.954264214009235e-09) -= (0, 3.954264214009235e-09)
(10468306005.0, 3.1647909398307655e-08) += (0, 1.7641736466218645e-09) -= (0, 1.7641736466218645e-09)
(31119019396.0, 1.2564663269892709e-08) += (0, 5.176257369156896e-10) -= (0, 5.176257369156896e-10)
(92583944059.0, 5.421026346427404e-09) += (0, 2.1577118412499646e-10) -= (0, 2.1577118412499646e-10)
(275594455538.0, 2.082589066893843e-09) += (0, 1.1436413440340121e-10) -= (0, 1.1436413440340121e-10)
(820613423424.0, 8.150000730056787e-10) += (0, 5.1297272481857376e-11) -= (0, 5.1297272481857376e-11)
(2443872086675.0, 3.1658776423632474e-10) += (0, 1.9304633838744167e-11) -= (0, 1.9304633838744167e-11)
(7278617927795.0, 1.1625833480949723e-10) += (0, 7.357324011105098e-12) -= (0, 7.357324011105098e-12)
}; \addlegendentry{\subgamename}

\addplot[color=\sizescolor,mark=\spmark,error bars/.cd,y dir=both, y explicit]
% \addplot[smooth,mark=*]
coordinates {
(8917.0, 0.0007345519793652576) += (0, 1.5166376651965305e-05) -= (0, 1.5166376651965305e-05)
(19885.0, 0.0003997988433492583) += (0, 1.4352016766175922e-05) -= (0, 1.4352016766175922e-05)
(46100.0, 0.0002754880694143168) += (0, 8.039749693553262e-06) -= (0, 8.039749693553262e-06)
(111559.0, 0.00013625077313349888) += (0, 5.267087177170961e-06) -= (0, 5.267087177170961e-06)
(282033.0, 6.701343459807895e-05) += (0, 3.149372920264265e-06) -= (0, 3.149372920264265e-06)
(742608.0, 3.743563225820352e-05) += (0, 3.1806545909206563e-07) -= (0, 3.1806545909206563e-07)
(2023907.0, 1.3093487003108345e-05) += (0, 4.308901541782212e-07) -= (0, 4.308901541782212e-07)
(5666415.0, 5.117874352655074e-06) += (0, 1.864158139798812e-07) -= (0, 1.864158139798812e-07)
(16180286.0, 2.1662163450015653e-06) += (0, 1.0268320165446053e-07) -= (0, 1.0268320165446053e-07)
(46845883.0, 7.39659448835664e-07) += (0, 4.408268003724626e-08) -= (0, 4.408268003724626e-08)
(136921875.0, 2.848339609722698e-07) += (0, 1.7323642563933554e-08) -= (0, 1.7323642563933554e-08)
(402777130.0, 1.0651051612587836e-07) += (0, 6.760806108439468e-09) -= (0, 6.760806108439468e-09)
(1189983853.0, 4.428631520263158e-08) += (0, 1.7837926889683183e-09) -= (0, 1.7837926889683183e-09)
(3526023792.0, 2.0135995724444047e-08) += (0, 1.1178824490446656e-09) -= (0, 1.1178824490446656e-09)
(10468306005.0, 6.67729811935317e-09) += (0, 4.297795868825725e-10) -= (0, 4.297795868825725e-10)
(31119019396.0, 2.5673924947768385e-09) += (0, 1.1260944136461817e-10) -= (0, 1.1260944136461817e-10)
(92583944059.0, 1.2253744550750929e-09) += (0, 5.31597880706987e-11) -= (0, 5.31597880706987e-11)
(275594455538.0, 4.3959520072164646e-10) += (0, 3.349188534954167e-11) -= (0, 3.349188534954167e-11)
(820613423424.0, 1.7858591611689925e-10) += (0, 1.568225927784844e-11) -= (0, 1.568225927784844e-11)
(2443872086675.0, 7.017552225220333e-11) += (0, 6.378555139997516e-12) -= (0, 6.378555139997516e-12)
(7278617927795.0, 2.496811003629476e-11) += (0, 2.5409916068343037e-12) -= (0, 2.5409916068343037e-12)
}; \addlegendentry{\supportname}


\end{loglogaxis}

\end{tikzpicture}


==> figs/e_bopl_park_exp.tex <==
\begin{tikzpicture}[scale=\fscale]
\pgfplotsset{compat=1.3}
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    title={\titfont \bf Anti-poaching on Minnewaska (exp)},
    % title={Game on a grid},
    % xlabel={Game size [\# of paths]},
    xlabel={\gamesizelabel},
    % ylabel={\computationlabel},
    ylabel style={align=center},
    % ylabel={Runtime [s]},
    legend pos=north east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    ytick pos=left,
    % ymin = 1.0,
    ymax = 120000,
    % log ticks with fixed point,
    mark size=\fmarksize,
    label style={font=\labfont},
    tick label style={font=\tickfont},
    % xtick distance=0.02,
    % xtick={1000,10000,100000,1000000,10000000,100000000,1000000000,10000000000,100000000000,1000000000000},
    % xticklabels={$10^3$,,$10^5$,,$10^7$,,$10^9$,,$10^{11}$}
    % label style={font=\labfont},
    % tick label style={font=\tickfont},  
    legend columns=3,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

% \legend{Linear program, Double oracle, DO + limit 1.0}
\legend{\lpname, \doname, \dolname}
\addplot[color=black,mark=\lpmark,error bars/.cd,y dir=both, y explicit]
coordinates {
(8918.0, 140.6435) += (0, 0.2091905137730471) -= (0, 0.2091905137730471)
(19899.0, 657.832) += (0, 5.6300433110421535) -= (0, 5.6300433110421535)
(46204.0, 3664.024) += (0, 5.63743238493703) -= (0, 5.63743238493703)
(112108.0, 22857.719999999998) += (0, 80.82132257847113) -= (0, 80.82132257847113)
};%\label{bopl:osm:lp}

\addplot[color=black,mark=\domark,error bars/.cd,y dir=both, y explicit]
coordinates {
(8918.0, 47.9075) += (0, 3.9667313121298724) -= (0, 3.9667313121298724)
(19899.0, 21.783) += (0, 5.032857360439129) -= (0, 5.032857360439129)
(46204.0, 16.1005) += (0, 0.35955489662110074) -= (0, 0.35955489662110074)
(112108.0, 22.061500000000002) += (0, 0.8354237106497453) -= (0, 0.8354237106497453)
(284352.0, 37.654999999999994) += (0, 2.1571052117912193) -= (0, 2.1571052117912193)
(750964.0, 42.593) += (0, 2.1869836352960283) -= (0, 2.1869836352960283)
(2050630.0, 49.22749999999999) += (0, 2.537988208155594) -= (0, 2.537988208155594)
(5744337.0, 80.5235) += (0, 6.179919871521074) -= (0, 6.179919871521074)
(16391604.0, 127.33750000000002) += (0, 10.838200469076714) -= (0, 10.838200469076714)
(47387528.0, 171.17149999999998) += (0, 18.2458945962762) -= (0, 18.2458945962762)
(138253993.0, 258.22549999999995) += (0, 29.32106748860028) -= (0, 29.32106748860028)
(405973522.0, 377.10200000000003) += (0, 54.44220235403683) -= (0, 54.44220235403683)
(1197624155.0, 458.6829999999999) += (0, 46.621739231821884) -= (0, 46.621739231821884)
(3544697262.0, 683.3055000000002) += (0, 59.2363048595023) -= (0, 59.2363048595023)
(10516295947.0, 1024.4015) += (0, 169.71841894315946) -= (0, 169.71841894315946)
(31251356401.0, 1643.4450000000002) += (0, 227.4298417239456) -= (0, 227.4298417239456)
(92976564307.0, 3239.2595) += (0, 430.8779055819305) -= (0, 430.8779055819305)
(276829408655.0, 5715.713499999999) += (0, 887.9136146445763) -= (0, 887.9136146445763)
(824643073120.0, 7585.359499999999) += (0, 1101.500364345563) -= (0, 1101.500364345563)
(2457255390877.0, 14311.551499999996) += (0, 1978.5105990619988) -= (0, 1978.5105990619988)
(7323291372880.0, 22703.656250000004) += (0, 3405.538862660342) -= (0, 3405.538862660342)
}; %\label{bopl:osm:do}

\addplot[color=black,mark=\dolmark,error bars/.cd,y dir=both, y explicit]
coordinates {
(8917.0, 17.698) += (0, 4.584784021774177) -= (0, 4.584784021774177)
(19885.0, 13.497) += (0, 0.14015048303426153) -= (0, 0.14015048303426153)
(46100.0, 15.123500000000002) += (0, 0.17208974861666618) -= (0, 0.17208974861666618)
(111559.0, 20.722) += (0, 0.556026125853434) -= (0, 0.556026125853434)
(282033.0, 31.059500000000003) += (0, 1.62617883961791) -= (0, 1.62617883961791)
(742608.0, 37.393) += (0, 1.0189680280093498) -= (0, 1.0189680280093498)
(2023907.0, 42.1775) += (0, 1.7190281640937033) -= (0, 1.7190281640937033)
(5666415.0, 70.85549999999998) += (0, 3.7754661946363783) -= (0, 3.7754661946363783)
(16180286.0, 117.102) += (0, 8.73802264757157) -= (0, 8.73802264757157)
(46845883.0, 126.00499999999997) += (0, 11.811154261967793) -= (0, 11.811154261967793)
(136921875.0, 155.2765) += (0, 16.853181056515243) -= (0, 16.853181056515243)
(402777130.0, 226.353) += (0, 29.89080725697592) -= (0, 29.89080725697592)
(1189983853.0, 338.651) += (0, 28.75277093191468) -= (0, 28.75277093191468)
(3526023792.0, 495.7205000000001) += (0, 43.316425968344305) -= (0, 43.316425968344305)
(10468306005.0, 666.2090000000001) += (0, 82.51859012527514) -= (0, 82.51859012527514)
(31119019396.0, 1018.854736842105) += (0, 94.04956389702878) -= (0, 94.04956389702878)
(92583944059.0, 2178.3650000000002) += (0, 238.1927686841501) -= (0, 238.1927686841501)
(275594455538.0, 3929.9010000000003) += (0, 591.1302373526319) -= (0, 591.1302373526319)
(820613423424.0, 5862.337) += (0, 926.059796279547) -= (0, 926.059796279547)
(2443872086675.0, 9397.674499999997) += (0, 1287.2883178390873) -= (0, 1287.2883178390873)
(7278617927795.0, 11837.223999999998) += (0, 1669.0014278317951) -= (0, 1669.0014278317951)
}; %\label{bopl:osm:dol}


\end{loglogaxis}

% \begin{loglogaxis}[
%   axis y line*=right,
%   axis x line=none,
%   ymajorgrids=true,
%   grid style=dashed,
%   % ymin = 1.0,
%   % ymax = 200000,
%   scaled ticks=false,
%   ymin = 0.0000000001,
%   ymax = 2.0,
%   ylabel = {\textcolor{\sizescolor}{\sparsitylabel}},
%   legend pos=north west,
%   legend columns=\legcols,
%   legend style={font=\legfont},
%   mark size=\fmarksize,
%   label style={font=\labfont},
%   tick label style={font=\tickfont},
%   % ylabel style={pos=right}
% ]
% \addlegendimage{/pgfplots/refstyle=bopl:osm:lp}\addlegendentry{\lpname}
% \addlegendimage{/pgfplots/refstyle=bopl:osm:do}\addlegendentry{0.9--\doname}
% \addlegendimage{/pgfplots/refstyle=bopl:osm:dol}\addlegendentry{0.9--\dolname}

% % \addplot[color=\sizescolor,mark=\sgmark,error bars/.cd,y dir=both, y explicit]
% % % \addplot[smooth,mark=*,color=blue]
% % coordinates {

% % }; \addlegendentry{\subgamename}

% % \addplot[color=\sizescolor,mark=\spmark,error bars/.cd,y dir=both, y explicit]
% % % \addplot[smooth,mark=*]
% % coordinates {

% % }; \addlegendentry{\supportname}



% \end{loglogaxis}

\end{tikzpicture}


==> figs/e_bopl_park_exp_sizes.tex <==
% \def\fscale{0.4}
% \def\fmarksize{3pt}
% \def\labfont{\huge} 
% \def\tickfont{\LARGE}
% \def\titfont{\Huge}
% \def\legfont{\normalsize}
% \def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\pgfplotsset{compat=1.3}
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    title={\titfont \bf Anti-poaching on Minnewaska (exp)},
    % title={Game on a grid},
    xlabel={\gamesizelabel},
    % ylabel={\computationlabel},
    % ylabel={\sparsitylabel},
    label style={font=\labfont},
    tick label style={font=\tickfont},
    ylabel style={align=center},
    legend pos=north east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

\addplot[color=black,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
(8918.0, 0.003986319802646333) += (0, 0.00010143457508341573) -= (0, 0.00010143457508341573)
(19899.0, 0.0021986029448716016) += (0, 6.520517982399734e-05) -= (0, 6.520517982399734e-05)
(46204.0, 0.0012423166825383085) += (0, 2.3151193998678903e-05) -= (0, 2.3151193998678903e-05)
(112108.0, 0.0007158275948192814) += (0, 2.1353821499045625e-05) -= (0, 2.1353821499045625e-05)
(284352.0, 0.0003606445532297997) += (0, 1.1081344062252484e-05) -= (0, 1.1081344062252484e-05)
(750964.0, 0.00014201746022445813) += (0, 4.048557773138824e-06) -= (0, 4.048557773138824e-06)
(2050630.0, 5.544637501645835e-05) += (0, 1.9691718045647613e-06) -= (0, 1.9691718045647613e-06)
(5744337.0, 2.510298403453697e-05) += (0, 9.62623378393296e-07) -= (0, 9.62623378393296e-07)
(16391604.0, 1.0578586451942102e-05) += (0, 4.5038631455180885e-07) -= (0, 4.5038631455180885e-07)
(47387528.0, 4.031651534977727e-06) += (0, 2.5364491886044755e-07) -= (0, 2.5364491886044755e-07)
(138253993.0, 1.6256311671229632e-06) += (0, 9.378334507302674e-08) -= (0, 9.378334507302674e-08)
(405973522.0, 6.416674632292892e-07) += (0, 3.866437962652973e-08) -= (0, 3.866437962652973e-08)
(1197624155.0, 2.412693488133596e-07) += (0, 1.1124035687204824e-08) -= (0, 1.1124035687204824e-08)
(3544697262.0, 9.32660748053468e-08) += (0, 4.083489197097245e-09) -= (0, 4.083489197097245e-09)
(10516295947.0, 3.533088093683714e-08) += (0, 2.0508604444894524e-09) -= (0, 2.0508604444894524e-09)
(31251356401.0, 1.4319378469783176e-08) += (0, 7.984059307291912e-10) -= (0, 7.984059307291912e-10)
(92976564307.0, 6.002050131228453e-09) += (0, 3.0796547760621153e-10) -= (0, 3.0796547760621153e-10)
(276829408655.0, 2.394254292635569e-09) += (0, 1.540203749829893e-10) -= (0, 1.540203749829893e-10)
(824643073120.0, 9.142137059948291e-10) += (0, 6.10073018911145e-11) -= (0, 6.10073018911145e-11)
(2457255390877.0, 3.7195970894738426e-10) += (0, 2.1803333862533824e-11) -= (0, 2.1803333862533824e-11)
(7323291372880.0, 1.371309632331429e-10) += (0, 9.160853336596204e-12) -= (0, 9.160853336596204e-12)
}; \label{plot_10}

\addplot[color=black,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(8918.0, 0.0007512895267997309) += (0, 1.4323085302949205e-05) -= (0, 1.4323085302949205e-05)
(19899.0, 0.0005025378159706518) += (0, 1.8228962513443177e-05) -= (0, 1.8228962513443177e-05)
(46204.0, 0.0003322223184139901) += (0, 8.780965756573546e-06) -= (0, 8.780965756573546e-06)
(112108.0, 0.00015163949049131194) += (0, 4.1938340348737585e-06) -= (0, 4.1938340348737585e-06)
(284352.0, 7.156622777402657e-05) += (0, 2.4374899464774828e-06) -= (0, 2.4374899464774828e-06)
(750964.0, 3.602036848637219e-05) += (0, 1.4761288673500225e-06) -= (0, 1.4761288673500225e-06)
(2050630.0, 1.2703413097438345e-05) += (0, 5.021650407006688e-07) -= (0, 5.021650407006688e-07)
(5744337.0, 5.179013696445734e-06) += (0, 1.807705886795088e-07) -= (0, 1.807705886795088e-07)
(16391604.0, 2.242001453915065e-06) += (0, 1.224843756218387e-07) -= (0, 1.224843756218387e-07)
(47387528.0, 7.997885013119906e-07) += (0, 4.886804066478038e-08) -= (0, 4.886804066478038e-08)
(138253993.0, 3.3561417643828924e-07) += (0, 2.6427396978128203e-08) -= (0, 2.6427396978128203e-08)
(405973522.0, 1.2759452819684138e-07) += (0, 7.57866629704909e-09) -= (0, 7.57866629704909e-09)
(1197624155.0, 5.394012781914873e-08) += (0, 3.2341157355636766e-09) -= (0, 3.2341157355636766e-09)
(3544697262.0, 2.2089333506529505e-08) += (0, 1.1006537116274565e-09) -= (0, 1.1006537116274565e-09)
(10516295947.0, 7.412305662835298e-09) += (0, 4.748754268464933e-10) -= (0, 4.748754268464933e-10)
(31251356401.0, 2.9198732633915412e-09) += (0, 1.7504631865029208e-10) -= (0, 1.7504631865029208e-10)
(92976564307.0, 1.2917233594848795e-09) += (0, 7.843605015322204e-11) -= (0, 7.843605015322204e-11)
(276829408655.0, 5.082552489043823e-10) += (0, 4.459909014593198e-11) -= (0, 4.459909014593198e-11)
(824643073120.0, 2.053615746255794e-10) += (0, 1.8746487388123074e-11) -= (0, 1.8746487388123074e-11)
(2457255390877.0, 8.507459207379727e-11) += (0, 6.912771825859662e-12) -= (0, 6.912771825859662e-12)
(7323291372880.0, 3.150905627687102e-11) += (0, 3.281207102376909e-12) -= (0, 3.281207102376909e-12)
}; \label{plot_11}

\addplot[color=\minnewaskaexpcolor,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
(8918.0, 0.003986319802646334) += (0, 0.00010143457508341573) -= (0, 0.00010143457508341573)
(19899.0, 0.002198602944871601) += (0, 6.520517982399734e-05) -= (0, 6.520517982399734e-05)
(46204.0, 0.0012423166825383085) += (0, 2.3151193998678906e-05) -= (0, 2.3151193998678906e-05)
(112108.0, 0.0007158275948192814) += (0, 2.1353821499045625e-05) -= (0, 2.1353821499045625e-05)
(284352.0, 0.0003590620076524871) += (0, 1.1094332897649079e-05) -= (0, 1.1094332897649079e-05)
(750964.0, 0.00014201746022445816) += (0, 4.02312070875469e-06) -= (0, 4.02312070875469e-06)
(2050630.0, 5.461736149378485e-05) += (0, 2.006290944292264e-06) -= (0, 2.006290944292264e-06)
(5744337.0, 2.559912484243177e-05) += (0, 1.0073078104874702e-06) -= (0, 1.0073078104874702e-06)
(16391604.0, 1.0734153899764783e-05) += (0, 4.600910366358218e-07) -= (0, 4.600910366358218e-07)
(47387528.0, 4.062250303497578e-06) += (0, 2.4368224397882646e-07) -= (0, 2.4368224397882646e-07)
(138253993.0, 1.6292476991966517e-06) += (0, 9.471531829943272e-08) -= (0, 9.471531829943272e-08)
(405973522.0, 6.544761803455742e-07) += (0, 3.610415646436956e-08) -= (0, 3.610415646436956e-08)
(1197624155.0, 2.4085185556398534e-07) += (0, 1.2004116465358978e-08) -= (0, 1.2004116465358978e-08)
(3544697262.0, 9.787859846858765e-08) += (0, 4.260207490229075e-09) -= (0, 4.260207490229075e-09)
(10516295947.0, 3.741811774632059e-08) += (0, 2.1001479859578996e-09) -= (0, 2.1001479859578996e-09)
(31251356401.0, 1.5878047658114176e-08) += (0, 8.908761543658592e-10) -= (0, 8.908761543658592e-10)
(92976564307.0, 6.700075493681146e-09) += (0, 3.807083842530445e-10) -= (0, 3.807083842530445e-10)
(276829408655.0, 2.6989545786702867e-09) += (0, 2.0097832360617786e-10) -= (0, 2.0097832360617786e-10)
(824643073120.0, 1.0870157395593111e-09) += (0, 8.21531069856038e-11) -= (0, 8.21531069856038e-11)
(2457255390877.0, 4.646444176046784e-10) += (0, 3.267266412356593e-11) -= (0, 3.267266412356593e-11)
(7323291372880.0, 2.0254553922202733e-10) += (0, 1.4374794175110432e-11) -= (0, 1.4374794175110432e-11)
};

\addplot[color=\minnewaskaexpcolor,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(8918.0, 0.000751289526799731) += (0, 1.4323085302949205e-05) -= (0, 1.4323085302949205e-05)
(19899.0, 0.0005025378159706518) += (0, 1.8228962513443177e-05) -= (0, 1.8228962513443177e-05)
(46204.0, 0.0003322223184139901) += (0, 8.780965756573544e-06) -= (0, 8.780965756573544e-06)
(112108.0, 0.00015163949049131192) += (0, 4.1938340348737585e-06) -= (0, 4.1938340348737585e-06)
(284352.0, 7.22695813639433e-05) += (0, 2.55738385866575e-06) -= (0, 2.55738385866575e-06)
(750964.0, 3.602036848637218e-05) += (0, 1.4761288673500227e-06) -= (0, 1.4761288673500227e-06)
(2050630.0, 1.2898475102773293e-05) += (0, 5.181126919472233e-07) -= (0, 5.181126919472233e-07)
(5744337.0, 5.1441967976461e-06) += (0, 1.7926432544121499e-07) -= (0, 1.7926432544121499e-07)
(16391604.0, 2.1413401641474495e-06) += (0, 1.0350366012010086e-07) -= (0, 1.0350366012010086e-07)
(47387528.0, 7.881820718734264e-07) += (0, 5.031834034605508e-08) -= (0, 5.031834034605508e-08)
(138253993.0, 3.2801945908354343e-07) += (0, 2.542845615456774e-08) -= (0, 2.542845615456774e-08)
(405973522.0, 1.2587027781580298e-07) += (0, 8.017456090228648e-09) -= (0, 8.017456090228648e-09)
(1197624155.0, 5.3898378494211305e-08) += (0, 3.138573725071371e-09) -= (0, 3.138573725071371e-09)
(3544697262.0, 2.182132754444518e-08) += (0, 1.16682064172031e-09) -= (0, 1.16682064172031e-09)
(10516295947.0, 7.360005879454163e-09) += (0, 4.6520243452081525e-10) -= (0, 4.6520243452081525e-10)
(31251356401.0, 2.901768786055444e-09) += (0, 1.6511419380229889e-10) -= (0, 1.6511419380229889e-10)
(92976564307.0, 1.259994933918848e-09) += (0, 6.768787704362642e-11) -= (0, 6.768787704362642e-11)
(276829408655.0, 4.910966672960255e-10) += (0, 4.5125996157773786e-11) -= (0, 4.5125996157773786e-11)
(824643073120.0, 2.0105668185958698e-10) += (0, 1.5464419170202394e-11) -= (0, 1.5464419170202394e-11)
(2457255390877.0, 7.929578696761251e-11) += (0, 6.157209891857343e-12) -= (0, 6.157209891857343e-12)
(7323291372880.0, 3.411717317779513e-11) += (0, 3.5658621343633617e-12) -= (0, 3.5658621343633617e-12)
};

\end{loglogaxis}

\begin{semilogxaxis}[
  axis y line*=right,
  axis x line=none,
  scaled y ticks=false,
  % ymin=-300,
  ymax=40000,
  ylabel = \textcolor{\sizescolor}{Number of edges},
  label style={font=\labfont},
  tick label style={font=\tickfont},
  legend columns = 3,
]
\addlegendimage{/pgfplots/refstyle=plot_10}\addlegendentry{\subgamename}
\addlegendimage{/pgfplots/refstyle=plot_11}\addlegendentry{\supportname}
\addplot[smooth,mark=*,\sizescolor]
  coordinates{
(8918.0, 1019.0)
(19899.0, 1311.0)
(46204.0, 1666.0)
(112108.0, 2086.0)
(284352.0, 2573.0)
(750964.0, 3142.0)
(2050630.0, 3820.0)
(5744337.0, 4629.0)
(16391604.0, 5579.0)
(47387528.0, 6683.0)
(138253993.0, 7965.0)
(405973522.0, 9442.0)
(1197624155.0, 11131.0)
(3544697262.0, 13048.0)
(10516295947.0, 15192.0)
(31251356401.0, 17546.0)
(92976564307.0, 20089.0)
(276829408655.0, 22812.0)
(824643073120.0, 25701.0)
(2457255390877.0, 28762.0)
(7323291372880.0, 32024.0)
}; \addlegendentry{\graphsizename}
\end{semilogxaxis}
\end{tikzpicture}


==> figs/e_bopl_park_lin.tex <==
\begin{tikzpicture}[scale=\fscale]
\pgfplotsset{compat=1.3}
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    title={\titfont \bf Anti-poaching on Minnewaska (lin)},
    % title={Game on a grid},
    % xlabel={Game size [\# of paths]},
    xlabel={\gamesizelabel},
    ylabel={\computationlabel},
    ylabel style={align=center},
    % ylabel={Runtime [s]},
    % legend pos=outer south east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    ytick pos=left,
    % ymin = 1.0,
    % ymax = 200000,
    % log ticks with fixed point,
    mark size=\fmarksize,
    label style={font=\labfont},
    tick label style={font=\tickfont},
    legend pos=north east,
    legend columns=3,
    ymax = 120000,
    % xtick distance=0.02,
    % xtick={1000,10000,100000,1000000,10000000,100000000,1000000000,10000000000,100000000000,1000000000000},
    % xticklabels={$10^3$,,$10^5$,,$10^7$,,$10^9$,,$10^{11}$}
    % label style={font=\labfont},
    % tick label style={font=\tickfont},  
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

\legend{\lpname, \doname, \dolname}
\addplot[color=black,mark=\lpmark,error bars/.cd,y dir=both, y explicit]
coordinates {
(8918.0, 139.32399999999998) += (0, 0.7105788596556148) -= (0, 0.7105788596556148)
(19899.0, 671.2575) += (0, 5.134832999641808) -= (0, 5.134832999641808)
(46204.0, 3754.018000000001) += (0, 25.86470676627252) -= (0, 25.86470676627252)
(112108.0, 24050.081) += (0, 106.01395767067662) -= (0, 106.01395767067662)
};\label{bopl:park:lin:lp}

\addplot[color=black,mark=\domark,error bars/.cd,y dir=both, y explicit]
coordinates {
(8918.0, 17.3405) += (0, 0.500401141716902) -= (0, 0.500401141716902)
(19899.0, 15.446999999999997) += (0, 0.2278308467632118) -= (0, 0.2278308467632118)
(46204.0, 17.2615) += (0, 0.555994261140394) -= (0, 0.555994261140394)
(112108.0, 22.3555) += (0, 1.533485447736969) -= (0, 1.533485447736969)
(284352.0, 34.14) += (0, 2.7516724101229015) -= (0, 2.7516724101229015)
(750964.0, 32.866) += (0, 4.578347346046675) -= (0, 4.578347346046675)
(2050630.0, 44.07000000000001) += (0, 7.077102365709912) -= (0, 7.077102365709912)
(5744337.0, 48.414) += (0, 17.151864612461544) -= (0, 17.151864612461544)
(16391604.0, 53.8235) += (0, 15.476626711117092) -= (0, 15.476626711117092)
(47387528.0, 65.70950000000002) += (0, 19.491297632735865) -= (0, 19.491297632735865)
(138253993.0, 119.80350000000001) += (0, 61.72579428951118) -= (0, 61.72579428951118)
(405973522.0, 158.67949999999993) += (0, 92.20044614138831) -= (0, 92.20044614138831)
(1197624155.0, 312.9725) += (0, 203.60746457451043) -= (0, 203.60746457451043)
(3544697262.0, 164.194) += (0, 82.76278111630411) -= (0, 82.76278111630411)
(10516295947.0, 134.84549999999996) += (0, 33.67965736538898) -= (0, 33.67965736538898)
(31251356401.0, 376.90499999999997) += (0, 46.26347864762168) -= (0, 46.26347864762168)
(92976564307.0, 419.68750000000006) += (0, 63.03859208484492) -= (0, 63.03859208484492)
(276829408655.0, 371.26000000000005) += (0, 126.76043815838307) -= (0, 126.76043815838307)
(824643073120.0, 723.53099999999995) += (0, 135.03791163751404) -= (0, 135.03791163751404)
(2457255390877.0, 208.74699999999999) += (0, 40.90180548131804) -= (0, 40.90180548131804)
(7323291372880.0, 235.67450000000002) += (0, 45.21105141721435) -= (0, 45.21105141721435)
}; \label{bopl:park:lin:do}

\addplot[color=black,mark=\dolmark,error bars/.cd,y dir=both, y explicit]
coordinates {
(8917.0, 14.290499999999998) += (0, 0.47686336727896345) -= (0, 0.47686336727896345)
(19885.0, 13.985499999999998) += (0, 0.1586198285209009) -= (0, 0.1586198285209009)
(46100.0, 16.073) += (0, 0.33887282197556684) -= (0, 0.33887282197556684)
(111559.0, 19.865000000000002) += (0, 0.6649877323759636) -= (0, 0.6649877323759636)
(282033.0, 38.4555) += (0, 4.062518824247886) -= (0, 4.062518824247886)
(742608.0, 34.483999999999995) += (0, 4.539047453979049) -= (0, 4.539047453979049)
(2023907.0, 38.518) += (0, 7.301165754071129) -= (0, 7.301165754071129)
(5666415.0, 49.7175) += (0, 9.889790000298287) -= (0, 9.889790000298287)
(16180286.0, 58.68349999999997) += (0, 12.349232924718336) -= (0, 12.349232924718336)
(46845883.0, 62.327999999999996) += (0, 14.529318193153275) -= (0, 14.529318193153275)
(136921875.0, 72.03049999999999) += (0, 17.886670256970103) -= (0, 17.886670256970103)
(402777130.0, 120.55850000000001) += (0, 32.78718044790806) -= (0, 32.78718044790806)
(1189983853.0, 119.93550000000002) += (0, 38.21831532872412) -= (0, 38.21831532872412)
(3526023792.0, 83.4125) += (0, 36.725379736311986) -= (0, 36.725379736311986)
(10468306005.0, 121.95750000000001) += (0, 53.91631721022086) -= (0, 53.91631721022086)
(31119019396.0, 354.18750000000006) += (0, 205.2383250348046) -= (0, 205.2383250348046)
(92583944059.0, 481.12600000000003) += (0, 344.86889236071323) -= (0, 344.86889236071323)
(275594455538.0, 429.7404999999999) += (0, 281.34137302205346) -= (0, 281.34137302205346)
(820613423424.0, 734.8409999999999) += (0, 503.9780435160476) -= (0, 503.9780435160476)
(2443872086675.0, 170.19400000000002) += (0, 117.44476338710308) -= (0, 117.44476338710308)
(7278617927795.0, 61.239) += (0, 12.744199648632726) -= (0, 12.744199648632726)
}; \label{bopl:park:lin:dol}


\end{loglogaxis}

% \begin{loglogaxis}[
%   axis y line*=right,
%   axis x line=none,
%   ymajorgrids=true,
%   grid style=dashed,
%   % ymin = 1.0,
%   % ymax = 200000,
%   scaled ticks=false,
%   ymin = 0.0000000001,
%   ymax = 2.0,
%   ylabel = {\textcolor{\sizescolor}{\sparsitylabel}},
%   legend pos=north west,
%   legend columns=\legcols,
%   legend style={font=\legfont},
%   mark size=\fmarksize,
%   label style={font=\labfont},
%   tick label style={font=\tickfont},
%   % ylabel style={pos=right}
% ]
% \addlegendimage{/pgfplots/refstyle=bopl:osm:lp}\addlegendentry{\lpname}
% \addlegendimage{/pgfplots/refstyle=bopl:osm:do}\addlegendentry{0.9--\doname}
% \addlegendimage{/pgfplots/refstyle=bopl:osm:dol}\addlegendentry{0.9--\dolname}

% % \addplot[color=\sizescolor,mark=\sgmark,error bars/.cd,y dir=both, y explicit]
% % % \addplot[smooth,mark=*,color=blue]
% % coordinates {

% % }; \addlegendentry{\subgamename}

% % \addplot[color=\sizescolor,mark=\spmark,error bars/.cd,y dir=both, y explicit]
% % % \addplot[smooth,mark=*]
% % coordinates {

% % }; \addlegendentry{\supportname}



% \end{loglogaxis}

\end{tikzpicture}


==> figs/e_bopl_park_lin_sizes.tex <==
% \def\fscale{0.4}
% \def\fmarksize{3pt}
% \def\labfont{\huge} 
% \def\tickfont{\LARGE}
% \def\titfont{\Huge}
% \def\legfont{\normalsize}
% \def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\pgfplotsset{compat=1.3}
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    title={\titfont \bf Anti-poaching on Minnewaska (lin)},
    % title={Game on a grid},
    xlabel={\gamesizelabel},
    % ylabel={\computationlabel},
    ylabel={\sparsitylabel},
    label style={font=\labfont},
    tick label style={font=\tickfont},
    ylabel style={align=center},
    legend pos=north east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

\addplot[color=black,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
(8918.0, 0.00380130074007625) += (0, 9.200067288493771e-05) -= (0, 9.200067288493771e-05)
(19899.0, 0.002198602944871602) += (0, 6.175019010320557e-05) -= (0, 6.175019010320557e-05)
(46204.0, 0.0011849623409228636) += (0, 6.107242255875014e-05) -= (0, 6.107242255875014e-05)
(112108.0, 0.000646697827095301) += (0, 3.6207075593275516e-05) -= (0, 3.6207075593275516e-05)
(284352.0, 0.00031088228674319154) += (0, 1.6701773700134516e-05) -= (0, 1.6701773700134516e-05)
(750964.0, 0.00010439914563148166) += (0, 1.0592969680246804e-05) -= (0, 1.0592969680246804e-05)
(2050630.0, 4.101178662167236e-05) += (0, 4.88346223608276e-06) -= (0, 4.88346223608276e-06)
(5744337.0, 1.3543773633058086e-05) += (0, 2.030926425374598e-06) -= (0, 2.030926425374598e-06)
(16391604.0, 5.206933988888457e-06) += (0, 7.322061842683162e-07) -= (0, 7.322061842683162e-07)
(47387528.0, 2.0005263832289376e-06) += (0, 2.465322858032971e-07) -= (0, 2.465322858032971e-07)
(138253993.0, 7.66343146414585e-07) += (0, 1.215006061570606e-07) -= (0, 1.215006061570606e-07)
(405973522.0, 2.946004936745604e-07) += (0, 5.3873765312281464e-08) -= (0, 5.3873765312281464e-08)
(1197624155.0, 1.235362524898306e-07) += (0, 2.6395311797638207e-08) -= (0, 2.6395311797638207e-08)
(3544697262.0, 3.532036468732432e-08) += (0, 5.675378030868009e-09) -= (0, 5.675378030868009e-09)
(10516295947.0, 1.1738924106183677e-08) += (0, 1.4147742961334946e-09) -= (0, 1.4147742961334946e-09)
(31251356401.0, 4.638198679765522e-09) += (0, 5.273744049667408e-10) -= (0, 5.273744049667408e-10)
(92976564307.0, 1.6622468377051471e-09) += (0, 2.1046484368238172e-10) -= (0, 2.1046484368238172e-10)
(276829408655.0, 6.57805833869851e-10) += (0, 8.808110120359191e-11) -= (0, 8.808110120359191e-11)
(824643073120.0, 2.331917968733328e-10) += (0, 3.2779603401528274e-11) -= (0, 3.2779603401528274e-11)
(2457255390877.0, 5.978214578158727e-11) += (0, 5.986784795451319e-12) -= (0, 5.986784795451319e-12)
(7323291372880.0, 2.022314727889317e-11) += (0, 2.2921310259018717e-12) -= (0, 2.2921310259018717e-12)
}; \label{park:lin:sizes:sg}
\addplot[color=black,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(8918.0, 0.0007064364207221353) += (0, 1.1788685423589298e-05) -= (0, 1.1788685423589298e-05)
(19899.0, 0.000515101261369918) += (0, 1.4526092805396365e-05) -= (0, 1.4526092805396365e-05)
(46204.0, 0.0002846073932992814) += (0, 1.406804605661847e-05) -= (0, 1.406804605661847e-05)
(112108.0, 0.00013201555642773042) += (0, 7.618477860426987e-06) -= (0, 7.618477860426987e-06)
(284352.0, 6.312598469502588e-05) += (0, 4.789951013118508e-06) -= (0, 4.789951013118508e-06)
(750964.0, 2.463500247681647e-05) += (0, 3.639751886690978e-06) -= (0, 3.639751886690978e-06)
(2050630.0, 9.728717516080428e-06) += (0, 1.5107263339498125e-06) -= (0, 1.5107263339498125e-06)
(5744337.0, 2.7679434545709973e-06) += (0, 5.633767433945482e-07) -= (0, 5.633767433945482e-07)
(16391604.0, 1.031015634589513e-06) += (0, 2.1142193834311098e-07) -= (0, 2.1142193834311098e-07)
(47387528.0, 3.745711318809456e-07) += (0, 6.575709493135442e-08) -= (0, 6.575709493135442e-08)
(138253993.0, 1.5985071765702996e-07) += (0, 3.8485067391646404e-08) -= (0, 3.8485067391646404e-08)
(405973522.0, 6.071824556085211e-08) += (0, 1.6244322135856713e-08) -= (0, 1.6244322135856713e-08)
(1197624155.0, 2.734580783401116e-08) += (0, 8.267692399331851e-09) -= (0, 8.267692399331851e-09)
(3544697262.0, 6.234665012698622e-09) += (0, 1.0409595890105864e-09) -= (0, 1.0409595890105864e-09)
(10516295947.0, 2.096745861007291e-09) += (0, 3.410078292173578e-10) -= (0, 3.410078292173578e-10)
(31251356401.0, 8.367636804130279e-10) += (0, 1.478670982182925e-10) -= (0, 1.478670982182925e-10)
(92976564307.0, 2.979245383657882e-10) += (0, 5.3890653165323273e-11) -= (0, 5.3890653165323273e-11)
(276829408655.0, 1.0403518954119555e-10) += (0, 1.916598017164619e-11) -= (0, 1.916598017164619e-11)
(824643073120.0, 3.72888598744409e-11) += (0, 6.2200420792112425e-12) -= (0, 6.2200420792112425e-12)
(2457255390877.0, 8.362989079725104e-12) += (0, 1.1840773144013671e-12) -= (0, 1.1840773144013671e-12)
(7323291372880.0, 2.7992877732431465e-12) += (0, 4.2314461617207823e-13) -= (0, 4.2314461617207823e-13)
}; \label{park:lin:sizes:sp}

\addplot[color=\minnewaskaexpcolor,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
(8918.0, 0.003801300740076251) += (0, 9.20006728849377e-05) -= (0, 9.20006728849377e-05)
(19899.0, 0.002198602944871602) += (0, 6.175019010320557e-05) -= (0, 6.175019010320557e-05)
(46204.0, 0.0011849623409228638) += (0, 6.107242255875016e-05) -= (0, 6.107242255875016e-05)
(112108.0, 0.0006440218360866309) += (0, 3.498414663318864e-05) -= (0, 3.498414663318864e-05)
(284352.0, 0.00030947557956335805) += (0, 1.625860975320922e-05) -= (0, 1.625860975320922e-05)
(750964.0, 0.00010519811868478385) += (0, 1.086763781143211e-05) -= (0, 1.086763781143211e-05)
(2050630.0, 4.127999687900791e-05) += (0, 5.008644819560548e-06) -= (0, 5.008644819560548e-06)
(5744337.0, 1.3482844060158729e-05) += (0, 2.019383092340609e-06) -= (0, 2.019383092340609e-06)
(16391604.0, 5.338098699797773e-06) += (0, 7.707869824172442e-07) -= (0, 7.707869824172442e-07)
(47387528.0, 2.0089674228206203e-06) += (0, 2.566949803604675e-07) -= (0, 2.566949803604675e-07)
(138253993.0, 7.815325811240765e-07) += (0, 1.3089592810202947e-07) -= (0, 1.3089592810202947e-07)
(405973522.0, 2.910288321709809e-07) += (0, 5.2365700440963735e-08) -= (0, 5.2365700440963735e-08)
(1197624155.0, 1.223672713915828e-07) += (0, 2.5142623923095306e-08) -= (0, 2.5142623923095306e-08)
(3544697262.0, 3.512288660999902e-08) += (0, 5.520443634162488e-09) -= (0, 5.520443634162488e-09)
(10516295947.0, 1.1729415054659837e-08) += (0, 1.4220349864395131e-09) -= (0, 1.4220349864395131e-09)
(31251356401.0, 4.658997776984202e-09) += (0, 5.393221279427198e-10) -= (0, 5.393221279427198e-10)
(92976564307.0, 1.7671119730505058e-09) += (0, 2.3081097835950984e-10) -= (0, 2.3081097835950984e-10)
(276829408655.0, 6.879688141708573e-10) += (0, 8.926440080738347e-11) -= (0, 8.926440080738347e-11)
(824643073120.0, 2.626590910180129e-10) += (0, 3.334566042493508e-11) -= (0, 3.334566042493508e-11)
(2457255390877.0, 6.834861391434704e-11) += (0, 8.561277195486582e-12) -= (0, 8.561277195486582e-12)
(7323291372880.0, 2.3056572707907573e-11) += (0, 2.6169889836095543e-12) -= (0, 2.6169889836095543e-12)
};

\addplot[color=\minnewaskaexpcolor,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(8918.0, 0.0007064364207221351) += (0, 1.1788685423589298e-05) -= (0, 1.1788685423589298e-05)
(19899.0, 0.000515101261369918) += (0, 1.4526092805396365e-05) -= (0, 1.4526092805396365e-05)
(46204.0, 0.00028460739329928136) += (0, 1.4068046056618476e-05) -= (0, 1.4068046056618476e-05)
(112108.0, 0.00013156955792628536) += (0, 7.346338469519943e-06) -= (0, 7.346338469519943e-06)
(284352.0, 6.207095431015081e-05) += (0, 4.530140581736907e-06) -= (0, 4.530140581736907e-06)
(750964.0, 2.4568421389041285e-05) += (0, 3.6230146479492463e-06) -= (0, 3.6230146479492463e-06)
(2050630.0, 9.460507258744875e-06) += (0, 1.3957142221594738e-06) -= (0, 1.3957142221594738e-06)
(5744337.0, 2.8114645780705415e-06) += (0, 6.099204113654603e-07) -= (0, 6.099204113654603e-07)
(16391604.0, 1.012713581904492e-06) += (0, 1.982981698079402e-07) -= (0, 1.982981698079402e-07)
(47387528.0, 3.7246087198302475e-07) += (0, 6.937175875794752e-08) -= (0, 6.937175875794752e-08)
(138253993.0, 1.6021237086439881e-07) += (0, 3.707244806721951e-08) -= (0, 3.707244806721951e-08)
(405973522.0, 6.355094261541521e-08) += (0, 1.835714880330221e-08) -= (0, 1.835714880330221e-08)
(1197624155.0, 2.646907201032531e-08) += (0, 7.882392655720546e-09) -= (0, 7.882392655720546e-09)
(3544697262.0, 6.178242704891393e-09) += (0, 9.429937585295544e-10) -= (0, 9.429937585295544e-10)
(10516295947.0, 2.0539551291499994e-09) += (0, 3.130622875493006e-10) -= (0, 3.130622875493006e-10)
(31251356401.0, 8.079649304179334e-10) += (0, 1.457490564624162e-10) -= (0, 1.457490564624162e-10)
(92976564307.0, 2.9093352934276437e-10) += (0, 5.139469050885155e-11) -= (0, 5.139469050885155e-11)
(276829408655.0, 1.0692505591733987e-10) += (0, 1.898560486401057e-11) -= (0, 1.898560486401057e-11)
(824643073120.0, 3.801644738418608e-11) += (0, 6.28650527470398e-12) -= (0, 6.28650527470398e-12)
(2457255390877.0, 8.301945363814705e-12) += (0, 1.2897561486011495e-12) -= (0, 1.2897561486011495e-12)
(7323291372880.0, 2.8948732094026686e-12) += (0, 3.816995200024966e-13) -= (0, 3.816995200024966e-13)
};

\end{loglogaxis}

\begin{semilogxaxis}[
  axis y line*=right,
  axis x line=none,
  scaled y ticks=false,
  % ymin=500,
  ymax=40000,
  % ylabel = \textcolor{\sizescolor}{Number of edges},
  label style={font=\labfont},
  tick label style={font=\tickfont},
  legend columns = 3,
]
\addlegendimage{/pgfplots/refstyle=park:lin:sizes:sg}\addlegendentry{\subgamename}
\addlegendimage{/pgfplots/refstyle=park:lin:sizes:sp}\addlegendentry{\supportname}
\addplot[smooth,mark=*,\sizescolor]
  coordinates{
(8918.0, 1019.0)
(19899.0, 1311.0)
(46204.0, 1666.0)
(112108.0, 2086.0)
(284352.0, 2573.0)
(750964.0, 3142.0)
(2050630.0, 3820.0)
(5744337.0, 4629.0)
(16391604.0, 5579.0)
(47387528.0, 6683.0)
(138253993.0, 7965.0)
(405973522.0, 9442.0)
(1197624155.0, 11131.0)
(3544697262.0, 13048.0)
(10516295947.0, 15192.0)
(31251356401.0, 17546.0)
(92976564307.0, 20089.0)
(276829408655.0, 22812.0)
(824643073120.0, 25701.0)
(2457255390877.0, 28762.0)
(7323291372880.0, 32024.0)
}; \addlegendentry{\graphsizename}
\end{semilogxaxis}
\end{tikzpicture}


==> figs/e_bopl_park_runtimes.tex <==
% \def\fscale{0.4}
\def\fmarksize{3pt}
\def\labfont{\huge} 
\def\tickfont{\LARGE}
\def\titfont{\Huge}
\def\legfont{\normalsize}
\def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    xlabel={Game size [\# of paths]},
    ylabel style={align=center},
    ylabel={Runtime [s]},
    legend pos=north west,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

\legend{1st (lin), 1st (exp)}
\addplot[color=black,mark=o,error bars/.cd,y dir=both, y explicit]
coordinates {
(8917.0, 14.290499999999998) += (0, 0.47686336727896345) -= (0, 0.47686336727896345)
(19885.0, 13.985499999999998) += (0, 0.1586198285209009) -= (0, 0.1586198285209009)
(46100.0, 16.073) += (0, 0.33887282197556684) -= (0, 0.33887282197556684)
(111559.0, 19.865000000000002) += (0, 0.6649877323759636) -= (0, 0.6649877323759636)
(282033.0, 38.4555) += (0, 4.062518824247886) -= (0, 4.062518824247886)
(742608.0, 34.483999999999995) += (0, 4.539047453979049) -= (0, 4.539047453979049)
(2023907.0, 38.518) += (0, 7.301165754071129) -= (0, 7.301165754071129)
(5666415.0, 49.7175) += (0, 9.889790000298287) -= (0, 9.889790000298287)
(16180286.0, 58.68349999999997) += (0, 12.349232924718336) -= (0, 12.349232924718336)
(46845883.0, 62.327999999999996) += (0, 14.529318193153275) -= (0, 14.529318193153275)
(136921875.0, 72.03049999999999) += (0, 17.886670256970103) -= (0, 17.886670256970103)
(402777130.0, 120.55850000000001) += (0, 32.78718044790806) -= (0, 32.78718044790806)
(1189983853.0, 119.93550000000002) += (0, 38.21831532872412) -= (0, 38.21831532872412)
(3526023792.0, 83.4125) += (0, 36.725379736311986) -= (0, 36.725379736311986)
(10468306005.0, 121.95750000000001) += (0, 53.91631721022086) -= (0, 53.91631721022086)
(31119019396.0, 354.18750000000006) += (0, 205.2383250348046) -= (0, 205.2383250348046)
(92583944059.0, 481.12600000000003) += (0, 344.86889236071323) -= (0, 344.86889236071323)
(275594455538.0, 429.7404999999999) += (0, 281.34137302205346) -= (0, 281.34137302205346)
(820613423424.0, 734.8409999999999) += (0, 503.9780435160476) -= (0, 503.9780435160476)
(2443872086675.0, 170.19400000000002) += (0, 117.44476338710308) -= (0, 117.44476338710308)
(7278617927795.0, 61.239) += (0, 12.744199648632726) -= (0, 12.744199648632726)
};

% 2nd
% \addplot[color=black,mark=square,error bars/.cd,y dir=both, y explicit]
% coordinates {
% (8917.0, 16.988999999999997) += (0, 3.5548784789356715) -= (0, 3.5548784789356715)
% (19885.0, 13.754000000000005) += (0, 0.13438632449221283) -= (0, 0.13438632449221283)
% (46100.0, 18.849500000000003) += (0, 3.941934635563181) -= (0, 3.941934635563181)
% (111559.0, 17.708499999999994) += (0, 1.7570975282220993) -= (0, 1.7570975282220993)
% (282033.0, 19.689999999999998) += (0, 1.2098747216572725) -= (0, 1.2098747216572725)
% (742608.0, 29.591999999999995) += (0, 1.9606180013884449) -= (0, 1.9606180013884449)
% (2023907.0, 31.533000000000005) += (0, 2.3392542783860346) -= (0, 2.3392542783860346)
% (5666415.0, 50.63799999999999) += (0, 5.298332240084213) -= (0, 5.298332240084213)
% (16180286.0, 84.14149999999998) += (0, 7.698248819152245) -= (0, 7.698248819152245)
% (46845883.0, 116.199) += (0, 24.39044050119032) -= (0, 24.39044050119032)
% (136921875.0, 153.6225) += (0, 46.293228172930995) -= (0, 46.293228172930995)
% (402777130.0, 138.15399999999994) += (0, 29.937819282112397) -= (0, 29.937819282112397)
% (1189983853.0, 164.7065) += (0, 36.52314249230422) -= (0, 36.52314249230422)
% (3526023792.0, 284.582) += (0, 63.63204500795756) -= (0, 63.63204500795756)
% (10468306005.0, 370.46549999999996) += (0, 89.07174906094701) -= (0, 89.07174906094701)
% (31119019396.0, 641.2769999999998) += (0, 178.5283748715121) -= (0, 178.5283748715121)
% };

% exp both
% \addplot[color=black,mark=diamond,error bars/.cd,y dir=both, y explicit]
% coordinates {
% (8917.0, 19.49285714285714) += (0, 5.514370151092988) -= (0, 5.514370151092988)
% (19885.0, 13.494499999999997) += (0, 0.2234872832835767) -= (0, 0.2234872832835767)
% (46100.0, 14.9785) += (0, 0.3260749631280319) -= (0, 0.3260749631280319)
% (111559.0, 19.978500000000004) += (0, 0.8453866368647388) -= (0, 0.8453866368647388)
% (282033.0, 35.88699999999999) += (0, 3.293621914517432) -= (0, 3.293621914517432)
% (742608.0, 42.919000000000004) += (0, 2.5809939843727685) -= (0, 2.5809939843727685)
% (2023907.0, 39.307) += (0, 3.298768039578922) -= (0, 3.298768039578922)
% (5666415.0, 63.905499999999996) += (0, 4.522322439853221) -= (0, 4.522322439853221)
% (16180286.0, 105.37249999999997) += (0, 6.138913450706334) -= (0, 6.138913450706334)
% (46845883.0, 112.74650000000001) += (0, 12.425638271755956) -= (0, 12.425638271755956)
% (136921875.0, 126.6605) += (0, 12.198444238055416) -= (0, 12.198444238055416)
% (402777130.0, 151.47100000000003) += (0, 14.215081851773894) -= (0, 14.215081851773894)
% (1189983853.0, 258.735) += (0, 12.25567918837716) -= (0, 12.25567918837716)
% (3526023792.0, 490.46549999999996) += (0, 38.45813907063517) -= (0, 38.45813907063517)
% (10468306005.0, 666.6400000000001) += (0, 72.16020328335236) -= (0, 72.16020328335236)
% (31119019396.0, 1304.0865000000001) += (0, 111.1121142556259) -= (0, 111.1121142556259)
% (92583944059.0, 2329.4335) += (0, 217.93920025195223) -= (0, 217.93920025195223)
% (275594455538.0, 4029.7630000000013) += (0, 535.6989367261486) -= (0, 535.6989367261486)
% (820613423424.0, 5392.57) += (0, 694.4865588479925) -= (0, 694.4865588479925)
% (2443872086675.0, 8903.343157894738) += (0, 1234.2374324746709) -= (0, 1234.2374324746709)
% (7278617927795.0, 18539.212499999998) += (0, 2130.7195196172183) -= (0, 2130.7195196172183)
% };

\addplot[color=black,mark=triangle,error bars/.cd,y dir=both, y explicit]
coordinates {
(8917.0, 17.698) += (0, 4.584784021774177) -= (0, 4.584784021774177)
(19885.0, 13.497) += (0, 0.14015048303426153) -= (0, 0.14015048303426153)
(46100.0, 15.123500000000002) += (0, 0.17208974861666618) -= (0, 0.17208974861666618)
(111559.0, 20.722) += (0, 0.556026125853434) -= (0, 0.556026125853434)
(282033.0, 31.059500000000003) += (0, 1.62617883961791) -= (0, 1.62617883961791)
(742608.0, 37.393) += (0, 1.0189680280093498) -= (0, 1.0189680280093498)
(2023907.0, 42.1775) += (0, 1.7190281640937033) -= (0, 1.7190281640937033)
(5666415.0, 70.85549999999998) += (0, 3.7754661946363783) -= (0, 3.7754661946363783)
(16180286.0, 117.102) += (0, 8.73802264757157) -= (0, 8.73802264757157)
(46845883.0, 126.00499999999997) += (0, 11.811154261967793) -= (0, 11.811154261967793)
(136921875.0, 155.2765) += (0, 16.853181056515243) -= (0, 16.853181056515243)
(402777130.0, 226.353) += (0, 29.89080725697592) -= (0, 29.89080725697592)
(1189983853.0, 338.651) += (0, 28.75277093191468) -= (0, 28.75277093191468)
(3526023792.0, 495.7205000000001) += (0, 43.316425968344305) -= (0, 43.316425968344305)
(10468306005.0, 666.2090000000001) += (0, 82.51859012527514) -= (0, 82.51859012527514)
(31119019396.0, 1018.854736842105) += (0, 94.04956389702878) -= (0, 94.04956389702878)
(92583944059.0, 2178.3650000000002) += (0, 238.1927686841501) -= (0, 238.1927686841501)
(275594455538.0, 3929.9010000000003) += (0, 591.1302373526319) -= (0, 591.1302373526319)
(820613423424.0, 5862.337) += (0, 926.059796279547) -= (0, 926.059796279547)
(2443872086675.0, 9397.674499999997) += (0, 1287.2883178390873) -= (0, 1287.2883178390873)
(7278617927795.0, 11837.223999999998) += (0, 1669.0014278317951) -= (0, 1669.0014278317951)
};

\end{loglogaxis}
\end{tikzpicture}


==> figs/e_bopl_park_seeds.tex <==
\def\fmarksize{1pt}
\def\labfont{\huge} 
\def\tickfont{\LARGE}
\def\titfont{\Huge}
\def\legfont{\normalsize}
\def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\begin{semilogyaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    xlabel={Game size [depth]},
    ylabel style={align=center},
    ylabel={Runtime [s]},
    legend pos=south east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    % log ticks with fixed point,
    mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
    cycle list name=exotic
]
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 84.46 )
( 11, 13.03 )
( 12, 13.72 )
( 13, 13.68 )
( 14, 13.54 )
( 15, 13.34 )
( 16, 20.53 )
( 17, 27.48 )
( 18, 38.86 )
( 19, 47.36 )
( 20, 173.07 )
( 21, 242.78 )
( 22, 404.46 )
( 23, 511.14 )
( 24, 712.68 )
( 25, 1039.77 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.02 )
( 11, 13.4 )
( 12, 15.32 )
( 13, 14.19 )
( 14, 16.81 )
( 15, 25.79 )
( 16, 33.06 )
( 17, 58.34 )
( 18, 90.31 )
( 19, 54.91 )
( 20, 13.01 )
( 21, 42.6 )
( 22, 15.24 )
( 23, 19.09 )
( 24, 24.34 )
( 25, 30.48 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 14.77 )
( 11, 13.02 )
( 12, 14.35 )
( 13, 14.4 )
( 14, 17.09 )
( 15, 24.38 )
( 16, 32.97 )
( 17, 42.17 )
( 18, 90.89 )
( 19, 117.56 )
( 20, 125.8 )
( 21, 39.38 )
( 22, 44.41 )
( 23, 100.61 )
( 24, 45.11 )
( 25, 96.03 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.03 )
( 11, 13.06 )
( 12, 15.91 )
( 13, 17.1 )
( 14, 16.59 )
( 15, 20.95 )
( 16, 21.01 )
( 17, 28.69 )
( 18, 56.75 )
( 19, 15.43 )
( 20, 14.36 )
( 21, 14.81 )
( 22, 17.77 )
( 23, 17.46 )
( 24, 23.1 )
( 25, 23.92 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 14.18 )
( 11, 13.85 )
( 12, 16.65 )
( 13, 20.8 )
( 14, 31.15 )
( 15, 34.88 )
( 16, 61.99 )
( 17, 115.67 )
( 18, 156.97 )
( 19, 145.36 )
( 20, 157.86 )
( 21, 258.31 )
( 22, 463.11 )
( 23, 969.48 )
( 24, 994.02 )
( 25, 2246.55 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.25 )
( 11, 13.33 )
( 12, 14.7 )
( 13, 18.68 )
( 14, 14.6 )
( 15, 32.22 )
( 16, 31.0 )
( 17, 73.55 )
( 18, 72.19 )
( 19, 60.15 )
( 20, 83.66 )
( 21, 116.76 )
( 22, 222.49 )
( 23, 607.78 )
( 24, 507.11 )
( 25, 1392.35 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.04 )
( 11, 13.11 )
( 12, 14.51 )
( 13, 15.53 )
( 14, 17.97 )
( 15, 24.56 )
( 16, 33.08 )
( 17, 42.16 )
( 18, 108.81 )
( 19, 326.57 )
( 20, 628.15 )
( 21, 161.01 )
( 22, 29.62 )
( 23, 49.83 )
( 24, 29.32 )
( 25, 27.19 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.37 )
( 11, 13.63 )
( 12, 17.0 )
( 13, 49.47 )
( 14, 22.94 )
( 15, 32.04 )
( 16, 31.65 )
( 17, 47.04 )
( 18, 83.14 )
( 19, 47.36 )
( 20, 42.48 )
( 21, 33.01 )
( 22, 39.53 )
( 23, 85.83 )
( 24, 116.58 )
( 25, 120.09 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.08 )
( 11, 13.55 )
( 12, 15.35 )
( 13, 17.13 )
( 14, 21.46 )
( 15, 19.87 )
( 16, 22.17 )
( 17, 27.59 )
( 18, 44.11 )
( 19, 12.92 )
( 20, 14.05 )
( 21, 15.18 )
( 22, 17.8 )
( 23, 20.35 )
( 24, 24.93 )
( 25, 50.07 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.94 )
( 11, 13.46 )
( 12, 15.44 )
( 13, 17.65 )
( 14, 16.0 )
( 15, 44.53 )
( 16, 25.69 )
( 17, 37.88 )
( 18, 60.37 )
( 19, 49.51 )
( 20, 59.35 )
( 21, 45.84 )
( 22, 41.71 )
( 23, 38.99 )
( 24, 23.82 )
( 25, 32.82 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.02 )
( 11, 13.5 )
( 12, 14.61 )
( 13, 16.69 )
( 14, 16.61 )
( 15, 23.76 )
( 16, 40.72 )
( 17, 54.65 )
( 18, 115.74 )
( 19, 365.2 )
( 20, 200.41 )
( 21, 276.9 )
( 22, 189.85 )
( 23, 446.92 )
( 24, 429.42 )
( 25, 87.63 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.29 )
( 11, 15.07 )
( 12, 15.54 )
( 13, 20.81 )
( 14, 34.58 )
( 15, 34.98 )
( 16, 34.64 )
( 17, 45.94 )
( 18, 86.38 )
( 19, 140.72 )
( 20, 159.65 )
( 21, 110.57 )
( 22, 104.76 )
( 23, 298.65 )
( 24, 159.39 )
( 25, 155.43 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.26 )
( 11, 14.14 )
( 12, 93.64 )
( 13, 19.62 )
( 14, 26.52 )
( 15, 21.02 )
( 16, 26.73 )
( 17, 56.16 )
( 18, 86.65 )
( 19, 285.87 )
( 20, 24.65 )
( 21, 19.06 )
( 22, 14.45 )
( 23, 19.94 )
( 24, 15.99 )
( 25, 15.66 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.98 )
( 11, 13.4 )
( 12, 14.37 )
( 13, 13.9 )
( 14, 19.11 )
( 15, 33.79 )
( 16, 39.0 )
( 17, 79.17 )
( 18, 114.64 )
( 19, 74.92 )
( 20, 76.45 )
( 21, 173.72 )
( 22, 247.91 )
( 23, 355.34 )
( 24, 747.21 )
( 25, 628.07 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.87 )
( 11, 14.41 )
( 12, 14.17 )
( 13, 14.11 )
( 14, 18.6 )
( 15, 31.55 )
( 16, 19.87 )
( 17, 19.14 )
( 18, 33.73 )
( 19, 31.53 )
( 20, 18.29 )
( 21, 16.52 )
( 22, 18.25 )
( 23, 24.03 )
( 24, 27.58 )
( 25, 32.43 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.0 )
( 11, 14.08 )
( 12, 14.73 )
( 13, 14.71 )
( 14, 17.06 )
( 15, 39.16 )
( 16, 36.7 )
( 17, 43.17 )
( 18, 126.81 )
( 19, 78.76 )
( 20, 141.78 )
( 21, 182.04 )
( 22, 333.39 )
( 23, 421.6 )
( 24, 639.47 )
( 25, 1540.17 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.02 )
( 11, 13.72 )
( 12, 14.99 )
( 13, 14.2 )
( 14, 18.12 )
( 15, 48.68 )
( 16, 42.23 )
( 17, 73.01 )
( 18, 83.43 )
( 19, 93.28 )
( 20, 240.05 )
( 21, 368.45 )
( 22, 409.75 )
( 23, 674.61 )
( 24, 1104.37 )
( 25, 1961.76 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 15.01 )
( 11, 14.66 )
( 12, 13.96 )
( 13, 13.91 )
( 14, 16.72 )
( 15, 35.01 )
( 16, 37.16 )
( 17, 62.92 )
( 18, 104.19 )
( 19, 76.43 )
( 20, 74.29 )
( 21, 139.75 )
( 22, 276.91 )
( 23, 515.7 )
( 24, 761.72 )
( 25, 1823.34 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 15.21 )
( 11, 13.91 )
( 12, 13.04 )
( 13, 13.17 )
( 14, 17.15 )
( 15, 29.01 )
( 16, 25.42 )
( 17, 62.82 )
( 18, 108.76 )
( 19, 278.99 )
( 20, 807.59 )
( 21, 491.66 )
( 22, 387.17 )
( 23, 500.08 )
( 24, 1004.75 )
( 25, 1505.64 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.98 )
( 11, 14.75 )
( 12, 14.99 )
( 13, 14.42 )
( 14, 21.18 )
( 15, 22.32 )
( 16, 15.04 )
( 17, 15.21 )
( 18, 20.1 )
( 19, 21.15 )
( 20, 17.5 )
( 21, 14.73 )
( 22, 15.55 )
( 23, 14.21 )
( 24, 18.4 )
( 25, 16.14 )
};
\end{semilogyaxis}
\end{tikzpicture}

==> figs/e_bopl_park_seeds_2.tex <==
% \def\fmarksize{1pt}
% \def\labfont{\huge} 
% \def\tickfont{\LARGE}
% \def\titfont{\Huge}
% \def\legfont{\normalsize}
% \def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\begin{semilogyaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    title={\titfont \bf Anti-poaching on Minnewaska (lin)},
    % title={Game on a grid},
    xlabel={Game size [depth]},
    ylabel style={align=center},
    ylabel={Runtime [s]},
    legend pos=south east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    % log ticks with fixed point,
    mark size=\fmarksize,
    label style={font=\labfont},
    tick label style={font=\tickfont},  
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
    cycle list name=exotic
]
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 16.18 )
( 11, 13.31 )
( 12, 14.48 )
( 13, 16.15 )
( 14, 22.78 )
( 15, 14.26 )
( 16, 14.98 )
( 17, 16.32 )
( 18, 16.41 )
( 19, 21.87 )
( 20, 15.76 )
( 21, 25.09 )
( 22, 21.16 )
( 23, 16.64 )
( 24, 20.76 )
( 25, 22.42 )
( 26, 39.15 )
( 27, 43.14 )
( 28, 42.65 )
( 29, 39.91 )
( 30, 55.85 )
};

%2 
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.61 )
( 11, 14.42 )
( 12, 15.6 )
( 13, 20.47 )
( 14, 33.3 )
( 15, 76.3 )
( 16, 151.03 )
( 17, 134.8 )
( 18, 154.02 )
( 19, 265.99 )
( 20, 317.34 )
( 21, 548.28 )
( 22, 677.89 )
( 23, 49.43 )
( 24, 137.92 )
( 25, 236.13 )
( 26, 146.44 )
( 27, 169.82 )
( 28, 394.22 )
( 29, 176.43 )
( 30, 24.15 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 15.49 )
( 11, 13.79 )
( 12, 15.63 )
( 13, 18.69 )
( 14, 35.3 )
( 15, 14.11 )
( 16, 18.45 )
( 17, 22.23 )
( 18, 18.81 )
( 19, 29.74 )
( 20, 25.41 )
( 21, 22.77 )
( 22, 22.62 )
( 23, 20.53 )
( 24, 21.12 )
( 25, 29.46 )
( 26, 55.57 )
( 27, 60.39 )
( 28, 89.15 )
( 29, 159.99 )
( 30, 270.94 )
};


%4
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.34 )
( 11, 13.48 )
( 12, 16.22 )
( 13, 19.49 )
( 14, 32.71 )
( 15, 55.15 )
( 16, 87.65 )
( 17, 189.72 )
( 18, 196.01 )
( 19, 175.87 )
( 20, 187.46 )
( 21, 375.71 )
( 22, 38.42 )
( 23, 37.28 )
( 24, 50.71 )
( 25, 54.92 )
( 26, 76.08 )
( 27, 75.98 )
( 28, 172.45 )
( 29, 23.59 )
( 30, 15.62 )
};

%5
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.89 )
( 11, 13.84 )
( 12, 17.26 )
( 13, 23.51 )
( 14, 34.98 )
( 15, 33.31 )
( 16, 47.19 )
( 17, 59.23 )
( 18, 107.56 )
( 19, 90.65 )
( 20, 145.43 )
( 21, 172.69 )
( 22, 265.38 )
( 23, 21.0 )
( 24, 15.99 )
( 25, 21.61 )
( 26, 23.0 )
( 27, 36.3 )
( 28, 43.35 )
( 29, 59.89 )
( 30, 90.69 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 22.21 )
( 11, 13.91 )
( 12, 16.33 )
( 13, 19.6 )
( 14, 31.82 )
( 15, 31.93 )
( 16, 14.01 )
( 17, 19.68 )
( 18, 16.85 )
( 19, 18.94 )
( 20, 17.51 )
( 21, 25.74 )
( 22, 20.58 )
( 23, 16.67 )
( 24, 15.75 )
( 25, 16.85 )
( 26, 18.97 )
( 27, 27.26 )
( 28, 33.18 )
( 29, 35.13 )
( 30, 44.11 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.2 )
( 11, 13.94 )
( 12, 13.78 )
( 13, 14.31 )
( 14, 16.15 )
( 15, 18.46 )
( 16, 19.22 )
( 17, 14.3 )
( 18, 14.23 )
( 19, 17.75 )
( 20, 21.52 )
( 21, 36.01 )
( 22, 23.92 )
( 23, 32.66 )
( 24, 29.96 )
( 25, 42.0 )
( 26, 36.48 )
( 27, 37.26 )
( 28, 79.97 )
( 29, 103.76 )
( 30, 85.98 )
};

% 8
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 15.84 )
( 11, 14.83 )
( 12, 17.14 )
( 13, 21.22 )
( 14, 33.13 )
( 15, 32.76 )
( 16, 32.01 )
( 17, 38.85 )
( 18, 67.88 )
( 19, 73.0 )
( 20, 87.86 )
( 21, 83.15 )
( 22, 216.9 )
( 23, 166.38 )
( 24, 315.62 )
( 25, 373.18 )
( 26, 422.37 )
( 27, 532.14 )
( 28, 979.25 )
( 29, 30.28 )
( 30, 28.73 )
};

% 9
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.96 )
( 11, 13.26 )
( 12, 13.44 )
( 13, 15.49 )
( 14, 97.04 )
( 15, 47.33 )
( 16, 32.33 )
( 17, 63.98 )
( 18, 108.56 )
( 19, 51.84 )
( 20, 105.68 )
( 21, 208.38 )
( 22, 386.5 )
( 23, 350.15 )
( 24, 731.84 )
( 25, 2553.24 )
( 26, 6840.9 )
( 27, 5535.96 )
( 28, 10045.72 )
( 29, 58.47 )
( 30, 91.82 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.99 )
( 11, 15.76 )
( 12, 14.82 )
( 13, 18.79 )
( 14, 15.93 )
( 15, 14.57 )
( 16, 14.76 )
( 17, 17.93 )
( 18, 16.32 )
( 19, 18.81 )
( 20, 22.12 )
( 21, 20.09 )
( 22, 33.32 )
( 23, 51.46 )
( 24, 41.05 )
( 25, 34.08 )
( 26, 39.77 )
( 27, 60.4 )
( 28, 121.33 )
( 29, 16.43 )
( 30, 16.84 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.09 )
( 11, 15.55 )
( 12, 19.59 )
( 13, 25.0 )
( 14, 44.39 )
( 15, 45.61 )
( 16, 63.16 )
( 17, 69.12 )
( 18, 66.71 )
( 19, 109.58 )
( 20, 81.49 )
( 21, 151.84 )
( 22, 147.11 )
( 23, 34.77 )
( 24, 14.57 )
( 25, 19.44 )
( 26, 19.72 )
( 27, 26.08 )
( 28, 46.36 )
( 29, 55.07 )
( 30, 63.95 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.28 )
( 11, 13.94 )
( 12, 18.82 )
( 13, 20.43 )
( 14, 53.9 )
( 15, 18.4 )
( 16, 13.84 )
( 17, 13.84 )
( 18, 15.77 )
( 19, 16.19 )
( 20, 16.25 )
( 21, 27.49 )
( 22, 32.06 )
( 23, 27.68 )
( 24, 23.42 )
( 25, 38.3 )
( 26, 42.95 )
( 27, 42.34 )
( 28, 28.76 )
( 29, 29.05 )
( 30, 31.01 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.25 )
( 11, 13.19 )
( 12, 14.94 )
( 13, 18.59 )
( 14, 30.92 )
( 15, 33.01 )
( 16, 44.7 )
( 17, 73.14 )
( 18, 104.8 )
( 19, 112.1 )
( 20, 117.01 )
( 21, 264.9 )
( 22, 56.3 )
( 23, 16.81 )
( 24, 20.25 )
( 25, 17.71 )
( 26, 17.13 )
( 27, 19.36 )
( 28, 25.63 )
( 29, 19.83 )
( 30, 20.59 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.21 )
( 11, 13.49 )
( 12, 15.52 )
( 13, 19.55 )
( 14, 31.74 )
( 15, 91.17 )
( 16, 32.41 )
( 17, 44.27 )
( 18, 46.8 )
( 19, 70.51 )
( 20, 32.55 )
( 21, 23.0 )
( 22, 17.47 )
( 23, 18.53 )
( 24, 23.76 )
( 25, 22.38 )
( 26, 25.09 )
( 27, 36.57 )
( 28, 39.21 )
( 29, 34.98 )
( 30, 69.08 )
};

%15
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.67 )
( 11, 13.32 )
( 12, 15.69 )
( 13, 20.16 )
( 14, 31.34 )
( 15, 30.81 )
( 16, 52.86 )
( 17, 65.22 )
( 18, 123.57 )
( 19, 76.81 )
( 20, 154.45 )
( 21, 272.45 )
( 22, 279.97 )
( 23, 697.99 )
( 24, 858.39 )
( 25, 3432.86 )
( 26, 1674.83 )
( 27, 1666.61 )
( 28, 2279.68 )
( 29, 2393.74 )
( 30, 17.29 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.66 )
( 11, 13.89 )
( 12, 15.98 )
( 13, 21.94 )
( 14, 42.19 )
( 15, 20.34 )
( 16, 16.94 )
( 17, 19.01 )
( 18, 15.41 )
( 19, 17.98 )
( 20, 25.66 )
( 21, 39.46 )
( 22, 73.62 )
( 23, 30.93 )
( 24, 23.08 )
( 25, 35.84 )
( 26, 44.47 )
( 27, 25.18 )
( 28, 20.01 )
( 29, 31.47 )
( 30, 51.46 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.18 )
( 11, 14.08 )
( 12, 16.31 )
( 13, 20.49 )
( 14, 31.97 )
( 15, 25.35 )
( 16, 39.21 )
( 17, 47.47 )
( 18, 14.43 )
( 19, 18.35 )
( 20, 17.55 )
( 21, 39.86 )
( 22, 16.98 )
( 23, 16.14 )
( 24, 24.51 )
( 25, 26.72 )
( 26, 22.38 )
( 27, 32.19 )
( 28, 63.74 )
( 29, 46.15 )
( 30, 95.31 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.68 )
( 11, 14.15 )
( 12, 17.19 )
( 13, 20.77 )
( 14, 65.28 )
( 15, 31.64 )
( 16, 22.35 )
( 17, 33.7 )
( 18, 32.8 )
( 19, 23.64 )
( 20, 17.76 )
( 21, 24.81 )
( 22, 24.16 )
( 23, 28.68 )
( 24, 24.25 )
( 25, 53.71 )
( 26, 34.99 )
( 27, 87.68 )
( 28, 116.83 )
( 29, 44.82 )
( 30, 49.98 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.34 )
( 11, 13.39 )
( 12, 15.6 )
( 13, 26.21 )
( 14, 52.27 )
( 15, 28.56 )
( 16, 23.02 )
( 17, 21.11 )
( 18, 16.3 )
( 19, 18.57 )
( 20, 17.91 )
( 21, 28.17 )
( 22, 21.88 )
( 23, 17.05 )
( 24, 23.73 )
( 25, 21.95 )
( 26, 22.54 )
( 27, 33.8 )
( 28, 38.71 )
( 29, 16.28 )
( 30, 16.42 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 15.74 )
( 11, 14.17 )
( 12, 17.12 )
( 13, 16.44 )
( 14, 31.97 )
( 15, 26.61 )
( 16, 30.24 )
( 17, 30.43 )
( 18, 20.43 )
( 19, 18.37 )
( 20, 13.89 )
( 21, 21.28 )
( 22, 22.47 )
( 23, 17.47 )
( 24, 22.47 )
( 25, 30.95 )
( 26, 19.69 )
( 27, 46.35 )
( 28, 36.62 )
( 29, 28.61 )
( 30, 84.96 )
};
\end{semilogyaxis}
\end{tikzpicture}

==> figs/e_bopl_park_seeds_3.tex <==
\def\fmarksize{1pt}
\def\labfont{\huge} 
\def\tickfont{\LARGE}
\def\titfont{\Huge}
\def\legfont{\normalsize}
\def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\begin{semilogyaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    xlabel={Game size [depth]},
    ylabel style={align=center},
    ylabel={Runtime [s]},
    legend pos=south east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    % log ticks with fixed point,
    mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
    cycle list name=exotic
]
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 14.27 )
( 11, 14.72 )
( 12, 14.5 )
( 13, 17.13 )
( 14, 20.82 )
( 15, 60.37 )
( 16, 81.88 )
( 17, 111.11 )
( 18, 189.98 )
( 19, 209.86 )
( 20, 175.79 )
( 21, 157.17 )
( 22, 328.08 )
( 23, 564.01 )
( 24, 1333.09 )
( 25, 2148.52 )
( 26, 4038.92 )
( 27, 5733.71 )
( 28, 9052.2 )
( 29, 15224.49 )
( 30, 26089.07 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 15.34 )
( 11, 14.6 )
( 12, 15.31 )
( 13, 20.18 )
( 14, 31.11 )
( 15, 33.85 )
( 16, 34.36 )
( 17, 56.89 )
( 18, 90.31 )
( 19, 128.89 )
( 20, 82.63 )
( 21, 216.63 )
( 22, 259.22 )
( 23, 527.53 )
( 24, 672.9 )
( 25, 1607.31 )
( 26, 3245.43 )
( 27, 3751.66 )
( 28, 3743.79 )
( 29, 6378.92 )
( 30, 14463.88 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 15.84 )
( 11, 15.16 )
( 12, 18.81 )
( 13, 19.66 )
( 14, 62.43 )
( 15, 52.82 )
( 16, 50.74 )
( 17, 68.53 )
( 18, 67.0 )
( 19, 137.91 )
( 20, 155.56 )
( 21, 149.42 )
( 22, 359.96 )
( 23, 635.88 )
( 24, 621.11 )
( 25, 1608.06 )
( 26, 1835.74 )
( 27, 4926.87 )
( 28, 7866.6 )
( 30, 32287.16 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 14.33 )
( 11, 15.29 )
( 12, 13.68 )
( 13, 15.88 )
( 14, 25.98 )
( 15, 37.58 )
( 16, 29.86 )
( 17, 39.04 )
( 18, 122.42 )
( 19, 49.86 )
( 20, 56.99 )
( 21, 89.15 )
( 22, 275.29 )
( 23, 476.89 )
( 24, 639.23 )
( 25, 1772.17 )
( 26, 3717.3 )
( 27, 8105.13 )
( 28, 4173.33 )
( 29, 6262.69 )
( 30, 9323.54 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 15.71 )
( 11, 14.94 )
( 12, 17.44 )
( 13, 21.26 )
( 14, 50.63 )
( 15, 47.15 )
( 16, 63.67 )
( 17, 60.12 )
( 18, 81.09 )
( 19, 166.71 )
( 20, 226.3 )
( 21, 206.05 )
( 22, 226.98 )
( 23, 319.25 )
( 24, 414.51 )
( 25, 763.25 )
( 26, 1826.07 )
( 27, 1700.15 )
( 28, 3338.83 )
( 29, 6119.39 )
( 30, 11651.19 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 14.24 )
( 11, 12.43 )
( 12, 13.53 )
( 13, 17.2 )
( 14, 24.75 )
( 15, 31.36 )
( 16, 24.42 )
( 17, 42.22 )
( 18, 122.42 )
( 19, 54.03 )
( 20, 70.74 )
( 21, 93.81 )
( 22, 202.78 )
( 23, 520.35 )
( 24, 636.95 )
( 25, 1002.32 )
( 26, 2531.11 )
( 27, 4582.34 )
( 28, 7311.95 )
( 29, 11588.7 )
( 30, 22539.42 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 14.83 )
( 11, 13.53 )
( 12, 14.73 )
( 13, 22.2 )
( 14, 65.29 )
( 15, 50.7 )
( 16, 48.42 )
( 17, 81.0 )
( 18, 86.03 )
( 19, 113.36 )
( 20, 186.48 )
( 21, 118.26 )
( 22, 169.85 )
( 23, 651.8 )
( 24, 357.95 )
( 25, 1073.93 )
( 26, 1303.41 )
( 27, 2133.25 )
( 28, 5845.75 )
( 29, 7793.1 )
( 30, 26053.8 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.53 )
( 11, 12.51 )
( 12, 13.68 )
( 13, 14.29 )
( 14, 17.34 )
( 15, 32.09 )
( 16, 27.94 )
( 17, 44.59 )
( 18, 102.82 )
( 19, 38.68 )
( 20, 58.21 )
( 21, 77.1 )
( 22, 180.66 )
( 23, 278.57 )
( 24, 745.13 )
( 25, 1152.33 )
( 26, 2498.21 )
( 27, 7696.62 )
( 28, 4695.4 )
( 29, 5811.18 )
( 30, 15544.93 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.54 )
( 11, 12.56 )
( 12, 12.96 )
( 13, 14.63 )
( 14, 21.17 )
( 15, 64.62 )
( 16, 37.49 )
( 17, 86.48 )
( 18, 99.07 )
( 19, 80.05 )
( 20, 91.84 )
( 21, 65.2 )
( 22, 197.93 )
( 23, 373.43 )
( 24, 838.0 )
( 25, 1593.08 )
( 26, 2323.63 )
( 27, 6795.12 )
( 28, 10602.37 )
( 29, 20372.56 )
( 30, 26583.94 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.37 )
( 11, 14.45 )
( 12, 15.03 )
( 13, 28.77 )
( 14, 24.11 )
( 15, 33.17 )
( 16, 26.82 )
( 17, 42.9 )
( 18, 105.1 )
( 19, 41.12 )
( 20, 90.74 )
( 21, 139.68 )
( 22, 300.3 )
( 23, 371.05 )
( 24, 495.44 )
( 25, 1108.82 )
( 26, 1939.54 )
( 27, 2243.15 )
( 28, 1992.72 )
( 29, 3009.31 )
( 30, 6231.56 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.45 )
( 11, 12.79 )
( 12, 14.29 )
( 13, 18.65 )
( 14, 39.37 )
( 15, 55.03 )
( 16, 48.28 )
( 17, 83.58 )
( 18, 93.97 )
( 19, 155.19 )
( 20, 225.99 )
( 21, 233.07 )
( 22, 342.38 )
( 23, 447.57 )
( 24, 472.79 )
( 25, 792.18 )
( 26, 1672.34 )
( 27, 1223.1 )
( 28, 2500.34 )
( 29, 5883.67 )
( 30, 19991.06 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.61 )
( 11, 13.98 )
( 12, 16.17 )
( 13, 23.37 )
( 14, 23.78 )
( 15, 26.81 )
( 16, 26.28 )
( 17, 46.34 )
( 18, 89.82 )
( 19, 86.6 )
( 20, 94.96 )
( 21, 105.9 )
( 22, 226.27 )
( 23, 232.27 )
( 24, 216.74 )
( 25, 707.71 )
( 26, 653.0 )
( 27, 364.39 )
( 28, 482.5 )
( 29, 1576.44 )
( 30, 1787.36 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 14.46 )
( 11, 12.67 )
( 12, 13.78 )
( 13, 19.37 )
( 14, 49.7 )
( 15, 45.52 )
( 16, 29.03 )
( 17, 53.33 )
( 18, 97.38 )
( 19, 98.28 )
( 20, 108.11 )
( 21, 156.17 )
( 22, 234.22 )
( 23, 468.09 )
( 24, 237.56 )
( 25, 521.26 )
( 26, 856.18 )
( 27, 1147.73 )
( 28, 2044.94 )
( 29, 4203.53 )
( 30, 9349.43 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 14.56 )
( 11, 13.38 )
( 12, 14.68 )
( 13, 23.9 )
( 14, 32.49 )
( 15, 32.97 )
( 16, 38.14 )
( 17, 78.91 )
( 18, 132.88 )
( 19, 145.84 )
( 20, 125.08 )
( 21, 195.89 )
( 22, 254.84 )
( 23, 653.87 )
( 24, 1233.88 )
( 25, 1459.52 )
( 26, 2981.3 )
( 27, 5682.14 )
( 28, 9486.3 )
( 29, 16421.19 )
( 30, 36395.49 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.51 )
( 11, 12.73 )
( 12, 15.53 )
( 13, 23.01 )
( 14, 33.36 )
( 15, 55.51 )
( 16, 30.47 )
( 17, 47.46 )
( 18, 95.49 )
( 19, 110.73 )
( 20, 132.75 )
( 21, 170.1 )
( 22, 233.47 )
( 23, 474.82 )
( 24, 754.17 )
( 25, 1543.79 )
( 26, 2707.63 )
( 27, 2339.54 )
( 28, 4708.99 )
( 29, 11263.34 )
( 30, 22375.32 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.58 )
( 11, 12.68 )
( 12, 14.71 )
( 13, 16.43 )
( 14, 24.94 )
( 15, 32.81 )
( 16, 25.12 )
( 17, 48.0 )
( 18, 85.7 )
( 19, 44.03 )
( 20, 73.13 )
( 21, 86.25 )
( 22, 233.93 )
( 23, 320.68 )
( 24, 570.03 )
( 25, 1299.69 )
( 26, 2076.02 )
( 27, 3502.89 )
( 28, 2830.85 )
( 29, 3885.79 )
( 30, 9881.86 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 14.21 )
( 11, 13.01 )
( 12, 14.33 )
( 13, 19.91 )
( 14, 44.94 )
( 15, 49.08 )
( 16, 45.2 )
( 17, 74.1 )
( 18, 96.81 )
( 19, 81.42 )
( 20, 112.53 )
( 21, 175.4 )
( 22, 247.62 )
( 23, 469.37 )
( 24, 556.23 )
( 25, 630.21 )
( 26, 1600.98 )
( 27, 4835.17 )
( 28, 8316.62 )
( 29, 11964.22 )
( 30, 17577.27 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 15.56 )
( 11, 12.77 )
( 12, 14.78 )
( 13, 18.63 )
( 14, 27.75 )
( 15, 31.96 )
( 16, 47.66 )
( 17, 92.7 )
( 18, 150.57 )
( 19, 191.85 )
( 20, 196.86 )
( 21, 322.58 )
( 22, 338.43 )
( 23, 1018.86 )
( 24, 1364.14 )
( 25, 2286.34 )
( 26, 4312.93 )
( 27, 7994.26 )
( 28, 10230.35 )
( 29, 16531.72 )
( 30, 26247.24 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 14.42 )
( 11, 12.88 )
( 12, 17.24 )
( 13, 26.3 )
( 14, 58.66 )
( 15, 52.28 )
( 16, 42.81 )
( 17, 71.36 )
( 18, 97.78 )
( 19, 215.38 )
( 20, 174.99 )
( 21, 170.63 )
( 22, 261.52 )
( 23, 495.08 )
( 24, 714.34 )
( 25, 1806.77 )
( 26, 2057.49 )
( 27, 3521.02 )
( 28, 6606.7 )
( 29, 11413.13 )
( 30, 28112.63 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 14.33 )
( 11, 12.81 )
( 12, 14.39 )
( 13, 18.8 )
( 14, 39.12 )
( 15, 32.7 )
( 16, 27.55 )
( 17, 49.45 )
( 18, 100.81 )
( 19, 105.14 )
( 20, 93.53 )
( 21, 100.96 )
( 22, 300.97 )
( 23, 509.94 )
( 24, 458.61 )
( 25, 1204.47 )
( 26, 2411.44 )
( 27, 2317.02 )
( 28, 2020.87 )
( 29, 3460.15 )
( 30, 8298.1 )
};
\end{semilogyaxis}
\end{tikzpicture}

==> figs/e_bopl_park_seeds_4.tex <==
% \def\fmarksize{1pt}
% \def\labfont{\huge} 
% \def\tickfont{\LARGE}
% \def\titfont{\Huge}
% \def\legfont{\normalsize}
% \def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\begin{semilogyaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    title={\titfont \bf Anti-poaching on Minnewaska (exp)},
    % title={Game on a grid},
    xlabel={Game size [depth]},
    ylabel style={align=center},
    ylabel={Runtime [s]},
    legend pos=south east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    % log ticks with fixed point,
    mark size=\fmarksize,
    label style={font=\labfont},
    tick label style={font=\tickfont},  
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
    cycle list name=exotic
]
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 14.76 )
( 11, 13.09 )
( 12, 14.59 )
( 13, 15.74 )
( 14, 19.83 )
( 15, 36.15 )
( 16, 33.73 )
( 17, 55.06 )
( 18, 91.01 )
( 19, 62.06 )
( 20, 76.09 )
( 21, 131.0 )
( 22, 198.9 )
( 23, 320.62 )
( 24, 688.0 )
( 25, 1027.54 )
( 26, 2837.04 )
( 27, 7417.4 )
( 28, 4693.97 )
( 29, 9499.0 )
( 30, 11783.76 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.14 )
( 11, 14.92 )
( 12, 14.63 )
( 13, 21.1 )
( 14, 25.32 )
( 15, 39.35 )
( 16, 41.25 )
( 17, 72.81 )
( 18, 110.9 )
( 19, 175.52 )
( 20, 198.66 )
( 21, 281.67 )
( 22, 449.14 )
( 23, 657.8 )
( 24, 815.3 )
( 25, 947.23 )
( 26, 2746.85 )
( 27, 3969.0 )
( 28, 6155.83 )
( 29, 16725.26 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 14.83 )
( 11, 13.29 )
( 12, 14.96 )
( 13, 23.03 )
( 14, 28.84 )
( 15, 35.15 )
( 16, 43.21 )
( 17, 67.04 )
( 18, 99.86 )
( 19, 120.11 )
( 20, 183.01 )
( 21, 241.52 )
( 22, 324.87 )
( 23, 332.11 )
( 24, 483.3 )
( 25, 889.18 )
( 26, 1374.12 )
( 27, 2660.2 )
( 28, 3428.09 )
( 29, 5963.23 )
( 30, 9837.0 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.06 )
( 11, 13.0 )
( 12, 15.53 )
( 13, 21.84 )
( 14, 30.41 )
( 15, 37.14 )
( 16, 40.02 )
( 17, 67.67 )
( 18, 123.33 )
( 19, 98.9 )
( 20, 124.84 )
( 21, 157.42 )
( 22, 457.43 )
( 23, 553.85 )
( 24, 681.04 )
( 25, 795.71 )
( 26, 2771.16 )
( 27, 4068.47 )
( 28, 7154.4 )
( 29, 11262.11 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.97 )
( 11, 13.18 )
( 12, 14.43 )
( 13, 20.6 )
( 14, 33.49 )
( 15, 32.23 )
( 16, 39.45 )
( 17, 62.63 )
( 18, 87.31 )
( 19, 113.27 )
( 20, 160.72 )
( 21, 189.74 )
( 22, 274.49 )
( 23, 267.17 )
( 24, 292.8 )
( 25, 620.31 )
( 26, 1457.17 )
( 27, 942.92 )
( 28, 1800.74 )
( 29, 2101.48 )
( 30, 4954.08 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.98 )
( 11, 13.07 )
( 12, 15.88 )
( 13, 17.64 )
( 14, 36.7 )
( 15, 38.24 )
( 16, 44.88 )
( 17, 60.39 )
( 18, 99.45 )
( 19, 102.11 )
( 20, 103.67 )
( 21, 177.73 )
( 22, 378.92 )
( 23, 423.76 )
( 24, 654.55 )
( 25, 780.55 )
( 26, 1695.01 )
( 27, 3088.59 )
( 28, 6403.99 )
( 29, 13839.16 )
( 30, 20605.24 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.07 )
( 11, 13.2 )
( 12, 14.88 )
( 13, 22.48 )
( 14, 38.57 )
( 15, 45.84 )
( 16, 52.83 )
( 17, 91.3 )
( 18, 209.35 )
( 19, 246.13 )
( 20, 333.82 )
( 21, 660.59 )
( 22, 447.52 )
( 23, 626.59 )
( 24, 990.45 )
( 25, 1780.84 )
( 26, 4080.9 )
( 27, 4364.41 )
( 28, 7355.88 )
( 29, 13898.96 )
( 30, 13232.99 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.87 )
( 11, 13.61 )
( 12, 15.74 )
( 13, 18.85 )
( 14, 30.22 )
( 15, 37.98 )
( 16, 48.03 )
( 17, 64.91 )
( 18, 132.98 )
( 19, 123.21 )
( 20, 205.32 )
( 21, 298.82 )
( 22, 305.42 )
( 23, 676.31 )
( 24, 667.37 )
( 26, 1574.28 )
( 27, 7427.21 )
( 28, 6146.39 )
( 29, 10053.01 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.57 )
( 11, 12.84 )
( 12, 13.05 )
( 13, 15.54 )
( 14, 16.72 )
( 15, 44.69 )
( 16, 31.84 )
( 17, 64.04 )
( 18, 109.28 )
( 19, 88.17 )
( 20, 106.6 )
( 21, 131.3 )
( 22, 272.14 )
( 23, 496.71 )
( 24, 886.24 )
( 25, 1640.45 )
( 26, 3111.69 )
( 27, 9487.04 )
( 28, 17630.36 )
( 29, 19398.71 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.33 )
( 11, 13.73 )
( 12, 14.42 )
( 13, 18.47 )
( 14, 28.81 )
( 15, 30.74 )
( 16, 33.43 )
( 17, 52.79 )
( 18, 79.43 )
( 19, 76.03 )
( 20, 127.89 )
( 21, 177.67 )
( 22, 302.74 )
( 23, 497.0 )
( 24, 474.18 )
( 25, 903.4 )
( 26, 1846.6 )
( 27, 3016.49 )
( 28, 5446.38 )
( 29, 16568.5 )
( 30, 19763.99 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.67 )
( 11, 12.74 )
( 12, 15.81 )
( 13, 22.69 )
( 14, 35.76 )
( 15, 33.68 )
( 16, 47.88 )
( 17, 87.31 )
( 18, 162.69 )
( 19, 143.18 )
( 20, 167.74 )
( 21, 370.43 )
( 22, 247.72 )
( 23, 551.68 )
( 24, 552.08 )
( 25, 1078.18 )
( 26, 2561.16 )
( 27, 2906.06 )
( 28, 3325.13 )
( 29, 5092.9 )
( 30, 7853.31 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.83 )
( 11, 13.35 )
( 12, 15.44 )
( 13, 22.2 )
( 14, 32.43 )
( 15, 32.36 )
( 16, 50.68 )
( 17, 99.82 )
( 18, 114.6 )
( 19, 148.64 )
( 20, 104.45 )
( 21, 182.96 )
( 22, 180.97 )
( 23, 265.05 )
( 24, 336.2 )
( 25, 722.38 )
( 26, 1024.91 )
( 27, 810.23 )
( 28, 822.49 )
( 29, 1331.97 )
( 30, 2021.65 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 15.23 )
( 11, 13.32 )
( 12, 15.74 )
( 13, 21.1 )
( 14, 31.22 )
( 15, 41.76 )
( 16, 59.96 )
( 17, 104.96 )
( 18, 196.73 )
( 19, 248.88 )
( 20, 363.05 )
( 21, 417.34 )
( 22, 659.86 )
( 23, 1104.32 )
( 24, 1850.37 )
( 25, 1417.33 )
( 26, 4907.13 )
( 27, 6433.8 )
( 28, 9986.53 )
( 29, 17959.22 )
( 30, 20421.05 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.83 )
( 11, 13.07 )
( 12, 15.68 )
( 13, 20.57 )
( 14, 23.48 )
( 15, 44.5 )
( 16, 39.74 )
( 17, 79.62 )
( 18, 130.23 )
( 19, 159.6 )
( 20, 163.61 )
( 21, 175.62 )
( 22, 350.59 )
( 23, 543.62 )
( 24, 1165.5 )
( 25, 1689.52 )
( 26, 2812.16 )
( 27, 8126.79 )
( 28, 9450.43 )
( 29, 12408.65 )
( 30, 16127.81 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.56 )
( 11, 13.06 )
( 12, 15.21 )
( 13, 21.36 )
( 14, 36.88 )
( 15, 31.06 )
( 16, 39.65 )
( 17, 48.87 )
( 18, 58.81 )
( 19, 82.66 )
( 20, 113.17 )
( 21, 140.82 )
( 22, 252.12 )
( 23, 467.23 )
( 24, 377.87 )
( 25, 534.88 )
( 26, 975.53 )
( 27, 1462.83 )
( 28, 2025.45 )
( 29, 3333.21 )
( 30, 7767.29 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.76 )
( 11, 14.59 )
( 12, 15.91 )
( 13, 24.24 )
( 14, 36.61 )
( 15, 38.72 )
( 16, 29.6 )
( 17, 46.29 )
( 18, 74.63 )
( 19, 88.72 )
( 20, 108.03 )
( 21, 80.55 )
( 22, 234.04 )
( 23, 328.1 )
( 24, 254.09 )
( 25, 443.71 )
( 26, 903.62 )
( 27, 895.45 )
( 28, 1496.95 )
( 29, 2409.06 )
( 30, 3820.8 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.91 )
( 11, 14.11 )
( 12, 15.01 )
( 13, 23.31 )
( 14, 35.98 )
( 15, 42.18 )
( 16, 47.26 )
( 17, 85.96 )
( 18, 97.58 )
( 19, 143.1 )
( 20, 105.6 )
( 21, 208.44 )
( 22, 537.48 )
( 23, 422.87 )
( 24, 494.57 )
( 25, 1136.71 )
( 26, 2001.33 )
( 27, 5579.15 )
( 28, 7774.03 )
( 29, 10722.36 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.03 )
( 11, 13.98 )
( 12, 13.94 )
( 13, 18.5 )
( 14, 18.22 )
( 15, 34.57 )
( 16, 34.26 )
( 17, 52.77 )
( 18, 87.7 )
( 19, 48.62 )
( 20, 86.77 )
( 21, 77.09 )
( 22, 139.2 )
( 23, 276.9 )
( 24, 799.69 )
( 25, 1478.65 )
( 26, 2230.64 )
( 27, 2176.85 )
( 28, 2763.75 )
( 29, 5290.89 )
( 30, 19421.81 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.91 )
( 11, 14.6 )
( 12, 15.77 )
( 13, 22.97 )
( 14, 38.84 )
( 15, 36.36 )
( 16, 45.92 )
( 17, 82.81 )
( 18, 120.88 )
( 19, 122.68 )
( 20, 139.43 )
( 21, 224.24 )
( 22, 324.33 )
( 23, 524.45 )
( 24, 340.47 )
( 25, 504.74 )
( 26, 1005.56 )
( 27, 1144.62 )
( 28, 1746.2 )
( 29, 3098.47 )
( 30, 5373.73 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.65 )
( 11, 13.19 )
( 12, 15.85 )
( 13, 22.21 )
( 14, 42.86 )
( 15, 35.16 )
( 16, 39.93 )
( 17, 70.06 )
( 18, 155.29 )
( 19, 128.51 )
( 20, 133.06 )
( 21, 202.11 )
( 22, 435.14 )
( 23, 578.27 )
( 24, 520.11 )
( 25, 966.93 )
( 26, 1650.44 )
( 27, 2620.51 )
( 28, 11639.75 )
( 29, 6997.34 )
( 30, 14573.85 )
};

\end{semilogyaxis}
\end{tikzpicture}

==> figs/e_bopl_park_sizes.tex <==
% \def\fscale{0.4}
\def\fmarksize{3pt}
\def\labfont{\huge} 
\def\tickfont{\LARGE}
\def\titfont{\Huge}
\def\legfont{\normalsize}
\def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\pgfplotsset{compat=1.3}
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    xlabel={Game size [\# of paths]},
    ylabel style={align=center},
    ylabel={Ratio to all paths},
    % legend pos=north east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    ytick pos=left,
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

% \legend{Subgame size ratio, Support size ratio}
\addplot[color=black,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
(8917.0, 0.003953123247729057) += (0, 0.00010190167020191798) -= (0, 0.00010190167020191798)
(19885.0, 0.002069399044505909) += (0, 6.867012810160942e-05) -= (0, 6.867012810160942e-05)
(46100.0, 0.0012754880694143167) += (0, 2.891501973883179e-05) -= (0, 2.891501973883179e-05)
(111559.0, 0.0007063526922973494) += (0, 2.491279408559546e-05) -= (0, 2.491279408559546e-05)
(282033.0, 0.0003485407735974159) += (0, 1.5036685512790484e-05) -= (0, 1.5036685512790484e-05)
(742608.0, 0.0001448947493159244) += (0, 3.403028382814005e-06) -= (0, 3.403028382814005e-06)
(2023907.0, 5.570908149435719e-05) += (0, 1.4297189569039e-06) -= (0, 1.4297189569039e-06)
(5666415.0, 2.6171750568922326e-05) += (0, 9.337570604500485e-07) -= (0, 9.337570604500485e-07)
(16180286.0, 1.0929967492539994e-05) += (0, 4.346251614712028e-07) -= (0, 4.346251614712028e-07)
(46845883.0, 3.825309472766262e-06) += (0, 1.8563463034305956e-07) -= (0, 1.8563463034305956e-07)
(136921875.0, 1.4070067328540454e-06) += (0, 6.888880265755222e-08) -= (0, 6.888880265755222e-08)
(402777130.0, 5.582491736807399e-07) += (0, 2.7561828615936466e-08) -= (0, 2.7561828615936466e-08)
(1189983853.0, 2.1735589045845653e-07) += (0, 9.783212782908767e-09) -= (0, 9.783212782908767e-09)
(3526023792.0, 8.537945792737862e-08) += (0, 3.954264214009235e-09) -= (0, 3.954264214009235e-09)
(10468306005.0, 3.1647909398307655e-08) += (0, 1.7641736466218645e-09) -= (0, 1.7641736466218645e-09)
(31119019396.0, 1.2564663269892709e-08) += (0, 5.176257369156896e-10) -= (0, 5.176257369156896e-10)
(92583944059.0, 5.421026346427404e-09) += (0, 2.1577118412499646e-10) -= (0, 2.1577118412499646e-10)
(275594455538.0, 2.082589066893843e-09) += (0, 1.1436413440340121e-10) -= (0, 1.1436413440340121e-10)
(820613423424.0, 8.150000730056787e-10) += (0, 5.1297272481857376e-11) -= (0, 5.1297272481857376e-11)
(2443872086675.0, 3.1658776423632474e-10) += (0, 1.9304633838744167e-11) -= (0, 1.9304633838744167e-11)
(7278617927795.0, 1.1625833480949723e-10) += (0, 7.357324011105098e-12) -= (0, 7.357324011105098e-12)
}; \label{plot_one}


\addplot[color=black,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(8917.0, 0.0007345519793652576) += (0, 1.5166376651965305e-05) -= (0, 1.5166376651965305e-05)
(19885.0, 0.0003997988433492583) += (0, 1.4352016766175922e-05) -= (0, 1.4352016766175922e-05)
(46100.0, 0.0002754880694143168) += (0, 8.039749693553262e-06) -= (0, 8.039749693553262e-06)
(111559.0, 0.00013625077313349888) += (0, 5.267087177170961e-06) -= (0, 5.267087177170961e-06)
(282033.0, 6.701343459807895e-05) += (0, 3.149372920264265e-06) -= (0, 3.149372920264265e-06)
(742608.0, 3.743563225820352e-05) += (0, 3.1806545909206563e-07) -= (0, 3.1806545909206563e-07)
(2023907.0, 1.3093487003108345e-05) += (0, 4.308901541782212e-07) -= (0, 4.308901541782212e-07)
(5666415.0, 5.117874352655074e-06) += (0, 1.864158139798812e-07) -= (0, 1.864158139798812e-07)
(16180286.0, 2.1662163450015653e-06) += (0, 1.0268320165446053e-07) -= (0, 1.0268320165446053e-07)
(46845883.0, 7.39659448835664e-07) += (0, 4.408268003724626e-08) -= (0, 4.408268003724626e-08)
(136921875.0, 2.848339609722698e-07) += (0, 1.7323642563933554e-08) -= (0, 1.7323642563933554e-08)
(402777130.0, 1.0651051612587836e-07) += (0, 6.760806108439468e-09) -= (0, 6.760806108439468e-09)
(1189983853.0, 4.428631520263158e-08) += (0, 1.7837926889683183e-09) -= (0, 1.7837926889683183e-09)
(3526023792.0, 2.0135995724444047e-08) += (0, 1.1178824490446656e-09) -= (0, 1.1178824490446656e-09)
(10468306005.0, 6.67729811935317e-09) += (0, 4.297795868825725e-10) -= (0, 4.297795868825725e-10)
(31119019396.0, 2.5673924947768385e-09) += (0, 1.1260944136461817e-10) -= (0, 1.1260944136461817e-10)
(92583944059.0, 1.2253744550750929e-09) += (0, 5.31597880706987e-11) -= (0, 5.31597880706987e-11)
(275594455538.0, 4.3959520072164646e-10) += (0, 3.349188534954167e-11) -= (0, 3.349188534954167e-11)
(820613423424.0, 1.7858591611689925e-10) += (0, 1.568225927784844e-11) -= (0, 1.568225927784844e-11)
(2443872086675.0, 7.017552225220333e-11) += (0, 6.378555139997516e-12) -= (0, 6.378555139997516e-12)
(7278617927795.0, 2.496811003629476e-11) += (0, 2.5409916068343037e-12) -= (0, 2.5409916068343037e-12)
}; \label{plot_two}

\end{loglogaxis}

\begin{semilogxaxis}[
  axis y line*=right,
  axis x line=none,
  ymax=40000,
  ylabel = {\textcolor{blue}{Number of edges}},
  legend pos=north east,
]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Subgame size ratio}
\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{Support size ratio}
\addplot[smooth,mark=*,blue]
  coordinates{
(8917.0, 1018.0)
(19885.0, 1305.0)
(46100.0, 1649.0)
(111559.0, 2051.0)
(282033.0, 2513.0)
(742608.0, 3050.0)
(2023907.0, 3688.0)
(5666415.0, 4450.0)
(16180286.0, 5348.0)
(46845883.0, 6397.0)
(136921875.0, 7626.0)
(402777130.0, 9056.0)
(1189983853.0, 10705.0)
(3526023792.0, 12589.0)
(10468306005.0, 14707.0)
(31119019396.0, 17042.0)
(92583944059.0, 19572.0)
(275594455538.0, 22292.0)
(820613423424.0, 25189.0)
(2443872086675.0, 28260.0)
(7278617927795.0, 31530.0)
}; \addlegendentry{Layered graph size}
\end{semilogxaxis}
\end{tikzpicture}


==> figs/e_bopl_park_twoseeds.tex <==
% \def\fmarksize{1pt}
% \def\labfont{\huge} 
% \def\tickfont{\LARGE}
% \def\titfont{\Huge}
% \def\legfont{\normalsize}
% \def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\begin{semilogyaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    title={\titfont \bf Anti-poaching on Minnewaska},
    % title={Game on a grid},
    xlabel={Game size [depth]},
    ylabel style={align=center},
    % ylabel={Runtime [s]},
    % xlabel={\gamesizelabel},
    ylabel={\computationlabel},
    legend pos=north west,
    legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    % log ticks with fixed point,
    mark size=\fmarksize,
    label style={font=\labfont},
    tick label style={font=\tickfont},  
    legend columns=2,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
    cycle list name=exotic
]

%2 
\addplot[color=black,mark=*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.61 )
( 11, 14.42 )
( 12, 15.6 )
( 13, 20.47 )
( 14, 33.3 )
( 15, 76.3 )
( 16, 151.03 )
( 17, 134.8 )
( 18, 154.02 )
( 19, 265.99 )
( 20, 317.34 )
( 21, 548.28 )
( 22, 677.89 )
( 23, 49.43 )
( 24, 137.92 )
( 25, 236.13 )
( 26, 146.44 )
( 27, 169.82 )
( 28, 394.22 )
( 29, 176.43 )
( 30, 24.15 )
}; \addlegendentry{\APlin}

%4
\addplot[forget plot,color=black,mark=*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.34 )
( 11, 13.48 )
( 12, 16.22 )
( 13, 19.49 )
( 14, 32.71 )
( 15, 55.15 )
( 16, 87.65 )
( 17, 189.72 )
( 18, 196.01 )
( 19, 175.87 )
( 20, 187.46 )
( 21, 375.71 )
( 22, 38.42 )
( 23, 37.28 )
( 24, 50.71 )
( 25, 54.92 )
( 26, 76.08 )
( 27, 75.98 )
( 28, 172.45 )
( 29, 23.59 )
( 30, 15.62 )
};

%5
\addplot[forget plot,color=black,mark=*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.89 )
( 11, 13.84 )
( 12, 17.26 )
( 13, 23.51 )
( 14, 34.98 )
( 15, 33.31 )
( 16, 47.19 )
( 17, 59.23 )
( 18, 107.56 )
( 19, 90.65 )
( 20, 145.43 )
( 21, 172.69 )
( 22, 265.38 )
( 23, 21.0 )
( 24, 15.99 )
( 25, 21.61 )
( 26, 23.0 )
( 27, 36.3 )
( 28, 43.35 )
( 29, 59.89 )
( 30, 90.69 )
};

% 8
\addplot[forget plot,color=black,mark=*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 15.84 )
( 11, 14.83 )
( 12, 17.14 )
( 13, 21.22 )
( 14, 33.13 )
( 15, 32.76 )
( 16, 32.01 )
( 17, 38.85 )
( 18, 67.88 )
( 19, 73.0 )
( 20, 87.86 )
( 21, 83.15 )
( 22, 216.9 )
( 23, 166.38 )
( 24, 315.62 )
( 25, 373.18 )
( 26, 422.37 )
( 27, 532.14 )
( 28, 979.25 )
( 29, 30.28 )
( 30, 28.73 )
};

% 9
\addplot[forget plot,color=black,mark=*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.96 )
( 11, 13.26 )
( 12, 13.44 )
( 13, 15.49 )
( 14, 97.04 )
( 15, 47.33 )
( 16, 32.33 )
( 17, 63.98 )
( 18, 108.56 )
( 19, 51.84 )
( 20, 105.68 )
( 21, 208.38 )
( 22, 386.5 )
( 23, 350.15 )
( 24, 731.84 )
( 25, 2553.24 )
( 26, 6840.9 )
( 27, 5535.96 )
( 28, 10045.72 )
( 29, 58.47 )
( 30, 91.82 )
};

%15
\addplot[forget plot,color=black,mark=*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.67 )
( 11, 13.32 )
( 12, 15.69 )
( 13, 20.16 )
( 14, 31.34 )
( 15, 30.81 )
( 16, 52.86 )
( 17, 65.22 )
( 18, 123.57 )
( 19, 76.81 )
( 20, 154.45 )
( 21, 272.45 )
( 22, 279.97 )
( 23, 697.99 )
( 24, 858.39 )
( 25, 3432.86 )
( 26, 1674.83 )
( 27, 1666.61 )
( 28, 2279.68 )
( 29, 2393.74 )
( 30, 17.29 )
};

\addplot[color=\minnewaskaexpcolor,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.14 )
( 11, 14.92 )
( 12, 14.63 )
( 13, 21.1 )
( 14, 25.32 )
( 15, 39.35 )
( 16, 41.25 )
( 17, 72.81 )
( 18, 110.9 )
( 19, 175.52 )
( 20, 198.66 )
( 21, 281.67 )
( 22, 449.14 )
( 23, 657.8 )
( 24, 815.3 )
( 25, 947.23 )
( 26, 2746.85 )
( 27, 3969.0 )
( 28, 6155.83 )
( 29, 16725.26 )
}; \addlegendentry{\APexp}

\addplot[color=\minnewaskaexpcolor,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.06 )
( 11, 13.0 )
( 12, 15.53 )
( 13, 21.84 )
( 14, 30.41 )
( 15, 37.14 )
( 16, 40.02 )
( 17, 67.67 )
( 18, 123.33 )
( 19, 98.9 )
( 20, 124.84 )
( 21, 157.42 )
( 22, 457.43 )
( 23, 553.85 )
( 24, 681.04 )
( 25, 795.71 )
( 26, 2771.16 )
( 27, 4068.47 )
( 28, 7154.4 )
( 29, 11262.11 )
};


\addplot[color=\minnewaskaexpcolor,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.97 )
( 11, 13.18 )
( 12, 14.43 )
( 13, 20.6 )
( 14, 33.49 )
( 15, 32.23 )
( 16, 39.45 )
( 17, 62.63 )
( 18, 87.31 )
( 19, 113.27 )
( 20, 160.72 )
( 21, 189.74 )
( 22, 274.49 )
( 23, 267.17 )
( 24, 292.8 )
( 25, 620.31 )
( 26, 1457.17 )
( 27, 942.92 )
( 28, 1800.74 )
( 29, 2101.48 )
( 30, 4954.08 )
};

\addplot[color=\minnewaskaexpcolor,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.87 )
( 11, 13.61 )
( 12, 15.74 )
( 13, 18.85 )
( 14, 30.22 )
( 15, 37.98 )
( 16, 48.03 )
( 17, 64.91 )
( 18, 132.98 )
( 19, 123.21 )
( 20, 205.32 )
( 21, 298.82 )
( 22, 305.42 )
( 23, 676.31 )
( 24, 667.37 )
( 26, 1574.28 )
( 27, 7427.21 )
( 28, 6146.39 )
( 29, 10053.01 )
};


\addplot[color=\minnewaskaexpcolor,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.57 )
( 11, 12.84 )
( 12, 13.05 )
( 13, 15.54 )
( 14, 16.72 )
( 15, 44.69 )
( 16, 31.84 )
( 17, 64.04 )
( 18, 109.28 )
( 19, 88.17 )
( 20, 106.6 )
( 21, 131.3 )
( 22, 272.14 )
( 23, 496.71 )
( 24, 886.24 )
( 25, 1640.45 )
( 26, 3111.69 )
( 27, 9487.04 )
( 28, 17630.36 )
( 29, 19398.71 )
};

\addplot[color=\minnewaskaexpcolor,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.56 )
( 11, 13.06 )
( 12, 15.21 )
( 13, 21.36 )
( 14, 36.88 )
( 15, 31.06 )
( 16, 39.65 )
( 17, 48.87 )
( 18, 58.81 )
( 19, 82.66 )
( 20, 113.17 )
( 21, 140.82 )
( 22, 252.12 )
( 23, 467.23 )
( 24, 377.87 )
( 25, 534.88 )
( 26, 975.53 )
( 27, 1462.83 )
( 28, 2025.45 )
( 29, 3333.21 )
( 30, 7767.29 )
};


\end{semilogyaxis}
\end{tikzpicture}

==> figs/e_li_bakhmut.tex <==
\begin{tikzpicture}[scale=\fscale]
\pgfplotsset{compat=1.3}
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    title={\titfont \bf Logistical interdiction on Bakhmut},
    % title={Game on a grid},
    % xlabel={Game size [\# of paths]},
    xlabel={\gamesizelabel},
    % ylabel={\computationlabel},
    ylabel style={align=center},
    % ylabel={Runtime [s]},
    legend pos=south east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    ytick pos=left,
    % ymin = 1.0,
    % ymax = 200000,
    % log ticks with fixed point,
    mark size=\fmarksize,
    label style={font=\labfont},
    tick label style={font=\tickfont},
    % xtick distance=0.02,
    % xtick={1000,10000,100000,1000000,10000000,100000000,1000000000,10000000000,100000000000,1000000000000},
    % xticklabels={$10^3$,,$10^5$,,$10^7$,,$10^9$,,$10^{11}$}
    % label style={font=\labfont},
    % tick label style={font=\tickfont},  
    legend columns=2,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

\legend{0.9-DO, 0.9-DO+l, 0.95-DO, 0.95-DO+l}
% \addplot[color=black,mark=\lpmark,error bars/.cd,y dir=both, y explicit]
% coordinates {

% };\label{bopl:osm:lp}

\addplot[color=black,mark=\domark,error bars/.cd,y dir=both, y explicit]
coordinates {
(2.1494522766197663e+32, 440.59) += (0, 0.0) -= (0, 0.0)
(5.225397220748595e+35, 598.61) += (0, 0.0) -= (0, 0.0)
(1.3071163659871852e+39, 464.17) += (0, 0.0) -= (0, 0.0)
(3.365465007189097e+42, 427.94) += (0, 0.0) -= (0, 0.0)
(8.921980346020252e+45, 899.19) += (0, 0.0) -= (0, 0.0)
(2.435790625385188e+49, 544.99) += (0, 0.0) -= (0, 0.0)
(6.846632229401962e+52, 1019.15) += (0, 0.0) -= (0, 0.0)
(1.979668834273525e+56, 807.36) += (0, 0.0) -= (0, 0.0)
(5.878757434887238e+59, 1618.51) += (0, 0.0) -= (0, 0.0)
(1.788770422497314e+63, 1564.96) += (0, 0.0) -= (0, 0.0)
(5.5613169368594255e+66, 1368.98) += (0, 0.0) -= (0, 0.0)
(1.761258401780068e+70, 1566.53) += (0, 0.0) -= (0, 0.0)
(5.664488833287261e+73, 2955.3) += (0, 0.0) -= (0, 0.0)
(1.8447991944843424e+77, 1742.65) += (0, 0.0) -= (0, 0.0)
(6.068615169315373e+80, 2687.67) += (0, 0.0) -= (0, 0.0)
(2.0121001714187657e+84, 1657.82) += (0, 0.0) -= (0, 0.0)
(6.712161507948501e+87, 2580.71) += (0, 0.0) -= (0, 0.0)
(2.2496399121884463e+91, 2902.74) += (0, 0.0) -= (0, 0.0)
(7.566887186034425e+94, 2334.64) += (0, 0.0) -= (0, 0.0)
(2.552109462040742e+98, 3082.39) += (0, 0.0) -= (0, 0.0)
(8.62522461706051e+101, 3208.9) += (0, 0.0) -= (0, 0.0)
}; %\label{bopl:osm:do}

\addplot[color=black,mark=\dolmark,error bars/.cd,y dir=both, y explicit]
coordinates {
(2.1494522766197663e+32, 671.72) += (0, 0.0) -= (0, 0.0)
(5.225397220748595e+35, 1340.95) += (0, 0.0) -= (0, 0.0)
(1.3071163659871852e+39, 550.72) += (0, 0.0) -= (0, 0.0)
(3.365465007189097e+42, 1873.22) += (0, 0.0) -= (0, 0.0)
(8.921980346020252e+45, 2535.17) += (0, 0.0) -= (0, 0.0)
(2.435790625385188e+49, 2294.65) += (0, 0.0) -= (0, 0.0)
(6.846632229401962e+52, 2069.86) += (0, 0.0) -= (0, 0.0)
(1.979668834273525e+56, 2178.51) += (0, 0.0) -= (0, 0.0)
(5.878757434887238e+59, 1925.11) += (0, 0.0) -= (0, 0.0)
(1.788770422497314e+63, 2457.58) += (0, 0.0) -= (0, 0.0)
(5.5613169368594255e+66, 2564.37) += (0, 0.0) -= (0, 0.0)
(1.761258401780068e+70, 1642.93) += (0, 0.0) -= (0, 0.0)
(5.664488833287261e+73, 2323.28) += (0, 0.0) -= (0, 0.0)
(1.8447991944843424e+77, 3659.16) += (0, 0.0) -= (0, 0.0)
(6.068615169315373e+80, 5222.63) += (0, 0.0) -= (0, 0.0)
(2.0121001714187657e+84, 2175.1) += (0, 0.0) -= (0, 0.0)
(6.712161507948501e+87, 3962.75) += (0, 0.0) -= (0, 0.0)
(2.2496399121884463e+91, 4038.6) += (0, 0.0) -= (0, 0.0)
(7.566887186034425e+94, 2954.05) += (0, 0.0) -= (0, 0.0)
(2.552109462040742e+98, 3391.35) += (0, 0.0) -= (0, 0.0)
(8.62522461706051e+101, 3530.92) += (0, 0.0) -= (0, 0.0)
}; %\label{bopl:osm:dol}

\addplot[color=navyblue,mark=\domark,error bars/.cd,y dir=both, y explicit]
coordinates {
(2.1494522766197663e+32, 1208.31) += (0, 0.0) -= (0, 0.0)
(5.225397220748595e+35, 2131.99) += (0, 0.0) -= (0, 0.0)
(1.3071163659871852e+39, 1772.88) += (0, 0.0) -= (0, 0.0)
(3.365465007189097e+42, 2696.59) += (0, 0.0) -= (0, 0.0)
(8.921980346020252e+45, 4535.1) += (0, 0.0) -= (0, 0.0)
(2.435790625385188e+49, 1235.17) += (0, 0.0) -= (0, 0.0)
(6.846632229401962e+52, 866.03) += (0, 0.0) -= (0, 0.0)
(1.979668834273525e+56, 2084.57) += (0, 0.0) -= (0, 0.0)
(5.878757434887238e+59, 2295.33) += (0, 0.0) -= (0, 0.0)
(1.788770422497314e+63, 1646.77) += (0, 0.0) -= (0, 0.0)
(5.5613169368594255e+66, 2689.08) += (0, 0.0) -= (0, 0.0)
(1.761258401780068e+70, 2427.57) += (0, 0.0) -= (0, 0.0)
(5.664488833287261e+73, 2439.28) += (0, 0.0) -= (0, 0.0)
(1.8447991944843424e+77, 1758.53) += (0, 0.0) -= (0, 0.0)
(6.068615169315373e+80, 1634.35) += (0, 0.0) -= (0, 0.0)
(2.0121001714187657e+84, 3899.09) += (0, 0.0) -= (0, 0.0)
(6.712161507948501e+87, 4160.7) += (0, 0.0) -= (0, 0.0)
(2.2496399121884463e+91, 3877.88) += (0, 0.0) -= (0, 0.0)
(7.566887186034425e+94, 1764.97) += (0, 0.0) -= (0, 0.0)
(2.552109462040742e+98, 3708.34) += (0, 0.0) -= (0, 0.0)
(8.62522461706051e+101, 4025.73) += (0, 0.0) -= (0, 0.0)
}; %\label{bopl:osm:do}

\addplot[color=navyblue,mark=\dolmark,error bars/.cd,y dir=both, y explicit]
coordinates {
(2.1494522766197663e+32, 1880.17) += (0, 0.0) -= (0, 0.0)
(5.225397220748595e+35, 2082.07) += (0, 0.0) -= (0, 0.0)
(1.3071163659871852e+39, 1726.98) += (0, 0.0) -= (0, 0.0)
(3.365465007189097e+42, 3602.87) += (0, 0.0) -= (0, 0.0)
(8.921980346020252e+45, 2734.92) += (0, 0.0) -= (0, 0.0)
(2.435790625385188e+49, 3329.89) += (0, 0.0) -= (0, 0.0)
(6.846632229401962e+52, 1343.11) += (0, 0.0) -= (0, 0.0)
(1.979668834273525e+56, 2213.86) += (0, 0.0) -= (0, 0.0)
(5.878757434887238e+59, 1160.93) += (0, 0.0) -= (0, 0.0)
(1.788770422497314e+63, 1370.3) += (0, 0.0) -= (0, 0.0)
(5.5613169368594255e+66, 4354.08) += (0, 0.0) -= (0, 0.0)
(1.761258401780068e+70, 2015.13) += (0, 0.0) -= (0, 0.0)
(5.664488833287261e+73, 1499.72) += (0, 0.0) -= (0, 0.0)
(1.8447991944843424e+77, 3548.18) += (0, 0.0) -= (0, 0.0)
(6.068615169315373e+80, 3601.17) += (0, 0.0) -= (0, 0.0)
(2.0121001714187657e+84, 1702.34) += (0, 0.0) -= (0, 0.0)
(6.712161507948501e+87, 3622.86) += (0, 0.0) -= (0, 0.0)
(2.2496399121884463e+91, 3404.79) += (0, 0.0) -= (0, 0.0)
(7.566887186034425e+94, 3573.84) += (0, 0.0) -= (0, 0.0)
(2.552109462040742e+98, 2333.75) += (0, 0.0) -= (0, 0.0)
(8.62522461706051e+101, 3228.87) += (0, 0.0) -= (0, 0.0)
}; %\label{bopl:osm:dol}

\end{loglogaxis}

% \begin{loglogaxis}[
%   axis y line*=right,
%   axis x line=none,
%   ymajorgrids=true,
%   grid style=dashed,
%   % ymin = 1.0,
%   % ymax = 200000,
%   scaled ticks=false,
%   ymin = 0.0000000001,
%   ymax = 2.0,
%   ylabel = {\textcolor{\sizescolor}{\sparsitylabel}},
%   legend pos=north west,
%   legend columns=\legcols,
%   legend style={font=\legfont},
%   mark size=\fmarksize,
%   label style={font=\labfont},
%   tick label style={font=\tickfont},
%   % ylabel style={pos=right}
% ]
% % \addlegendimage{/pgfplots/refstyle=bopl:osm:lp}\addlegendentry{\lpname}
% \addlegendimage{/pgfplots/refstyle=bopl:osm:do}\addlegendentry{0.9--\doname}
% \addlegendimage{/pgfplots/refstyle=bopl:osm:dol}\addlegendentry{0.9--\dolname}

% % \addplot[color=\sizescolor,mark=\sgmark,error bars/.cd,y dir=both, y explicit]
% % % \addplot[smooth,mark=*,color=blue]
% % coordinates {

% % }; \addlegendentry{\subgamename}

% % \addplot[color=\sizescolor,mark=\spmark,error bars/.cd,y dir=both, y explicit]
% % % \addplot[smooth,mark=*]
% % coordinates {

% % }; \addlegendentry{\supportname}

% % \addplot[color=\sizescolor,mark=\sgmark,error bars/.cd,y dir=both, y explicit]
% % % \addplot[smooth,mark=*,color=blue]
% % coordinates {

% % }; \addlegendentry{\subgamename}

% % \addplot[color=\sizescolor,mark=\spmark,error bars/.cd,y dir=both, y explicit]
% % % \addplot[smooth,mark=*]
% % coordinates {

% % }; \addlegendentry{\supportname}


% \end{loglogaxis}

\end{tikzpicture}


==> figs/e_li_bakhmut_sizes.tex <==
% \def\fscale{0.4}
\def\fmarksize{1pt}
% \def\labfont{\huge} 
% \def\tickfont{\LARGE}
% \def\titfont{\Huge}
% \def\legfont{\normalsize}
% \def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\pgfplotsset{compat=1.3}
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    title={\titfont \bf Logistical interdiction on Bakhmut},
    % title={Game on a grid},
    xlabel={\gamesizelabel},
    % ylabel={\computationlabel},
    % ylabel={\sparsitylabel},
    label style={font=\labfont},
    tick label style={font=\tickfont},
    ylabel style={align=center},
    % legend pos=north east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    ytick pos=left,
    % log ticks with fixed point,
    mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

% \legend{Subgame size ratio, Support size ratio}
\addplot[color=black,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
(2.1494522766197663e+32, 3.6753549199164163e-31)
(5.225397220748595e+35, 1.4352975827788922e-34)
(1.3071163659871852e+39, 5.431804072499546e-38)
(3.365465007189097e+42, 1.8125281311704503e-41)
(8.921980346020252e+45, 8.63037095058685e-45)
(2.435790625385188e+49, 1.970612724252908e-48)
(6.846632229401962e+52, 8.033146539375918e-52)
(1.979668834273525e+56, 2.5761884572333215e-55)
(5.878757434887238e+59, 1.088665431579039e-58)
(1.788770422497314e+63, 3.3542593977059177e-62)
(5.5613169368594255e+66, 1.0069557379267831e-65)
(1.761258401780068e+70, 2.8388792893459594e-69)
(5.664488833287261e+73, 1.1651536783363797e-72)
(1.8447991944843424e+77, 3.1439736191023294e-76)
(6.068615169315373e+80, 9.227805428024463e-80)
(2.0121001714187657e+84, 2.4849657442623324e-83)
(6.712161507948501e+87, 9.087981558215511e-87)
(2.2496399121884463e+91, 2.7559966225744323e-90)
(7.566887186034425e+94, 7.929284331176103e-94)
(2.552109462040742e+98, 2.1942632490073817e-97)
(8.62522461706051e+101, 7.188218597503574e-101)
}; \label{li:bakh:sizes:0.9:sg}

\addplot[color=black,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(2.1494522766197663e+32, 4.652347999894198e-32)
(5.225397220748595e+35, 2.1051031214090417e-35)
(1.3071163659871852e+39, 7.650428271126121e-39)
(3.365465007189097e+42, 2.079950314457894e-42)
(8.921980346020252e+45, 6.7249643770806626e-46)
(2.435790625385188e+49, 2.873810222868824e-49)
(6.846632229401962e+52, 1.1684576784546791e-52)
(1.979668834273525e+56, 3.0308099496862605e-56)
(5.878757434887238e+59, 1.7010397368422486e-59)
(1.788770422497314e+63, 3.913302630656904e-63)
(5.5613169368594255e+66, 1.798135246297827e-66)
(1.761258401780068e+70, 3.9744310050843435e-70)
(5.664488833287261e+73, 1.2357690527810086e-73)
(1.8447991944843424e+77, 4.336515336692868e-77)
(6.068615169315373e+80, 1.1534756785030579e-80)
(2.0121001714187657e+84, 4.472938339672198e-84)
(6.712161507948501e+87, 1.3408497380973705e-87)
(2.2496399121884463e+91, 4.445155842861987e-91)
(7.566887186034425e+94, 9.250831719705453e-95)
(2.552109462040742e+98, 2.742829061259227e-98)
(8.62522461706051e+101, 9.275120770972354e-102)
}; \label{li:bakh:sizes:0.9:sp}


% DO + limit
\addplot[color=\minnewaskaexpcolor,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
(2.1494522766197663e+32, 3.3031670799248806e-31)
(5.225397220748595e+35, 1.703219798230952e-34)
(1.3071163659871852e+39, 4.1312312664081056e-38)
(3.365465007189097e+42, 2.763362560636916e-41)
(8.921980346020252e+45, 8.854536429822873e-45)
(2.435790625385188e+49, 3.735953289729471e-48)
(6.846632229401962e+52, 1.1392462364933121e-51)
(1.979668834273525e+56, 3.636971939623513e-55)
(5.878757434887238e+59, 1.258769405263264e-58)
(1.788770422497314e+63, 3.801493984066707e-62)
(5.5613169368594255e+66, 1.1148438527046527e-65)
(1.761258401780068e+70, 3.179544804067475e-69)
(5.664488833287261e+73, 9.17999867780178e-73)
(1.8447991944843424e+77, 3.957070244732242e-76)
(6.068615169315373e+80, 1.0546063346313672e-79)
(2.0121001714187657e+84, 2.6340636889180724e-83)
(6.712161507948501e+87, 9.534931470914636e-87)
(2.2496399121884463e+91, 2.8448997394316716e-90)
(7.566887186034425e+94, 7.268510636911428e-94)
(2.552109462040742e+98, 2.390179610525898e-97)
(8.62522461706051e+101, 6.608523549317801e-101)
};

\addplot[color=\minnewaskaexpcolor,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(2.1494522766197663e+32, 4.187113199904778e-32)
(5.225397220748595e+35, 2.1051031214090417e-35)
(1.3071163659871852e+39, 6.120342616900897e-39)
(3.365465007189097e+42, 3.268493351290976e-42)
(8.921980346020252e+45, 1.0087446565620995e-45)
(2.435790625385188e+49, 4.105443175526891e-49)
(6.846632229401962e+52, 1.1684576784546791e-52)
(1.979668834273525e+56, 3.535944941300637e-56)
(5.878757434887238e+59, 1.0206238421053492e-59)
(1.788770422497314e+63, 3.913302630656904e-63)
(5.5613169368594255e+66, 1.258694672408479e-66)
(1.761258401780068e+70, 4.5422068629535355e-70)
(5.664488833287261e+73, 1.2357690527810086e-73)
(1.8447991944843424e+77, 4.336515336692868e-77)
(6.068615169315373e+80, 1.318257918289209e-80)
(2.0121001714187657e+84, 3.4789520419672656e-84)
(6.712161507948501e+87, 1.0428831296312884e-87)
(2.2496399121884463e+91, 2.6670935057171924e-91)
(7.566887186034425e+94, 9.250831719705453e-95)
(2.552109462040742e+98, 3.1346617842962594e-98)
(8.62522461706051e+101, 8.115730674600809e-102)
};

%%%%%%%%%%%%%%%%%%%%%% 0.95

\addplot[color=navyblue,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
(2.1494522766197663e+32, 6.001528919863515e-31)
(5.225397220748595e+35, 2.6792221545205987e-34)
(1.3071163659871852e+39, 8.79799251179504e-38)
(3.365465007189097e+42, 4.1004734770741336e-41)
(8.921980346020252e+45, 1.479492162957746e-44)
(2.435790625385188e+49, 2.832755791113555e-48)
(6.846632229401962e+52, 9.639775847251103e-52)
(1.979668834273525e+56, 3.586458440462075e-55)
(5.878757434887238e+59, 1.0376342394737717e-58)
(1.788770422497314e+63, 3.4660680442961152e-62)
(5.5613169368594255e+66, 1.2407133199455006e-65)
(1.761258401780068e+70, 4.0312085908712626e-69)
(5.664488833287261e+73, 1.2181152091698515e-72)
(1.8447991944843424e+77, 3.1439736191023294e-76)
(6.068615169315373e+80, 8.568676468879858e-80)
(2.0121001714187657e+84, 2.981958893114799e-83)
(6.712161507948501e+87, 8.641031645516389e-87)
(2.2496399121884463e+91, 3.822834024861309e-90)
(7.566887186034425e+94, 6.475582203793817e-94)
(2.552109462040742e+98, 2.390179610525898e-97)
(8.62522461706051e+101, 6.84040156859211e-101)
}; \label{li:bakh:sizes:0.95:sg}

\addplot[color=navyblue,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(2.1494522766197663e+32, 8.839461199798976e-32)
(5.225397220748595e+35, 4.4015792538552694e-35)
(1.3071163659871852e+39, 1.1475642406689182e-38)
(3.365465007189097e+42, 5.34844366574887e-42)
(8.921980346020252e+45, 2.017489313124199e-45)
(2.435790625385188e+49, 4.105443175526891e-49)
(6.846632229401962e+52, 1.1684576784546791e-52)
(1.979668834273525e+56, 3.535944941300637e-56)
(5.878757434887238e+59, 1.190727815789574e-59)
(1.788770422497314e+63, 3.913302630656904e-63)
(5.5613169368594255e+66, 1.0788811477786963e-66)
(1.761258401780068e+70, 4.5422068629535355e-70)
(5.664488833287261e+73, 1.588845925004154e-73)
(1.8447991944843424e+77, 4.8785797537794766e-77)
(6.068615169315373e+80, 1.318257918289209e-80)
(2.0121001714187657e+84, 3.4789520419672656e-84)
(6.712161507948501e+87, 1.1918664338643295e-87)
(2.2496399121884463e+91, 4.0006402585757884e-91)
(7.566887186034425e+94, 9.250831719705453e-95)
(2.552109462040742e+98, 2.742829061259227e-98)
(8.62522461706051e+101, 8.115730674600809e-102)
}; \label{li:bakh:sizes:0.95:sp}


% DO + limit
\addplot[color=\minnewaskaexpcolor,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
(2.1494522766197663e+32, 8.23465595981273e-31)
(5.225397220748595e+35, 2.79404596114291e-34)
(1.3071163659871852e+39, 1.071059957957657e-37)
(3.365465007189097e+42, 4.783885723253155e-41)
(8.921980346020252e+45, 1.501908710881348e-44)
(2.435790625385188e+49, 4.5980963565901183e-48)
(6.846632229401962e+52, 9.347661427637433e-52)
(1.979668834273525e+56, 3.9905664337535765e-55)
(5.878757434887238e+59, 8.164990736842794e-59)
(1.788770422497314e+63, 2.7952161647549314e-62)
(5.5613169368594255e+66, 1.600340369205066e-65)
(1.761258401780068e+70, 3.6905430761497473e-69)
(5.664488833287261e+73, 8.650383369467061e-73)
(1.8447991944843424e+77, 3.1439736191023294e-76)
(6.068615169315373e+80, 1.0875627825885975e-79)
(2.0121001714187657e+84, 2.5346650591475792e-83)
(6.712161507948501e+87, 9.683914775147676e-87)
(2.2496399121884463e+91, 3.022705973146151e-90)
(7.566887186034425e+94, 8.722212764293713e-94)
(2.552109462040742e+98, 2.1942632490073817e-97)
(8.62522461706051e+101, 7.188218597503574e-101)
};

\addplot[color=\minnewaskaexpcolor,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(2.1494522766197663e+32, 1.0700400399756654e-31)
(5.225397220748595e+35, 3.4447141986693413e-35)
(1.3071163659871852e+39, 6.88538544401351e-39)
(3.365465007189097e+42, 5.34844366574887e-42)
(8.921980346020252e+45, 1.1208273961801105e-45)
(2.435790625385188e+49, 5.747620445737648e-49)
(6.846632229401962e+52, 8.763432588410093e-53)
(1.979668834273525e+56, 4.041079932915014e-56)
(5.878757434887238e+59, 1.190727815789574e-59)
(1.788770422497314e+63, 3.913302630656904e-63)
(5.5613169368594255e+66, 1.4385081970382616e-66)
(1.761258401780068e+70, 3.9744310050843435e-70)
(5.664488833287261e+73, 1.059230616669436e-73)
(1.8447991944843424e+77, 4.336515336692868e-77)
(6.068615169315373e+80, 9.886934387169067e-81)
(2.0121001714187657e+84, 3.4789520419672656e-84)
(6.712161507948501e+87, 1.0428831296312884e-87)
(2.2496399121884463e+91, 4.0006402585757884e-91)
(7.566887186034425e+94, 1.0572379108234804e-94)
(2.552109462040742e+98, 2.3509963382221947e-98)
(8.62522461706051e+101, 9.275120770972354e-102)
};

\end{loglogaxis}

\begin{semilogxaxis}[
  axis y line*=right,
  axis x line=none,
  ymax=1500000,
  scaled ticks = false,
  ylabel = {\textcolor{\sizescolor}{Number of edges}},
  legend pos=north east,
  label style={font=\labfont},
  tick label style={font=\tickfont},
  legend columns=2
]
% li:bakh:sizes:0.95:sp
\addlegendimage{/pgfplots/refstyle=li:bakh:sizes:0.9:sg}\addlegendentry{0.9-\subgamename}
\addlegendimage{/pgfplots/refstyle=li:bakh:sizes:0.9:sp}\addlegendentry{0.9-\supportname}
\addlegendimage{/pgfplots/refstyle=li:bakh:sizes:0.95:sg}\addlegendentry{0.95-\subgamename}
\addlegendimage{/pgfplots/refstyle=li:bakh:sizes:0.95:sp}\addlegendentry{0.95-\supportname}
\addplot[smooth,mark=*,\sizescolor]
  coordinates{
(2.1494522766197663e+32, 223635.0)
(5.225397220748595e+35, 262446.0)
(1.3071163659871852e+39, 301367.0)
(3.365465007189097e+42, 340377.0)
(8.921980346020252e+45, 379462.0)
(2.435790625385188e+49, 418610.0)
(6.846632229401962e+52, 457785.0)
(1.979668834273525e+56, 496985.0)
(5.878757434887238e+59, 536210.0)
(1.788770422497314e+63, 575460.0)
(5.5613169368594255e+66, 614735.0)
(1.761258401780068e+70, 654035.0)
(5.664488833287261e+73, 693360.0)
(1.8447991944843424e+77, 732710.0)
(6.068615169315373e+80, 772085.0)
(2.0121001714187657e+84, 811485.0)
(6.712161507948501e+87, 850910.0)
(2.2496399121884463e+91, 890360.0)
(7.566887186034425e+94, 929835.0)
(2.552109462040742e+98, 969335.0)
(8.62522461706051e+101, 1008860.0)
}; \addlegendentry{\graphsizename}
\end{semilogxaxis}
\end{tikzpicture}


==> figs/e_li_grid.tex <==
\begin{tikzpicture}[scale=\fscale]
\pgfplotsset{compat=1.3}
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    title={\titfont \bf Logistical interdiction on grid world},
    % title={Game on a grid},
    % xlabel={Game size [\# of paths]},
    xlabel={\gamesizelabel},
    ylabel={\computationlabel},
    ylabel style={align=center},
    % ylabel={Runtime [s]},
    legend pos=south east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    ytick pos=left,
    % ymin = 1.0,
    % ymax = 200000,
    % log ticks with fixed point,
    mark size=\fmarksize,
    label style={font=\labfont},
    tick label style={font=\tickfont},
    % xtick distance=0.02,
    % xtick={1000,10000,100000,1000000,10000000,100000000,1000000000,10000000000,100000000000,1000000000000},
    % xticklabels={$10^3$,,$10^5$,,$10^7$,,$10^9$,,$10^{11}$}
    % label style={font=\labfont},
    % tick label style={font=\tickfont},  
    legend columns=2,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

\legend{0.9-DO, 0.9-DO+l, 0.95-DO, 0.95-DO+l}
% \addplot[color=black,mark=\lpmark,error bars/.cd,y dir=both, y explicit]
% coordinates {

% };\label{bopl:osm:lp}

\addplot[color=black,mark=\domark,error bars/.cd,y dir=both, y explicit]
coordinates {
(1244673.2, 8.998000000000001) += (0, 4.865467717009657) -= (0, 4.865467717009657)
(5525040.6, 6.813) += (0, 0.7522842757754193) -= (0, 0.7522842757754193)
(24525267.3, 7.934) += (0, 0.7470420265779457) -= (0, 0.7470420265779457)
(108888579.5, 12.086000000000002) += (0, 0.9613456577549048) -= (0, 0.9613456577549048)
(483553113.9, 13.1585) += (0, 1.045274649125895) -= (0, 1.045274649125895)
(2147948501.8, 21.1115) += (0, 2.034443060345871) -= (0, 2.034443060345871)
(9543720712.8, 25.282) += (0, 2.250641733045559) -= (0, 2.250641733045559)
(42415834666.05, 21.345000000000002) += (0, 2.4059477287930027) -= (0, 2.4059477287930027)
(188559480107.5, 20.612500000000004) += (0, 2.222586198079781) -= (0, 2.222586198079781)
(838444487086.55, 18.970499999999998) += (0, 1.696087056324521) -= (0, 1.696087056324521)
(3729056953790.25, 21.807499999999997) += (0, 2.111292055765105) -= (0, 2.111292055765105)
(16588860310865.95, 19.818) += (0, 1.5124167832696744) -= (0, 1.5124167832696744)
(73810918030959.25, 23.5145) += (0, 2.2642195675331487) -= (0, 2.2642195675331487)
(328477388491609.0, 20.811500000000002) += (0, 1.9068763759504423) -= (0, 1.9068763759504423)
(1462061551407941.5, 21.989500000000007) += (0, 2.5812245640393243) -= (0, 2.5812245640393243)
(6508727630079540.0, 25.273) += (0, 3.2669963752335986) -= (0, 3.2669963752335986)
(2.8979580041761836e+16, 24.637500000000003) += (0, 2.8373560594142457) -= (0, 2.8373560594142457)
(1.2904740959802158e+17, 22.674) += (0, 1.810986994634926) -= (0, 1.810986994634926)
(5.7472976746813997e+17, 25.331999999999997) += (0, 2.377532621946764) -= (0, 2.377532621946764)
(2.559950599803401e+18, 26.007000000000005) += (0, 2.776014854730466) -= (0, 2.776014854730466)
(1.14037987011396e+19, 25.508000000000003) += (0, 3.208329258598461) -= (0, 3.208329258598461)
(5.080592882689344e+19, 25.689999999999998) += (0, 2.343420127663164) -= (0, 2.343420127663164)
(2.263722596027676e+20, 18.252000000000002) += (0, 1.6950701895108713) -= (0, 1.6950701895108713)
(1.0087260826504648e+21, 23.101500000000005) += (0, 2.7679655530066802) -= (0, 2.7679655530066802)
(4.495334369148852e+21, 22.809499999999996) += (0, 2.403762563259174) -= (0, 2.403762563259174)
(2.0034896654314934e+22, 24.999500000000005) += (0, 2.366320425315041) -= (0, 2.366320425315041)
}; %\label{bopl:osm:do}

\addplot[color=black,mark=\dolmark,error bars/.cd,y dir=both, y explicit]
coordinates {
(1244673.2, 8.414) += (0, 4.387304915440985) -= (0, 4.387304915440985)
(5525040.6, 6.7405) += (0, 0.624209594944721) -= (0, 0.624209594944721)
(24525267.3, 7.896000000000001) += (0, 0.687069827141624) -= (0, 0.687069827141624)
(108888579.5, 11.617500000000001) += (0, 0.8267427764553208) -= (0, 0.8267427764553208)
(483553113.9, 12.863000000000003) += (0, 0.8057298424083399) -= (0, 0.8057298424083399)
(2147948501.8, 18.7365) += (0, 1.339774190518293) -= (0, 1.339774190518293)
(9543720712.8, 21.068) += (0, 1.7438181942900017) -= (0, 1.7438181942900017)
(42415834666.05, 18.6005) += (0, 1.8375174148834614) -= (0, 1.8375174148834614)
(188559480107.5, 18.584) += (0, 1.9174922493496) -= (0, 1.9174922493496)
(838444487086.55, 17.676000000000002) += (0, 1.589005713612993) -= (0, 1.589005713612993)
(3729056953790.25, 18.7805) += (0, 1.701274673048974) -= (0, 1.701274673048974)
(16588860310865.95, 18.358999999999998) += (0, 1.2782049296201539) -= (0, 1.2782049296201539)
(73810918030959.25, 20.1905) += (0, 1.7841901413600274) -= (0, 1.7841901413600274)
(328477388491609.0, 19.298499999999997) += (0, 1.7394650228703863) -= (0, 1.7394650228703863)
(1462061551407941.5, 19.3715) += (0, 1.9178685091582928) -= (0, 1.9178685091582928)
(6508727630079540.0, 20.7615) += (0, 2.1551399118093664) -= (0, 2.1551399118093664)
(2.8979580041761836e+16, 19.9265) += (0, 1.4673076445259223) -= (0, 1.4673076445259223)
(1.2904740959802158e+17, 20.436500000000002) += (0, 1.925538103191444) -= (0, 1.925538103191444)
(5.7472976746813997e+17, 19.802500000000002) += (0, 1.3886331551110553) -= (0, 1.3886331551110553)
(2.559950599803401e+18, 22.692999999999994) += (0, 2.0373443886330893) -= (0, 2.0373443886330893)
(1.14037987011396e+19, 20.903000000000002) += (0, 1.9245071959773028) -= (0, 1.9245071959773028)
(5.080592882689344e+19, 22.317) += (0, 1.8619832522283724) -= (0, 1.8619832522283724)
(2.263722596027676e+20, 17.0375) += (0, 1.8285431179522476) -= (0, 1.8285431179522476)
(1.0087260826504648e+21, 18.988000000000003) += (0, 1.9302673117309015) -= (0, 1.9302673117309015)
(4.495334369148852e+21, 19.561500000000002) += (0, 1.7050121584687645) -= (0, 1.7050121584687645)
(2.0034896654314934e+22, 21.519000000000002) += (0, 1.7815862092676378) -= (0, 1.7815862092676378)
}; %\label{bopl:osm:dol}

\addplot[color=navyblue,mark=\domark,error bars/.cd,y dir=both, y explicit]
coordinates {
(1244673.2, 4.194999999999999) += (0, 0.2343832893270966) -= (0, 0.2343832893270966)
(5525040.6, 6.200000000000001) += (0, 0.711045560758018) -= (0, 0.711045560758018)
(24525267.3, 9.6035) += (0, 0.9194323978469142) -= (0, 0.9194323978469142)
(108888579.5, 21.2345) += (0, 2.075680417927678) -= (0, 2.075680417927678)
(483553113.9, 28.788) += (0, 2.0251441274245408) -= (0, 2.0251441274245408)
(2147948501.8, 39.31499999999999) += (0, 4.056220790990445) -= (0, 4.056220790990445)
(9543720712.8, 57.455999999999996) += (0, 5.110124903201074) -= (0, 5.110124903201074)
(42415834666.05, 78.378) += (0, 8.831276643718887) -= (0, 8.831276643718887)
(188559480107.5, 100.27100000000002) += (0, 9.199255201545279) -= (0, 9.199255201545279)
(838444487086.55, 125.54349999999997) += (0, 10.660154123379762) -= (0, 10.660154123379762)
(3729056953790.25, 129.72750000000002) += (0, 14.48834560449409) -= (0, 14.48834560449409)
(16588860310865.95, 162.75600000000003) += (0, 15.826048521013501) -= (0, 15.826048521013501)
(73810918030959.25, 167.26399999999998) += (0, 20.19806791698026) -= (0, 20.19806791698026)
(328477388491609.0, 166.98799999999997) += (0, 16.09802591035703) -= (0, 16.09802591035703)
(1462061551407941.5, 220.0655) += (0, 24.851395486338813) -= (0, 24.851395486338813)
(6508727630079540.0, 239.5185) += (0, 31.76319780629115) -= (0, 31.76319780629115)
(2.8979580041761836e+16, 226.59300000000002) += (0, 18.93881422537213) -= (0, 18.93881422537213)
(1.2904740959802158e+17, 209.27599999999998) += (0, 23.041675930457195) -= (0, 23.041675930457195)
(5.7472976746813997e+17, 253.48399999999998) += (0, 21.474981703319205) -= (0, 21.474981703319205)
(2.559950599803401e+18, 232.09500000000003) += (0, 23.886131315274273) -= (0, 23.886131315274273)
(1.14037987011396e+19, 198.34449999999998) += (0, 21.54905071147658) -= (0, 21.54905071147658)
}; %\label{bopl:osm:do}

\addplot[color=navyblue,mark=\dolmark,error bars/.cd,y dir=both, y explicit]
coordinates {
(1244673.2, 4.0200000000000005) += (0, 0.21643401814531446) -= (0, 0.21643401814531446)
(5525040.6, 6.2675) += (0, 0.7161126326434822) -= (0, 0.7161126326434822)
(24525267.3, 9.0365) += (0, 0.7682770453560699) -= (0, 0.7682770453560699)
(108888579.5, 18.784) += (0, 1.712378831671863) -= (0, 1.712378831671863)
(483553113.9, 26.700499999999998) += (0, 1.8596746284455807) -= (0, 1.8596746284455807)
(2147948501.8, 31.139) += (0, 2.337657047918751) -= (0, 2.337657047918751)
(9543720712.8, 48.23050000000001) += (0, 5.053589421339419) -= (0, 5.053589421339419)
(42415834666.05, 60.836500000000015) += (0, 5.6628041349717035) -= (0, 5.6628041349717035)
(188559480107.5, 77.96799999999999) += (0, 6.42044180312916) -= (0, 6.42044180312916)
(838444487086.55, 79.2805) += (0, 7.016223398404285) -= (0, 7.016223398404285)
(3729056953790.25, 81.917) += (0, 7.457306628930766) -= (0, 7.457306628930766)
(16588860310865.95, 103.955) += (0, 9.049731822138796) -= (0, 9.049731822138796)
(73810918030959.25, 109.54150000000001) += (0, 8.286549700219659) -= (0, 8.286549700219659)
(328477388491609.0, 97.00550000000001) += (0, 9.239934736469221) -= (0, 9.239934736469221)
(1462061551407941.5, 105.80749999999998) += (0, 10.421362065614629) -= (0, 10.421362065614629)
(6508727630079540.0, 103.31750000000002) += (0, 7.768743171229585) -= (0, 7.768743171229585)
(2.8979580041761836e+16, 122.25049999999999) += (0, 14.627272373621311) -= (0, 14.627272373621311)
(1.2904740959802158e+17, 114.65500000000002) += (0, 14.974362502905457) -= (0, 14.974362502905457)
(5.7472976746813997e+17, 117.89950000000002) += (0, 8.510954163683165) -= (0, 8.510954163683165)
(2.559950599803401e+18, 104.99549999999999) += (0, 7.730094112418174) -= (0, 7.730094112418174)
(1.14037987011396e+19, 110.14199999999998) += (0, 10.443647265707813) -= (0, 10.443647265707813)
}; %\label{bopl:osm:dol}

\end{loglogaxis}

% \begin{loglogaxis}[
%   axis y line*=right,
%   axis x line=none,
%   ymajorgrids=true,
%   grid style=dashed,
%   % ymin = 1.0,
%   % ymax = 200000,
%   scaled ticks=false,
%   ymin = 0.0000000001,
%   ymax = 2.0,
%   ylabel = {\textcolor{\sizescolor}{\sparsitylabel}},
%   legend pos=north west,
%   legend columns=\legcols,
%   legend style={font=\legfont},
%   mark size=\fmarksize,
%   label style={font=\labfont},
%   tick label style={font=\tickfont},
%   % ylabel style={pos=right}
% ]
% % \addlegendimage{/pgfplots/refstyle=bopl:osm:lp}\addlegendentry{\lpname}
% \addlegendimage{/pgfplots/refstyle=bopl:osm:do}\addlegendentry{0.9--\doname}
% \addlegendimage{/pgfplots/refstyle=bopl:osm:dol}\addlegendentry{0.9--\dolname}

% % \addplot[color=\sizescolor,mark=\sgmark,error bars/.cd,y dir=both, y explicit]
% % % \addplot[smooth,mark=*,color=blue]
% % coordinates {

% % }; \addlegendentry{\subgamename}

% % \addplot[color=\sizescolor,mark=\spmark,error bars/.cd,y dir=both, y explicit]
% % % \addplot[smooth,mark=*]
% % coordinates {

% % }; \addlegendentry{\supportname}

% % \addplot[color=\sizescolor,mark=\sgmark,error bars/.cd,y dir=both, y explicit]
% % % \addplot[smooth,mark=*,color=blue]
% % coordinates {

% % }; \addlegendentry{\subgamename}

% % \addplot[color=\sizescolor,mark=\spmark,error bars/.cd,y dir=both, y explicit]
% % % \addplot[smooth,mark=*]
% % coordinates {

% % }; \addlegendentry{\supportname}


% \end{loglogaxis}

\end{tikzpicture}


==> figs/e_li_grid_sizes.tex <==
% \def\fscale{0.4}
\def\fmarksize{1pt}
% \def\labfont{\huge} 
% \def\tickfont{\LARGE}
% \def\titfont{\Huge}
% \def\legfont{\normalsize}
% \def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\pgfplotsset{compat=1.3}
\begin{loglogaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    title={\titfont \bf Logistical interdiction on grid world},
    % title={Game on a grid},
    xlabel={\gamesizelabel},
    % ylabel={\computationlabel},
    ylabel={\sparsitylabel},
    label style={font=\labfont},
    tick label style={font=\tickfont},
    ylabel style={align=center},
    % legend pos=north east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    ytick pos=left,
    % log ticks with fixed point,
    mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

% \legend{Subgame size ratio, Support size ratio}
\addplot[color=black,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
(1244673.2, 3.060254835564041e-05) += (0, 1.0916814725580012e-06) -= (0, 1.0916814725580012e-06)
(5525040.6, 8.47904816817367e-06) += (0, 4.163522356448422e-07) -= (0, 4.163522356448422e-07)
(24525267.3, 2.3243713601966302e-06) += (0, 9.736504476195836e-08) -= (0, 9.736504476195836e-08)
(108888579.5, 5.904726649260635e-07) += (0, 1.959707056706905e-08) -= (0, 1.959707056706905e-08)
(483553113.9, 1.359771494317486e-07) += (0, 3.9606187009125844e-09) -= (0, 3.9606187009125844e-09)
(2147948501.8, 3.633229761602879e-08) += (0, 1.1714758643521137e-09) -= (0, 1.1714758643521137e-09)
(9543720712.8, 8.161481905676516e-09) += (0, 2.5524625900259917e-10) -= (0, 2.5524625900259917e-10)
(42415834666.05, 1.7439914098567823e-09) += (0, 7.625693096204789e-11) -= (0, 7.625693096204789e-11)
(188559480107.5, 3.925575199096684e-10) += (0, 1.4680889415573136e-11) -= (0, 1.4680889415573136e-11)
(838444487086.55, 8.534206334723819e-11) += (0, 3.456929163521001e-12) -= (0, 3.456929163521001e-12)
(3729056953790.25, 1.9777260488391823e-11) += (0, 9.962815126986396e-13) -= (0, 9.962815126986396e-13)
(16588860310865.95, 4.45917143414867e-12) += (0, 1.8311647747580548e-13) -= (0, 1.8311647747580548e-13)
(73810918030959.25, 1.04565027692701e-12) += (0, 3.4952168454193204e-14) -= (0, 3.4952168454193204e-14)
(328477388491609.0, 2.2384494371748788e-13) += (0, 8.393218150619949e-15) -= (0, 8.393218150619949e-15)
(1462061551407941.5, 5.1619610373999106e-14) += (0, 2.462595574948961e-15) -= (0, 2.462595574948961e-15)
(6508727630079540.0, 1.1722006716995787e-14) += (0, 4.255746053827436e-16) -= (0, 4.255746053827436e-16)
(2.8979580041761836e+16, 2.612273377619202e-15) += (0, 9.908469730168783e-17) -= (0, 9.908469730168783e-17)
(1.2904740959802158e+17, 5.873426181226469e-16) += (0, 2.237486616590923e-17) -= (0, 2.237486616590923e-17)
(5.7472976746813997e+17, 1.3124866209577498e-16) += (0, 4.700258848829656e-18) -= (0, 4.700258848829656e-18)
(2.559950599803401e+18, 2.8766311453659285e-17) += (0, 9.677964160581424e-19) -= (0, 9.677964160581424e-19)
(1.14037987011396e+19, 6.737797488860498e-18) += (0, 3.0701825144174233e-19) -= (0, 3.0701825144174233e-19)
(5.080592882689344e+19, 1.5132384210409513e-18) += (0, 5.972364367727301e-20) -= (0, 5.972364367727301e-20)
(2.263722596027676e+20, 2.889780867252331e-19) += (0, 1.0453351407136858e-20) -= (0, 1.0453351407136858e-20)
(1.0087260826504648e+21, 7.027524143890883e-20) += (0, 2.8425145070110905e-21) -= (0, 2.8425145070110905e-21)
(4.495334369148852e+21, 1.676540217576187e-20) += (0, 5.671792502052099e-22) -= (0, 5.671792502052099e-22)
(2.0034896654314934e+22, 3.735646985166193e-21) += (0, 1.5941627232560848e-22) -= (0, 1.5941627232560848e-22)
}; \label{li:grid:sizes:0.9:sg}

\addplot[color=black,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(1244673.2, 3.940410175828254e-06) += (0, 1.2867455543415524e-07) -= (0, 1.2867455543415524e-07)
(5525040.6, 1.0499251629921366e-06) += (0, 6.823703261414385e-08) -= (0, 6.823703261414385e-08)
(24525267.3, 2.9698610309473117e-07) += (0, 1.97945841666161e-08) -= (0, 1.97945841666161e-08)
(108888579.5, 7.958410070608653e-08) += (0, 4.166562050983924e-09) -= (0, 4.166562050983924e-09)
(483553113.9, 1.8351357985854915e-08) += (0, 8.977878284127966e-10) -= (0, 8.977878284127966e-10)
(2147948501.8, 4.7666856237073e-09) += (0, 2.2457463007295477e-10) -= (0, 2.2457463007295477e-10)
(9543720712.8, 1.0865166367892466e-09) += (0, 5.6636461061176433e-11) -= (0, 5.6636461061176433e-11)
(42415834666.05, 2.494771598869997e-10) += (0, 1.1241993544007212e-11) -= (0, 1.1241993544007212e-11)
(188559480107.5, 6.008329720740274e-11) += (0, 2.651897269452271e-12) -= (0, 2.651897269452271e-12)
(838444487086.55, 1.1863159749973097e-11) += (0, 5.939138708534592e-13) -= (0, 5.939138708534592e-13)
(3729056953790.25, 2.881253517865954e-12) += (0, 1.7320098865378907e-13) -= (0, 1.7320098865378907e-13)
(16588860310865.95, 6.863961317819605e-13) += (0, 3.759426429752334e-14) -= (0, 3.759426429752334e-14)
(73810918030959.25, 1.4928971437315618e-13) += (0, 7.103207305230182e-15) -= (0, 7.103207305230182e-15)
(328477388491609.0, 3.2260091735879154e-14) += (0, 1.384178833870987e-15) -= (0, 1.384178833870987e-15)
(1462061551407941.5, 6.868945843637784e-15) += (0, 3.2624841690251445e-16) -= (0, 3.2624841690251445e-16)
(6508727630079540.0, 1.6762706045176806e-15) += (0, 7.953101484747115e-17) -= (0, 7.953101484747115e-17)
(2.8979580041761836e+16, 3.772322357857412e-16) += (0, 1.5431501429245816e-17) -= (0, 1.5431501429245816e-17)
(1.2904740959802158e+17, 8.828067123053046e-17) += (0, 4.042011132450465e-18) -= (0, 4.042011132450465e-18)
(5.7472976746813997e+17, 1.899391812201948e-17) += (0, 5.922614370926447e-19) -= (0, 5.922614370926447e-19)
(2.559950599803401e+18, 4.3952713060585835e-18) += (0, 2.0393007082387617e-19) -= (0, 2.0393007082387617e-19)
(1.14037987011396e+19, 9.81779171117644e-19) += (0, 3.211088530140769e-20) -= (0, 3.211088530140769e-20)
(5.080592882689344e+19, 2.0983259758372852e-19) += (0, 1.172075120170442e-20) -= (0, 1.172075120170442e-20)
(2.263722596027676e+20, 4.510090580957962e-20) += (0, 2.242993315161272e-21) -= (0, 2.242993315161272e-21)
(1.0087260826504648e+21, 1.0192743285797275e-20) += (0, 5.30991440083752e-22) -= (0, 5.30991440083752e-22)
(4.495334369148852e+21, 2.3527336642075335e-21) += (0, 1.17485794375462e-22) -= (0, 1.17485794375462e-22)
(2.0034896654314934e+22, 5.372054006734814e-22) += (0, 3.241276411524284e-23) -= (0, 3.241276411524284e-23)
}; \label{li:grid:sizes:0.9:sp}


% DO + limit
\addplot[color=\minnewaskaexpcolor,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
(1244673.2, 3.060254835564041e-05) += (0, 1.0916814725580012e-06) -= (0, 1.0916814725580012e-06)
(5525040.6, 8.479048168173668e-06) += (0, 4.1635223564484216e-07) -= (0, 4.1635223564484216e-07)
(24525267.3, 2.3243713601966302e-06) += (0, 9.736504476195836e-08) -= (0, 9.736504476195836e-08)
(108888579.5, 5.904726649260634e-07) += (0, 1.959707056706905e-08) -= (0, 1.959707056706905e-08)
(483553113.9, 1.3597714943174861e-07) += (0, 3.9606187009125844e-09) -= (0, 3.9606187009125844e-09)
(2147948501.8, 3.630158695887299e-08) += (0, 1.1747693489481688e-09) -= (0, 1.1747693489481688e-09)
(9543720712.8, 8.185382704078518e-09) += (0, 2.6283889714676404e-10) -= (0, 2.6283889714676404e-10)
(42415834666.05, 1.736922984044482e-09) += (0, 7.590454011153345e-11) -= (0, 7.590454011153345e-11)
(188559480107.5, 3.9452933002026003e-10) += (0, 1.646516104201941e-11) -= (0, 1.646516104201941e-11)
(838444487086.55, 8.564922537925973e-11) += (0, 3.653381814003421e-12) -= (0, 3.653381814003421e-12)
(3729056953790.25, 1.992630089365335e-11) += (0, 1.012454619110083e-12) -= (0, 1.012454619110083e-12)
(16588860310865.95, 4.456976087653061e-12) += (0, 1.8472253428425938e-13) -= (0, 1.8472253428425938e-13)
(73810918030959.25, 1.0402217895824001e-12) += (0, 3.574213892822176e-14) -= (0, 3.574213892822176e-14)
(328477388491609.0, 2.2651590530903446e-13) += (0, 9.52818132791667e-15) -= (0, 9.52818132791667e-15)
(1462061551407941.5, 5.122172177068145e-14) += (0, 2.4360140447272726e-15) -= (0, 2.4360140447272726e-15)
(6508727630079540.0, 1.1700507183129804e-14) += (0, 4.2418998237395556e-16) -= (0, 4.2418998237395556e-16)
(2.8979580041761836e+16, 2.5918537343508797e-15) += (0, 9.17478113653763e-17) -= (0, 9.17478113653763e-17)
(1.2904740959802158e+17, 5.906544701568862e-16) += (0, 2.3816947113264164e-17) -= (0, 2.3816947113264164e-17)
(5.7472976746813997e+17, 1.2997177918962173e-16) += (0, 4.606276252702213e-18) -= (0, 4.606276252702213e-18)
(2.559950599803401e+18, 2.879416822798829e-17) += (0, 9.784428202554059e-19) -= (0, 9.784428202554059e-19)
(1.14037987011396e+19, 6.6838769710247006e-18) += (0, 2.884623797795087e-19) -= (0, 2.884623797795087e-19)
(5.080592882689344e+19, 1.5157476973666466e-18) += (0, 6.349896109950522e-20) -= (0, 6.349896109950522e-20)
(2.263722596027676e+20, 2.9476137499071475e-19) += (0, 1.1596454672236041e-20) -= (0, 1.1596454672236041e-20)
(1.0087260826504648e+21, 7.002776174843262e-20) += (0, 2.926962344317895e-21) -= (0, 2.926962344317895e-21)
(4.495334369148852e+21, 1.6748160292790252e-20) += (0, 5.826532263458547e-22) -= (0, 5.826532263458547e-22)
(2.0034896654314934e+22, 3.727787017622301e-21) += (0, 1.5650547772518718e-22) -= (0, 1.5650547772518718e-22)
};

\addplot[color=\minnewaskaexpcolor,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(1244673.2, 3.940410175828254e-06) += (0, 1.2867455543415524e-07) -= (0, 1.2867455543415524e-07)
(5525040.6, 1.0499251629921362e-06) += (0, 6.823703261414385e-08) -= (0, 6.823703261414385e-08)
(24525267.3, 2.9698610309473117e-07) += (0, 1.97945841666161e-08) -= (0, 1.97945841666161e-08)
(108888579.5, 7.958410070608656e-08) += (0, 4.1665620509839234e-09) -= (0, 4.1665620509839234e-09)
(483553113.9, 1.835135798585491e-08) += (0, 8.977878284127966e-10) -= (0, 8.977878284127966e-10)
(2147948501.8, 4.9301723822835735e-09) += (0, 2.1254006264297366e-10) -= (0, 2.1254006264297366e-10)
(9543720712.8, 1.125373288229895e-09) += (0, 5.703158859491618e-11) -= (0, 5.703158859491618e-11)
(42415834666.05, 2.448168934498596e-10) += (0, 1.0880061599650153e-11) -= (0, 1.0880061599650153e-11)
(188559480107.5, 6.166122820068044e-11) += (0, 3.106197447859736e-12) -= (0, 3.106197447859736e-12)
(838444487086.55, 1.2215423169228478e-11) += (0, 6.270883415538886e-13) -= (0, 6.270883415538886e-13)
(3729056953790.25, 2.856527660856334e-12) += (0, 1.761534951096988e-13) -= (0, 1.761534951096988e-13)
(16588860310865.95, 6.895853504337233e-13) += (0, 3.7797001291408454e-14) -= (0, 3.7797001291408454e-14)
(73810918030959.25, 1.486269207425388e-13) += (0, 7.78279133102258e-15) -= (0, 7.78279133102258e-15)
(328477388491609.0, 3.1768179136699844e-14) += (0, 1.3319718038810605e-15) -= (0, 1.3319718038810605e-15)
(1462061551407941.5, 6.861263579051582e-15) += (0, 3.572827706726538e-16) -= (0, 3.572827706726538e-16)
(6508727630079540.0, 1.7017291663007164e-15) += (0, 8.581408037345904e-17) -= (0, 8.581408037345904e-17)
(2.8979580041761836e+16, 3.7715873650378063e-16) += (0, 1.5539772014798632e-17) -= (0, 1.5539772014798632e-17)
(1.2904740959802158e+17, 8.717265600148378e-17) += (0, 4.0380819090111134e-18) -= (0, 4.0380819090111134e-18)
(5.7472976746813997e+17, 1.8572341079655813e-17) += (0, 6.356900477735705e-19) -= (0, 6.356900477735705e-19)
(2.559950599803401e+18, 4.511083685567056e-18) += (0, 1.9715143546380555e-19) -= (0, 1.9715143546380555e-19)
(1.14037987011396e+19, 9.612007627559806e-19) += (0, 3.04563174915024e-20) -= (0, 3.04563174915024e-20)
(5.080592882689344e+19, 2.1342204858728796e-19) += (0, 1.145766979181601e-20) -= (0, 1.145766979181601e-20)
(2.263722596027676e+20, 4.4857853979076165e-20) += (0, 2.1798055541388733e-21) -= (0, 2.1798055541388733e-21)
(1.0087260826504648e+21, 1.0151328787718469e-20) += (0, 5.05348496001837e-22) -= (0, 5.05348496001837e-22)
(4.495334369148852e+21, 2.3873722741748447e-21) += (0, 1.3131987586666902e-22) -= (0, 1.3131987586666902e-22)
(2.0034896654314934e+22, 5.2918088238604e-22) += (0, 2.8938227424153896e-23) -= (0, 2.8938227424153896e-23)
};

%%%%%%%%%%%%%%%%%%%%%% 0.95

\addplot[color=navyblue,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
(1244673.2, 3.131766809030948e-05) += (0, 1.3879324674047797e-06) -= (0, 1.3879324674047797e-06)
(5525040.6, 8.670607913881711e-06) += (0, 4.292880457872935e-07) -= (0, 4.292880457872935e-07)
(24525267.3, 2.5019242873313447e-06) += (0, 9.23996932559678e-08) -= (0, 9.23996932559678e-08)
(108888579.5, 7.246348229194846e-07) += (0, 2.4265859829105957e-08) -= (0, 2.4265859829105957e-08)
(483553113.9, 1.824043326295759e-07) += (0, 6.862587918140827e-09) -= (0, 6.862587918140827e-09)
(2147948501.8, 4.59783606626843e-08) += (0, 2.0339907506444607e-09) -= (0, 2.0339907506444607e-09)
(9543720712.8, 1.140587581434689e-08) += (0, 4.3446204472898893e-10) -= (0, 4.3446204472898893e-10)
(42415834666.05, 2.91293847513869e-09) += (0, 1.6936492353935286e-10) -= (0, 1.6936492353935286e-10)
(188559480107.5, 7.012141749533171e-10) += (0, 3.238010717855468e-11) -= (0, 3.238010717855468e-11)
(838444487086.55, 1.6481954200588463e-10) += (0, 9.339794687512114e-12) -= (0, 9.339794687512114e-12)
(3729056953790.25, 3.7365647724407354e-11) += (0, 2.202904695113047e-12) -= (0, 2.202904695113047e-12)
(16588860310865.95, 8.971076755996905e-12) += (0, 3.916853871286474e-13) -= (0, 3.916853871286474e-13)
(73810918030959.25, 2.067007099185659e-12) += (0, 1.445765144269725e-13) -= (0, 1.445765144269725e-13)
(328477388491609.0, 4.355548364794578e-13) += (0, 2.0493154393322134e-14) -= (0, 2.0493154393322134e-14)
(1462061551407941.5, 1.089096931827259e-13) += (0, 6.250490569315422e-15) -= (0, 6.250490569315422e-15)
(6508727630079540.0, 2.5568523236604805e-14) += (0, 1.804570976901162e-15) -= (0, 1.804570976901162e-15)
(2.8979580041761836e+16, 5.590248230262789e-15) += (0, 3.082360913671225e-16) -= (0, 3.082360913671225e-16)
(1.2904740959802158e+17, 1.185300708640324e-15) += (0, 8.375354653824787e-17) -= (0, 8.375354653824787e-17)
(5.7472976746813997e+17, 2.8401748828308367e-16) += (0, 1.6147808904483634e-17) -= (0, 1.6147808904483634e-17)
(2.559950599803401e+18, 6.244372062013409e-17) += (0, 3.7620051948259064e-18) -= (0, 3.7620051948259064e-18)
(1.14037987011396e+19, 1.3309963721208416e-17) += (0, 7.134512061571497e-19) -= (0, 7.134512061571497e-19)
}; \label{li:grid:sizes:0.95:sg}

\addplot[color=navyblue,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(1244673.2, 4.396313317795579e-06) += (0, 1.852440960080882e-07) -= (0, 1.852440960080882e-07)
(5525040.6, 1.1158338104363575e-06) += (0, 6.45268767549097e-08) -= (0, 6.45268767549097e-08)
(24525267.3, 2.8250501314192643e-07) += (0, 2.302315832647262e-08) -= (0, 2.302315832647262e-08)
(108888579.5, 6.627986425793214e-08) += (0, 6.007900416567073e-09) -= (0, 6.007900416567073e-09)
(483553113.9, 2.1199706637531153e-08) += (0, 1.3954902079452708e-09) -= (0, 1.3954902079452708e-09)
(2147948501.8, 5.599615521081359e-09) += (0, 4.561299529090198e-10) -= (0, 4.561299529090198e-10)
(9543720712.8, 1.4788377822241388e-09) += (0, 9.816296355795736e-11) -= (0, 9.816296355795736e-11)
(42415834666.05, 3.196854544397044e-10) += (0, 1.6721950190507685e-11) -= (0, 1.6721950190507685e-11)
(188559480107.5, 8.046915977078837e-11) += (0, 4.580483035448895e-12) -= (0, 4.580483035448895e-12)
(838444487086.55, 1.9085134998348952e-11) += (0, 1.0877529963748313e-12) -= (0, 1.0877529963748313e-12)
(3729056953790.25, 4.468763948361009e-12) += (0, 2.0717171753183803e-13) -= (0, 2.0717171753183803e-13)
(16588860310865.95, 1.0245597348434302e-12) += (0, 3.463995546830578e-14) -= (0, 3.463995546830578e-14)
(73810918030959.25, 2.2802991845230883e-13) += (0, 1.3296084590339222e-14) -= (0, 1.3296084590339222e-14)
(328477388491609.0, 5.35180189832845e-14) += (0, 2.162674375871079e-15) -= (0, 2.162674375871079e-15)
(1462061551407941.5, 1.3223550792818198e-14) += (0, 5.326371580679285e-16) -= (0, 5.326371580679285e-16)
(6508727630079540.0, 3.089514689412943e-15) += (0, 1.5169432707397566e-16) -= (0, 1.5169432707397566e-16)
(2.8979580041761836e+16, 6.747665575424305e-16) += (0, 3.2129613558524094e-17) -= (0, 3.2129613558524094e-17)
(1.2904740959802158e+17, 1.3773098543076158e-16) += (0, 6.623178639753384e-18) -= (0, 6.623178639753384e-18)
(5.7472976746813997e+17, 3.435130922514616e-17) += (0, 1.2761855079605363e-18) -= (0, 1.2761855079605363e-18)
(2.559950599803401e+18, 7.210326224541361e-18) += (0, 3.2776676995825824e-19) -= (0, 3.2776676995825824e-19)
(1.14037987011396e+19, 1.5516416916929223e-18) += (0, 9.816652088406149e-20) -= (0, 9.816652088406149e-20)
}; \label{li:grid:sizes:0.95:sp}


% DO + limit
\addplot[color=\minnewaskaexpcolor,mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
(1244673.2, 3.131766809030948e-05) += (0, 1.38793246740478e-06) -= (0, 1.38793246740478e-06)
(5525040.6, 8.706467494934224e-06) += (0, 4.4594537912328545e-07) -= (0, 4.4594537912328545e-07)
(24525267.3, 2.5017964396109926e-06) += (0, 9.214211597387092e-08) -= (0, 9.214211597387092e-08)
(108888579.5, 7.172989210137481e-07) += (0, 2.3649053549124385e-08) -= (0, 2.3649053549124385e-08)
(483553113.9, 1.8486031311810964e-07) += (0, 6.663864439500199e-09) -= (0, 6.663864439500199e-09)
(2147948501.8, 4.5199743114642854e-08) += (0, 1.8129164167556442e-09) -= (0, 1.8129164167556442e-09)
(9543720712.8, 1.1760476497221471e-08) += (0, 5.178923480262952e-10) -= (0, 5.178923480262952e-10)
(42415834666.05, 2.9602789598746796e-09) += (0, 1.615178555668241e-10) -= (0, 1.615178555668241e-10)
(188559480107.5, 7.43996545994444e-10) += (0, 3.8477329749220625e-11) -= (0, 3.8477329749220625e-11)
(838444487086.55, 1.6462128988170684e-10) += (0, 9.973062213400277e-12) -= (0, 9.973062213400277e-12)
(3729056953790.25, 3.787133871839519e-11) += (0, 2.2536345404693314e-12) -= (0, 2.2536345404693314e-12)
(16588860310865.95, 9.423022109492309e-12) += (0, 5.11244612521e-13) -= (0, 5.11244612521e-13)
(73810918030959.25, 2.164845403172947e-12) += (0, 1.0481877321007798e-13) -= (0, 1.0481877321007798e-13)
(328477388491609.0, 4.578280535509419e-13) += (0, 2.520639650859474e-14) -= (0, 2.520639650859474e-14)
(1462061551407941.5, 1.0636229185362608e-13) += (0, 6.140215156506892e-15) -= (0, 6.140215156506892e-15)
(6508727630079540.0, 2.389941853374334e-14) += (0, 1.1906125989583636e-15) -= (0, 1.1906125989583636e-15)
(2.8979580041761836e+16, 5.682157857460928e-15) += (0, 3.889500373937581e-16) -= (0, 3.889500373937581e-16)
(1.2904740959802158e+17, 1.2157560110144593e-15) += (0, 9.165558533506423e-17) -= (0, 9.165558533506423e-17)
(5.7472976746813997e+17, 2.7827279511607055e-16) += (0, 1.3368515484628377e-17) -= (0, 1.3368515484628377e-17)
(2.559950599803401e+18, 6.085461772324804e-17) += (0, 2.7978745506754632e-18) -= (0, 2.7978745506754632e-18)
(1.14037987011396e+19, 1.3845823753203631e-17) += (0, 7.397511927690821e-19) -= (0, 7.397511927690821e-19)
};

\addplot[color=\minnewaskaexpcolor,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(1244673.2, 4.396313317795579e-06) += (0, 1.8524409600808818e-07) -= (0, 1.8524409600808818e-07)
(5525040.6, 1.0620444388575857e-06) += (0, 4.6987229320034365e-08) -= (0, 4.6987229320034365e-08)
(24525267.3, 2.7842702878634844e-07) += (0, 2.2650026754992474e-08) -= (0, 2.2650026754992474e-08)
(108888579.5, 7.227056321976038e-08) += (0, 7.121204499486642e-09) -= (0, 7.121204499486642e-09)
(483553113.9, 2.031027623681952e-08) += (0, 1.4581687909358404e-09) -= (0, 1.4581687909358404e-09)
(2147948501.8, 5.056586972908045e-09) += (0, 4.628721350802139e-10) -= (0, 4.628721350802139e-10)
(9543720712.8, 1.5050275060494176e-09) += (0, 8.12333857006451e-11) -= (0, 8.12333857006451e-11)
(42415834666.05, 3.5314492610262023e-10) += (0, 1.726493610593613e-11) -= (0, 1.726493610593613e-11)
(188559480107.5, 8.416535830317625e-11) += (0, 4.8304940571786315e-12) -= (0, 4.8304940571786315e-12)
(838444487086.55, 1.847385100516937e-11) += (0, 8.770208677439039e-13) -= (0, 8.770208677439039e-13)
(3729056953790.25, 4.399198982142812e-12) += (0, 2.2686789531581528e-13) -= (0, 2.2686789531581528e-13)
(16588860310865.95, 1.0490553040774298e-12) += (0, 4.6880266020076056e-14) -= (0, 4.6880266020076056e-14)
(73810918030959.25, 2.5036604108701234e-13) += (0, 1.3082502823004019e-14) -= (0, 1.3082502823004019e-14)
(328477388491609.0, 5.770547810169258e-14) += (0, 2.592582590437622e-15) -= (0, 2.592582590437622e-15)
(1462061551407941.5, 1.2444759699430251e-14) += (0, 5.398940173800759e-16) -= (0, 5.398940173800759e-16)
(6508727630079540.0, 2.788568292699221e-15) += (0, 1.3164654022973613e-16) -= (0, 1.3164654022973613e-16)
(2.8979580041761836e+16, 6.515898529336569e-16) += (0, 2.9436725276302016e-17) -= (0, 2.9436725276302016e-17)
(1.2904740959802158e+17, 1.4400058968461047e-16) += (0, 6.4861825675922165e-18) -= (0, 6.4861825675922165e-18)
(5.7472976746813997e+17, 3.314447053401066e-17) += (0, 1.0783976282123543e-18) -= (0, 1.0783976282123543e-18)
(2.559950599803401e+18, 6.8682122881715825e-18) += (0, 2.938058671448836e-19) -= (0, 2.938058671448836e-19)
(1.14037987011396e+19, 1.6010946633333605e-18) += (0, 6.008769920257461e-20) -= (0, 6.008769920257461e-20)
};

\end{loglogaxis}

\begin{semilogxaxis}[
  axis y line*=right,
  axis x line=none,
  ymax=9500,
  scaled ticks = false,
  % ylabel = {\textcolor{\sizescolor}{Number of edges}},
  legend pos=north east,
  label style={font=\labfont},
  tick label style={font=\tickfont},
  legend columns=2
]
% li:grid:sizes:0.95:sp
\addlegendimage{/pgfplots/refstyle=li:grid:sizes:0.9:sg}\addlegendentry{0.9-\subgamename}
\addlegendimage{/pgfplots/refstyle=li:grid:sizes:0.9:sp}\addlegendentry{0.9-\supportname}
\addlegendimage{/pgfplots/refstyle=li:grid:sizes:0.95:sg}\addlegendentry{0.95-\subgamename}
\addlegendimage{/pgfplots/refstyle=li:grid:sizes:0.95:sp}\addlegendentry{0.95-\supportname}
\addplot[smooth,mark=*,\sizescolor]
  coordinates{
(1244673.2, 1182.2)
(5525040.6, 1385.75)
(24525267.3, 1590.3)
(108888579.5, 1795.85)
(483553113.9, 2002.4)
(2147948501.8, 2209.95)
(9543720712.8, 2418.5)
(42415834666.05, 2628.05)
(188559480107.5, 2838.6)
(838444487086.55, 3050.15)
(3729056953790.25, 3262.7)
(16588860310865.95, 3476.25)
(73810918030959.25, 3690.8)
(328477388491609.0, 3906.35)
(1462061551407941.5, 4122.9)
(6508727630079540.0, 4340.45)
(2.8979580041761836e+16, 4559.0)
(1.2904740959802158e+17, 4778.55)
(5.7472976746813997e+17, 4999.1)
(2.559950599803401e+18, 5220.65)
(1.14037987011396e+19, 5443.2)
(5.080592882689344e+19, 5666.75)
(2.263722596027676e+20, 5891.3)
(1.0087260826504648e+21, 6116.85)
(4.495334369148852e+21, 6343.4)
(2.0034896654314934e+22, 6570.95)
}; \addlegendentry{\graphsizename}
\end{semilogxaxis}
\end{tikzpicture}


==> figs/e_starve_grid_runtimes.tex <==
% \def\fmarksize{3pt}
% \def\labfont{\huge} 
% \def\tickfont{\LARGE}
% \def\titfont{\Huge}
% \def\legfont{\normalsize}
% \def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\pgfplotsset{compat=1.3}
\begin{semilogyaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    title={\titfont \bf Logistical interdiction},
    % title={Game on a grid},
    xlabel={Delay factor $\gamma$},
    ylabel style={align=center},
    % ylabel={Runtime [s]},
    % xlabel={\gamesizelabel},
    ylabel={\computationlabel},
    legend pos=north west,
    ymax = 100000,
    ymin = 1.0,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    ytick pos=left, 
    label style={font=\labfont},
    tick label style={font=\tickfont},
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

% \legend{Grid world, City of Bakhmut}
% \addplot[color=black,mark=o,error bars/.cd,y dir=both, y explicit]
% coordinates {
% (0.8, 11.102999999999998) += (0, 1.9217277177198209) -= (0, 1.9217277177198209)
% (0.85, 11.235789473684214) += (0, 2.402382749424139) -= (0, 2.402382749424139)
% (0.9, 25.90578947368421) += (0, 4.11357191123271) -= (0, 4.11357191123271)
% (0.95, 37.16578947368421) += (0, 9.114384021485211) -= (0, 9.114384021485211)
% (1.0, 122.64105263157892) += (0, 32.67894192828889) -= (0, 32.67894192828889)
% (1.05, 1501.6247368421054) += (0, 609.5824399558722) -= (0, 609.5824399558722)
% (1.1, 2095.381176470588) += (0, 725.9417943127813) -= (0, 725.9417943127813)
% (1.15, 2898.2275) += (0, 920.3711872678961) -= (0, 920.3711872678961)
% (1.2, 3672.0856249999997) += (0, 1165.6060670977026) -= (0, 1165.6060670977026)
% };

\addplot[color=black,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(0.8, 5.0525) += (0, 0.4402157814192108) -= (0, 0.4402157814192108)
(0.85, 6.92) += (0, 0.5855752906780062) -= (0, 0.5855752906780062)
(0.9, 19.706) += (0, 1.5051534980298784) -= (0, 1.5051534980298784)
(0.95, 44.5975) += (0, 3.895587103580017) -= (0, 3.895587103580017)
(1.0, 110.3945) += (0, 12.372915889895197) -= (0, 12.372915889895197)
(1.05, 5841.73) += (0, 1379.6820369052236) -= (0, 1379.6820369052236)
(1.1, 11756.090263157894) += (0, 1623.4219296258482) -= (0, 1623.4219296258482)
(1.15, 13639.003333333334) += (0, 1714.367156053179) -= (0, 1714.367156053179)
(1.2, 17446.97125) += (0, 1681.8946141223837) -= (0, 1681.8946141223837)
};\label{starve:gw}


\addplot[color=black,mark=o,error bars/.cd,y dir=both, y explicit]
coordinates {
(0.8, 1655.87) 
(0.85, 2088.40) 
(0.9, 1596.44) 
(0.95, 1515.10) 
(1.0, 3239.61)
};\label{starve:bk}
\end{semilogyaxis}

\begin{loglogaxis}[
  axis y line*=right,
  axis x line=none,
  ymajorgrids=true,
  grid style=dashed,
  % ymin = 1.0,
  % ymax = 200000,
  scaled ticks=false,
  ymin = 0.0000000001,
  ymax = 0.00001,
  ylabel = {\textcolor{\sizescolor}{\sparsitylabel}},
  legend pos=north west,
  legend columns=\legcols,
  legend style={font=\legfont},
  mark size=\fmarksize,
  label style={font=\labfont},
  tick label style={font=\tickfont},
  % ylabel style={pos=right}
]
\addlegendimage{/pgfplots/refstyle=starve:gw}\addlegendentry{GW}
\addlegendimage{/pgfplots/refstyle=starve:bk}\addlegendentry{BK}
% \addlegendimage{/pgfplots/refstyle=bipu:grid:dol}\addlegendentry{\dolname}

\addplot[color=\sizescolor,mark=\sgmark,error bars/.cd,y dir=both, y explicit]
% \addplot[smooth,mark=*,color=blue]
coordinates {
(0.8, 5.0037066708818715e-09) += (0, 2.1466354843839897e-10) -= (0, 2.1466354843839897e-10)
(0.85, 5.570026040014285e-09) += (0, 1.8327842787782626e-10) -= (0, 1.8327842787782626e-10)
(0.9, 8.068933940120207e-09) += (0, 2.484346261505853e-10) -= (0, 2.484346261505853e-10)
(0.95, 1.143764405698316e-08) += (0, 4.2548176461300734e-10) -= (0, 4.2548176461300734e-10)
(1.0, 1.875309187858269e-08) += (0, 1.1517895556170058e-09) -= (0, 1.1517895556170058e-09)
(1.05, 1.3010098086801312e-07) += (0, 1.684990023576196e-08) -= (0, 1.684990023576196e-08)
(1.1, 1.993260028747517e-07) += (0, 8.91062098342189e-09) -= (0, 8.91062098342189e-09)
(1.15, 2.226702586856307e-07) += (0, 6.987219043892584e-09) -= (0, 6.987219043892584e-09)
(1.2, 2.3135561244494645e-07) += (0, 5.80326814117092e-09) -= (0, 5.80326814117092e-09)
}; \addlegendentry{\subgamename}

\addplot[color=\sizescolor,mark=\spmark,error bars/.cd,y dir=both, y explicit]
% \addplot[smooth,mark=*]
coordinates {
(0.8, 6.881851747952157e-10) += (0, 3.4091269460834944e-11) -= (0, 3.4091269460834944e-11)
(0.85, 8.054494874767175e-10) += (0, 4.5204935018385164e-11) -= (0, 4.5204935018385164e-11)
(0.9, 1.0845164235410405e-09) += (0, 4.8242165929938626e-11) -= (0, 4.8242165929938626e-11)
(0.95, 1.446273981626872e-09) += (0, 9.595842642744273e-11) -= (0, 9.595842642744273e-11)
(1.0, 1.4526114724655908e-09) += (0, 2.2915234127070972e-10) -= (0, 2.2915234127070972e-10)
(1.05, 2.5563965267988623e-08) += (0, 4.411379119316168e-09) -= (0, 4.411379119316168e-09)
(1.1, 4.114829813725704e-08) += (0, 2.017112338110544e-09) -= (0, 2.017112338110544e-09)
(1.15, 4.3046133482677794e-08) += (0, 2.3946801709077964e-09) -= (0, 2.3946801709077964e-09)
(1.2, 5.125126788828273e-08) += (0, 1.891405408766032e-09) -= (0, 1.891405408766032e-09)
}; \addlegendentry{\supportname}


\end{loglogaxis}


\end{tikzpicture}


==> figs/e_starve_grid_seeds.tex <==
\def\fmarksize{1pt}
\def\labfont{\huge} 
\def\tickfont{\LARGE}
\def\titfont{\Huge}
\def\legfont{\normalsize}
\def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\begin{semilogyaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    xlabel={Delay factor},
    ylabel style={align=center},
    ylabel={Runtime [s]},
    legend pos=south east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    % log ticks with fixed point,
    mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
    cycle list name=exotic
]
`\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 4.64 )
( 0.85, 8.71 )
( 0.9, 4.22 )
( 0.95, 2.52 )
( 1.0, 3.49 )
( 1.05, 10.29 )
( 1.1, 5.31 )
( 1.15, 10.92 )
( 1.2, 11.42 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 3.58 )
( 0.85, 3.8 )
( 0.9, 20.33 )
( 0.95, 33.41 )
( 1.0, 101.54 )
( 1.05, 488.02 )
( 1.1, 3698.56 )
( 1.15, 2224.69 )
( 1.2, 3728.96 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 4.02 )
( 0.85, 1.94 )
( 0.9, 2.06 )
( 0.95, 1.95 )
( 1.0, 1.97 )
( 1.05, 5.69 )
( 1.1, 2.04 )
( 1.15, 1.99 )
( 1.2, 1.95 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 18.76 )
( 0.85, 44.09 )
( 0.9, 73.49 )
( 0.95, 188.68 )
( 1.0, 446.9 )
( 1.05, 1216.49 )
( 1.1, 2429.21 )
( 1.15, 7785.27 )
( 1.2, 13136.6 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 6.27 )
( 0.85, 3.68 )
( 0.9, 13.4 )
( 0.95, 62.98 )
( 1.0, 182.67 )
( 1.05, 6950.94 )
( 1.1, 18907.18 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 5.69 )
( 0.85, 12.68 )
( 0.9, 20.68 )
( 0.95, 37.92 )
( 1.0, 76.97 )
( 1.05, 257.27 )
( 1.1, 3654.43 )
( 1.15, 4756.56 )
( 1.2, 6416.68 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 26.22 )
( 0.85, 14.29 )
( 0.9, 33.0 )
( 0.95, 18.51 )
( 1.0, 2.36 )
( 1.05, 23.19 )
( 1.1, 19.15 )
( 1.15, 34.52 )
( 1.2, 27.98 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 6.83 )
( 0.85, 5.63 )
( 0.9, 13.9 )
( 0.95, 29.6 )
( 1.0, 220.58 )
( 1.05, 2305.96 )
( 1.1, 4890.71 )
( 1.15, 6406.92 )
( 1.2, 7486.21 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 10.25 )
( 0.85, 25.63 )
( 0.9, 23.82 )
( 0.95, 39.95 )
( 1.0, 3.86 )
( 1.05, 45.62 )
( 1.1, 33.76 )
( 1.15, 33.93 )
( 1.2, 33.59 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 14.1 )
( 0.85, 2.87 )
( 0.9, 11.15 )
( 0.95, 7.24 )
( 1.0, 15.93 )
( 1.05, 28.84 )
( 1.1, 20.06 )
( 1.15, 22.41 )
( 1.2, 21.56 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 13.55 )
( 0.85, 19.16 )
( 0.9, 29.61 )
( 0.95, 10.95 )
( 1.0, 12.44 )
( 1.05, 45.79 )
( 1.1, 37.7 )
( 1.15, 66.3 )
( 1.2, 45.15 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 28.27 )
( 0.85, 4.58 )
( 0.9, 67.67 )
( 0.95, 39.61 )
( 1.0, 3.07 )
( 1.05, 5.73 )
( 1.1, 27.02 )
( 1.15, 36.19 )
( 1.2, 55.9 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 3.65 )
( 0.85, 7.52 )
( 0.9, 20.21 )
( 0.95, 44.44 )
( 1.0, 387.94 )
( 1.05, 8459.44 )
( 1.1, 11450.65 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 4.39 )
( 0.85, 4.9 )
( 0.9, 20.49 )
( 0.95, 21.11 )
( 1.0, 348.69 )
( 1.05, 6430.54 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 13.54 )
( 0.85, 8.84 )
( 0.9, 16.26 )
( 0.95, 14.4 )
( 1.0, 7.6 )
( 1.05, 8.94 )
( 1.1, 19.03 )
( 1.15, 12.39 )
( 1.2, 37.67 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 5.23 )
( 0.85, 4.83 )
( 0.9, 18.77 )
( 0.95, 50.05 )
( 1.0, 222.57 )
( 1.05, 732.15 )
( 1.1, 2384.35 )
( 1.15, 7546.02 )
( 1.2, 8408.58 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 16.84 )
( 0.85, 11.91 )
( 0.9, 29.19 )
( 0.95, 21.47 )
( 1.0, 24.01 )
( 1.05, 46.6 )
( 1.1, 51.23 )
( 1.15, 44.61 )
( 1.2, 30.1 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 28.51 )
( 0.85, 22.84 )
( 0.9, 40.31 )
( 0.95, 25.66 )
( 1.0, 27.64 )
( 1.05, 37.7 )
( 1.1, 28.27 )
( 1.15, 35.38 )
( 1.2, 16.89 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 4.66 )
( 0.85, 4.45 )
( 0.9, 25.26 )
( 0.95, 34.21 )
( 1.0, 108.86 )
( 1.05, 811.16 )
( 1.1, 2842.26 )
( 1.15, 8006.7 )
( 1.2, 10436.72 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 2.19 )
( 0.85, 3.07 )
( 0.9, 10.45 )
( 0.95, 23.44 )
( 1.0, 133.06 )
( 1.05, 626.2 )
( 1.1, 4029.78 )
( 1.15, 9348.83 )
( 1.2, 8859.36 )
};
\end{semilogyaxis}
\end{tikzpicture}

==> figs/e_starve_grid_seeds_2.tex <==
% \def\fmarksize{1pt}
% \def\labfont{\huge} 
% \def\tickfont{\LARGE}
% \def\titfont{\Huge}
% \def\legfont{\normalsize}
% \def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\begin{semilogyaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    title={\titfont \bf Logistical interdiction on grid world},
    % title={Game on a grid},
    xlabel={Delay factor $\gamma$},
    ylabel style={align=center,yshift=.2cm},
    % ylabel={Runtime [s]},
    % xlabel={\gamesizelabel},
    ylabel={\computationlabel},
    legend pos=south east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    % log ticks with fixed point,
    mark size=\fmarksize,
    label style={font=\labfont},
    tick label style={font=\tickfont},
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
    cycle list name=exotic
]

\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 5.26 )
( 0.85, 4.15 )
( 0.9, 11.13 )
( 0.95, 64.37 )
( 1.0, 94.94 )
( 1.05, 465.02 )
( 1.1, 3914.49 )
( 1.15, 11687.71 )
( 1.2, 10883.56 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 5.27 )
( 0.85, 8.92 )
( 0.9, 16.89 )
( 0.95, 37.76 )
( 1.0, 75.47 )
( 1.05, 932.24 )
( 1.1, 6757.1 )
( 1.15, 14862.19 )
( 1.2, 18068.16 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 3.51 )
( 0.85, 5.27 )
( 0.9, 8.99 )
( 0.95, 11.37 )
( 1.0, 35.79 )
( 1.05, 235.26 )
( 1.1, 2531.94 )
( 1.15, 5843.39 )
( 1.2, 8993.39 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 4.25 )
( 0.85, 9.46 )
( 0.9, 28.63 )
( 0.95, 51.21 )
( 1.0, 91.19 )
( 1.05, 1408.4 )
( 1.1, 10106.16 )
( 1.15, 11729.7 )
( 1.2, 14509.05 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 7.7 )
( 0.85, 7.74 )
( 0.9, 15.54 )
( 0.95, 21.62 )
( 1.0, 67.47 )
( 1.05, 10455.85 )
( 1.1, 16013.36 )
( 1.15, 38500.64 )
( 1.2, 34383.31 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 10.46 )
( 0.85, 3.72 )
( 0.9, 26.07 )
( 0.95, 54.97 )
( 1.0, 251.3 )
( 1.05, 8960.93 )
( 1.1, 23435.33 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 2.89 )
( 0.85, 6.89 )
( 0.9, 21.99 )
( 0.95, 42.69 )
( 1.0, 130.45 )
( 1.05, 9518.3 )
( 1.1, 22096.18 )
( 1.15, 37791.56 )
( 1.2, 42167.14 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 3.7 )
( 0.85, 5.26 )
( 0.9, 16.22 )
( 0.95, 76.41 )
( 1.0, 147.82 )
( 1.05, 13656.0 )
( 1.1, 17400.9 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 4.65 )
( 0.85, 7.5 )
( 0.9, 11.24 )
( 0.95, 59.38 )
( 1.0, 162.02 )
( 1.05, 860.62 )
( 1.1, 4579.73 )
( 1.15, 10001.88 )
( 1.2, 19028.24 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 3.58 )
( 0.85, 4.19 )
( 0.9, 17.23 )
( 0.95, 46.01 )
( 1.0, 131.42 )
( 1.05, 14731.1 )
( 1.1, 43116.13 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 5.72 )
( 0.85, 8.43 )
( 0.9, 19.18 )
( 0.95, 41.02 )
( 1.0, 120.81 )
( 1.05, 1340.16 )
( 1.1, 7868.13 )
( 1.15, 17607.61 )
( 1.2, 23216.51 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 3.77 )
( 0.85, 6.29 )
( 0.9, 18.69 )
( 0.95, 46.99 )
( 1.0, 18.34 )
( 1.05, 17510.72 )
( 1.1, 42589.08 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 3.03 )
( 0.85, 11.54 )
( 0.9, 18.31 )
( 0.95, 84.38 )
( 1.0, 184.06 )
( 1.05, 14549.45 )
( 1.1, 20688.32 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 4.93 )
( 0.85, 13.45 )
( 0.9, 34.49 )
( 0.95, 37.54 )
( 1.0, 183.81 )
( 1.05, 5284.74 )
( 1.1, 19690.33 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 6.07 )
( 0.85, 6.95 )
( 0.9, 19.76 )
( 0.95, 31.99 )
( 1.0, 86.17 )
( 1.05, 922.49 )
( 1.1, 6779.51 )
( 1.15, 12769.51 )
( 1.2, 20655.68 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 6.21 )
( 0.85, 3.69 )
( 0.9, 10.47 )
( 0.95, 31.74 )
( 1.0, 96.6 )
( 1.05, 12914.21 )
( 1.1, 20214.25 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 7.91 )
( 0.85, 6.0 )
( 0.9, 21.23 )
( 0.95, 35.21 )
( 1.0, 69.59 )
( 1.05, 418.31 )
( 1.1, 2429.36 )
( 1.15, 7393.65 )
( 1.2, 10531.67 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 2.57 )
( 0.85, 4.9 )
( 0.9, 27.07 )
( 0.95, 34.23 )
( 1.0, 102.23 )
( 1.05, 948.33 )
( 1.1, 5368.42 )
( 1.15, 12233.69 )
( 1.2, 13479.23 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 5.88 )
( 0.85, 8.75 )
( 0.9, 24.72 )
( 0.95, 49.27 )
( 1.0, 91.86 )
( 1.05, 1027.36 )
( 1.1, 3649.89 )
( 1.15, 6827.78 )
( 1.2, 14996.3 )
};


\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 0.8, 3.69 )
( 0.85, 5.3 )
( 0.9, 26.27 )
( 0.95, 33.79 )
( 1.0, 66.55 )
( 1.05, 695.11 )
( 1.1, 6017.61 )
( 1.15, 16922.76 )
( 1.2, 21530.25 )
};

\end{semilogyaxis}
\end{tikzpicture}

==> figs/hexa-eight_atk.tex <==
\begin{tikzpicture}[auto,node distance=2.5cm,
                    thick,main node/.style={circle,fill=\gcolor,draw,font=\sffamily\small\bfseries,inner sep=2}, 
                    gray node/.style={circle,fill=\ncolor,draw,font=\sffamily\small\bfseries,inner sep=2},
                    scale=0.25,minimum size=10pt]

  % Source
  \node[main node] (s) at (0,0) {};
  
  % Layer 2
  \node[main node] (A) at (2,2) {};
  \node[gray node] (B) at (2,0) {};
  \node[main node] (C) at (2,-2) {};
  
  % Layer 3
  \node[gray node] (D) at (4,2) {};
  \node[main node] (E) at (4,0) {};
  \node[gray node] (F) at (4,-2) {};
  
  % Layer 4
  \node[main node] (G) at (6,2) {};
  \node[gray node] (H) at (6,0) {};
  \node[main node] (I) at (6,-2) {};
  
  % Sink
  \node[main node] (t) at (8,0) {};

  % Edges
  \foreach \source/\dest in {s/A, s/C, A/E, C/E, E/G, E/I, I/t, G/t}
    \draw [->] (\source) -- (\dest);

\end{tikzpicture}


==> figs/hexa-eight_def.tex <==
\begin{tikzpicture}[auto,node distance=2.5cm,
                    thick,main node/.style={circle,fill=\gcolor,draw,font=\sffamily\small\bfseries,inner sep=2}, 
                    gray node/.style={circle,fill=\ncolor,draw,font=\sffamily\small\bfseries,inner sep=2},
                    scale=0.25,minimum size=10pt]

  % Source
  \node[main node] (s) at (0,0) {};
  
  % Layer 2
  \node[main node] (A) at (2,2) {};
  \node[gray node] (B) at (2,0) {};
  \node[main node] (C) at (2,-2) {};
  
  % Layer 3
  \node[main node] (D) at (4,2) {};
  \node[gray node] (E) at (4,0) {};
  \node[main node] (F) at (4,-2) {};
  
  % Layer 4
  \node[main node] (G) at (6,2) {};
  \node[gray node] (H) at (6,0) {};
  \node[main node] (I) at (6,-2) {};
  
  % Sink
  \node[main node] (t) at (8,0) {};

  % Edges
  \foreach \source/\dest in {s/A, s/C, A/D, C/F, D/G, F/I, I/t, G/t}
    \draw [->] (\source) -- (\dest);

\end{tikzpicture}


==> figs/hexa-eight_full.tex <==
\begin{tikzpicture}[auto,node distance=2.5cm,
                    thick,main node/.style={circle,fill=\gcolor,draw,font=\sffamily\small\bfseries,inner sep=2}, 
                    gray node/.style={circle,fill=\ncolor,draw,font=\sffamily\small\bfseries,inner sep=2},
                    scale=0.25,minimum size=10pt]

  % Source
  \node[main node] (s) at (0,0) {};
  
  % Layer 2
  \node[main node] (A) at (2,2) {};
  \node[gray node] (B) at (2,0) {};
  \node[main node] (C) at (2,-2) {};
  
  % Layer 3
  \node[main node] (D) at (4,2) {};
  \node[main node] (E) at (4,0) {};
  \node[main node] (F) at (4,-2) {};
  
  % Layer 4
  \node[main node] (G) at (6,2) {};
  \node[gray node] (H) at (6,0) {};
  \node[main node] (I) at (6,-2) {};
  
  % Sink
  \node[main node] (t) at (8,0) {};

  % Edges
  \foreach \source/\dest in {s/A, s/C, A/D, A/E, C/E, C/F, D/G, E/G, E/I, F/I, I/t, G/t}
     \draw [->] (\source) -- (\dest);

\end{tikzpicture}


==> figs/knapsack.tex <==
\begin{tikzpicture}[->,>=,auto,node distance=2.5cm,
                    thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\tiny\bfseries,inner sep=1}, scale=0.2]

  % Source
  % \node[main node] (s) at (2,0) {};
  
  % Layer 2
  % \node[main node] (A) at (2,2) {};
  \node[main node] (1) at (0,0) {1};
  % \node[main node] (C) at (2,-2) {};
  
  % Layer 3
  %\node[main node] (D) at (4,2) {};
  \node[main node] (2) at (8,0) {2};
  %\node[main node] (F) at (4,-2) {};

   \node[main node, draw=none] ({n-1}) at (16,0) {$...$};
  
  % Layer 4
  % \node[main node] (G) at (6,2) {};
  \node[main node] (n) at (24,0) {n};
  % \node[main node] (I) at (6,-2) {};
  
  % Sink
  \node[main node] (t) at (32,0) {t};

  % Edges
% \foreach \source/\dest in {s/B}
    % \path (\source) edge (\dest);
  \foreach \source/\dest in {1/2, 2/{n-1}, {n-1}/n, n/t}
    \path (\source) edge[bend right=50] node[below,font=\sffamily\tiny\bfseries]{$(v_{\source},w_{\source})$} (\dest);
  \foreach \source/\dest in {1/2, 2/{n-1}, {n-1}/n, n/t}
    \path (\source) edge[bend left=50] node[above,font=\sffamily\tiny\bfseries]{$(0,0)$} (\dest);

\end{tikzpicture}

==> figs/nph-defender.tex <==
\begin{tikzpicture}[->,>=,auto,node distance=2.5cm,
                    thick,main node/.style={circle,fill=\gcolor,draw,font=\sffamily\tiny\bfseries,inner sep=1}, 
                    thick,atk node/.style={circle,fill=\pcolor,draw,font=\sffamily\tiny\bfseries,inner sep=1},
                    thick,root node/.style={circle,draw,font=\sffamily\tiny\bfseries,inner sep=1},
                    scale=0.3]

  % Source
  % \node[main node] (s) at (2,0) {};
  
  % Layer 2
  % \node[main node] (A) at (2,2) {};
  \node[main node] (1) at (0,0) {$\quad$};
  % \node[main node] (C) at (2,-2) {};
  
  % Layer 3
  %\node[main node] (D) at (4,2) {};
  \node[main node] (2) at (8,0) {$\quad$};
  %\node[main node] (F) at (4,-2) {};

   \node[main node, draw=none] ({n-1}) at (16,0) {$...$};
  
  % Layer 4
  % \node[main node] (G) at (6,2) {};
  \node[main node] (n) at (24,0) {$\quad$};
  % \node[main node] (I) at (6,-2) {};
  
  % Sink
  \node[main node] (t) at (32,0) {$\quad$};

  % Edges
% \foreach \source/\dest in {s/B}
    % \path (\source) edge (\dest);
  \foreach \source/\dest in {1/2, 2/{n-1}, {n-1}/n, n/t}
    \path (\source) edge[bend right=60] node[below,font=\sffamily\tiny]{$\neg y_{\source}$} (\dest);
  \foreach \source/\dest in {1/2, 2/{n-1}, {n-1}/n, n/t}
    \path (\source) edge[bend left=60] node[above,font=\sffamily\tiny]{$y_{\source}$} (\dest);

    %\foreach \source/\dest in {1/2, 2/{n-1}, {n-1}/n, n/t}
    %\path (\source) edge[dashed] node[above=-0.05cm,font=\sffamily\tiny]{skip} (\dest);

  \node[atk node] (A0) at (0, -16) {$\quad$};
  
  \node[atk node] (A11) at (8, -8) {$\quad$};
  \node[atk node] (A12) at (8, -12) {$\quad$};
  \node[atk node] (A13) at (8, -16) {$\quad$};
  \node[atk node] (A14) at (8, -20) {$\quad$};
  \node[atk node] (A15) at (8, -24) {$\quad$};

  \node[atk node, draw=none] (A21) at (16, -8) {$...$};
  \node[atk node, draw=none] (A22) at (16, -12) {$...$};
  \node[atk node, draw=none] (A23) at (16, -16) {$...$};
  \node[atk node, draw=none] (A24) at (16, -20) {$...$};
  \node[atk node, draw=none] (A25) at (16, -24) {$...$};

  \node[atk node] (A31) at (24, -8) {$\quad$};
  \node[atk node] (A32) at (24, -12) {$\quad$};
  \node[atk node] (A33) at (24, -16) {$\quad$};
  \node[atk node] (A34) at (24, -20) {$\quad$};
  \node[atk node] (A35) at (24, -24) {$\quad$};

  \node[atk node] (A41) at (32, -8) {$\quad$};
  \node[atk node] (A42) at (32, -12) {$\quad$};
  \node[atk node] (A43) at (32, -16) {$\quad$};
  \node[atk node] (A44) at (32, -20) {$\quad$};
  \node[atk node] (A45) at (32, -24) {$\quad$};

  %\foreach \c in {1,...,5}
    % \foreach \k [evaluate=\k as \j using {int(\k+1)}] in {1,...,3}
    % \path (A\k\c) edge[dashed] (A\j\c);

  \path (A0) edge[dashed, bend left=50] node[above=-0.0cm,font=\sffamily\tiny]{$c_{1,1}$} (A11);
  \path (A0) edge[dashed, bend left=30] node[above=-0.05cm,font=\sffamily\tiny]{$c_{2,1}$} (A12);
  \path (A0) edge[dashed] node[above=-0.05cm,font=\sffamily\tiny]{$c_{3,1}$} (A13);
  \path (A0) edge[dashed, bend right=30] node[above=-0.05cm,font=\sffamily\tiny]{$c_{4,1}$} (A14);
  \path (A0) edge[dashed, bend right=50] node[above=0.05cm,font=\sffamily\tiny]{$c_{5,1}$} (A15);
  
  \path (A11) edge[dashed] node[above=-0.05cm,font=\sffamily\tiny]{$c_{1,2}$} (A21);
  \path (A21) edge[dashed] node[above=-0.05cm,font=\sffamily\tiny]{$c_{1,n-1}$} (A31);
  \path (A31) edge[dashed] node[above=-0.05cm,font=\sffamily\tiny]{$c_{1,n}$} (A41);
  
  \path (A12) edge[dashed] node[above=-0.05cm,font=\sffamily\tiny]{$c_{2,2}$} (A22);
  \path (A22) edge[dashed] node[above=-0.05cm,font=\sffamily\tiny]{$c_{2,n-1}$} (A32);
  \path (A32) edge[dashed] node[above=-0.05cm,font=\sffamily\tiny]{$c_{2,n}$} (A42);

  \path (A13) edge[dashed] node[above=-0.05cm,font=\sffamily\tiny]{$c_{3,2}$} (A23);
  \path (A23) edge[dashed] node[above=-0.05cm,font=\sffamily\tiny]{$c_{3,n-1}$} (A33);
  \path (A33) edge[dashed] node[above=-0.05cm,font=\sffamily\tiny]{$c_{3,n}$} (A43);
  
  \path (A14) edge[dashed] node[above=-0.05cm,font=\sffamily\tiny]{$c_{4,2}$} (A24);
  \path (A24) edge[dashed] node[above=-0.05cm,font=\sffamily\tiny]{$c_{4,n-1}$} (A34);
  \path (A34) edge[dashed] node[above=-0.05cm,font=\sffamily\tiny]{$c_{4,n}$} (A44);

  \path (A15) edge[dashed] node[above=-0.05cm,font=\sffamily\tiny]{$c_{5,2}$} (A25);
  \path (A25) edge[dashed] node[above=-0.05cm,font=\sffamily\tiny]{$c_{5,n-1}$} (A35);
  \path (A35) edge[dashed] node[above=-0.05cm,font=\sffamily\tiny]{$c_{5,n}$} (A45);
  

\node[root node] (root) at (-4, -8) {$s$};
\path (root) edge (1);
\path (root) edge[dashed] (A0);

\end{tikzpicture}

==> figs/paths.tex <==
% \def\fscale{0.4}
% \def\fmarksize{3pt}
% \def\labfont{\huge} 
% \def\tickfont{\LARGE}
% \def\titfont{\Huge}
% \def\legfont{\normalsize}
% \def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\pgfplotsset{compat=1.3}
\begin{semilogyaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    % title={\titfont \bf Pursuit-evasion on grid world},
    % title={Game on a grid},
    ylabel={\gamesizelabel},
    % ylabel={\computationlabel},
    xlabel={Game size [depth]},
    label style={font=\labfont},
    tick label style={font=\tickfont},
    ylabel style={align=center},
    legend pos=north west,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    ytick pos=left,
    ymax = 10e24,
    % log ticks with fixed point,
    % mark size=\fmarksize,
    legend columns=3,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

% \legend{Subgame size ratio, Support size ratio}
\addplot[color=\sizescolor,mark=o,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 1095.5) += (0, 55.255810060613044) -= (0, 55.255810060613044)
(7, 4496.333333333333) += (0, 205.53342046515107) -= (0, 205.53342046515107)
(8, 18579.428571428572) += (0, 981.2916175217865) -= (0, 981.2916175217865)
(9, 74154.05) += (0, 3985.177618358863) -= (0, 3985.177618358863)
(10, 309773.4) += (0, 18256.81102801449) -= (0, 18256.81102801449)
(11, 1301483.7) += (0, 83204.82999790019) -= (0, 83204.82999790019)
(12, 5491216.95) += (0, 377205.5931066078) -= (0, 377205.5931066078)
(13, 23245349.8) += (0, 1702177.7582099685) -= (0, 1702177.7582099685)
}; \addlegendentry{PE (GW)}

\addplot[color=\minnewaskaexpcolor,mark=o,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 1694.25) += (0, 79.27752303077295) -= (0, 79.27752303077295)
(7, 6918.1) += (0, 376.51226232914445) -= (0, 376.51226232914445)
(8, 28627.2) += (0, 1777.9841106980505) -= (0, 1777.9841106980505)
(9, 119614.85) += (0, 8333.76871695892) -= (0, 8333.76871695892)
(10, 503341.5) += (0, 38774.803783649586) -= (0, 38774.803783649586)
(11, 2129194.45) += (0, 179203.42426639757) -= (0, 179203.42426639757)
(12, 9042422.55) += (0, 823507.1935100777) -= (0, 823507.1935100777)
(13, 38519721.85) += (0, 3766457.6330925957) -= (0, 3766457.6330925957)
(14, 164489212.7) += (0, 17160122.53365262) -= (0, 17160122.53365262)
(15, 703808134.5) += (0, 77936602.74330589) -= (0, 77936602.74330589)
(16, 3016439214.4) += (0, 353061569.46524304) -= (0, 353061569.46524304)
(17, 12946629534.6) += (0, 1596060267.6175475) -= (0, 1596060267.6175475)
(18, 55637189639.0) += (0, 7202745642.270909) -= (0, 7202745642.270909)
(19, 239366196479.3) += (0, 32458095896.376953) -= (0, 32458095896.376953)
}; \addlegendentry{AT (GW))}

\addplot[color=black,mark=o,error bars/.cd,y dir=both, y explicit]
coordinates {
(10, 1244673.2) += (0, 11810.450282560869) -= (0, 11810.450282560869)
(11, 5525040.6) += (0, 54435.79645283732) -= (0, 54435.79645283732)
(12, 24525267.3) += (0, 249252.7185611032) -= (0, 249252.7185611032)
(13, 108888579.5) += (0, 1135237.0415297332) -= (0, 1135237.0415297332)
(14, 483553113.9) += (0, 5147548.203043755) -= (0, 5147548.203043755)
(15, 2147948501.8) += (0, 23257821.84143602) -= (0, 23257821.84143602)
(16, 9543720712.8) += (0, 104777813.97704844) -= (0, 104777813.97704844)
(17, 42415834666.05) += (0, 470911821.8681288) -= (0, 470911821.8681288)
(18, 188559480107.5) += (0, 2112301605.202701) -= (0, 2112301605.202701)
(19, 838444487086.55) += (0, 9459352787.361416) -= (0, 9459352787.361416)
(20, 3729056953790.25) += (0, 42302400918.3021) -= (0, 42302400918.3021)
(21, 16588860310865.95) += (0, 188953173543.98676) -= (0, 188953173543.98676)
(22, 73810918030959.25) += (0, 843135903282.2054) -= (0, 843135903282.2054)
(23, 328477388491609.0) += (0, 3758814416525.232) -= (0, 3758814416525.232)
(24, 1462061551407941.5) += (0, 16743998095691.197) -= (0, 16743998095691.197)
(25, 6508727630079540.0) += (0, 74534918743197.31) -= (0, 74534918743197.31)
(26, 2.8979580041761836e+16) += (0, 331576624825769.25) -= (0, 331576624825769.25)
(27, 1.2904740959802158e+17) += (0, 1474205492654188.8) -= (0, 1474205492654188.8)
(28, 5.7472976746813997e+17) += (0, 6550958837210110.0) -= (0, 6550958837210110.0)
(29, 2.559950599803401e+18) += (0, 2.909673280361316e+16) -= (0, 2.909673280361316e+16)
(30, 1.14037987011396e+19) += (0, 1.2917946337383976e+17) -= (0, 1.2917946337383976e+17)
% (31, 5.080592882689344e+19) += (0, 5.732816751746805e+17) -= (0, 5.732816751746805e+17)
% (32, 2.263722596027676e+20) += (0, 2.543207522280403e+18) -= (0, 2.543207522280403e+18)
% (33, 1.0087260826504648e+21) += (0, 1.1278391483453276e+19) -= (0, 1.1278391483453276e+19)
% (34, 4.495334369148852e+21) += (0, 5.000063016377176e+19) -= (0, 5.000063016377176e+19)
% (35, 2.0034896654314934e+22) += (0, 2.2160373213688585e+20) -= (0, 2.2160373213688585e+20)
};\addlegendentry{LI (GW)}

\addplot[color=\sizescolor,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 1342.0) += (0, 0.0) -= (0, 0.0)
(7, 3206.0) += (0, 0.0) -= (0, 0.0)
(8, 7824.0) += (0, 0.0) -= (0, 0.0)
(9, 19568.0) += (0, 0.0) -= (0, 0.0)
(10, 50088.0) += (0, 0.0) -= (0, 0.0)
(11, 130714.0) += (0, 0.0) -= (0, 0.0)
(12, 346464.0) += (0, 0.0) -= (0, 0.0)
(13, 930446.0) += (0, 0.0) -= (0, 0.0)
(14, 2529336.0) += (0, 0.0) -= (0, 0.0)
(15, 6959182.0) += (0, 0.0) -= (0, 0.0)
(16, 19380428.0) += (0, 0.0) -= (0, 0.0)
(17, 54615200.0) += (0, 0.0) -= (0, 0.0)
(18, 155646044.0) += (0, 0.0) -= (0, 0.0)
(19, 448200828.0) += (0, 0.0) -= (0, 0.0)
(20, 1303042068.0) += (0, 0.0) -= (0, 0.0)
};\addlegendentry{PE (MN)}

\addplot[color=\minnewaskaexpcolor,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 1443.0) += (0, 0.0) -= (0, 0.0)
(7, 3432.0) += (0, 0.0) -= (0, 0.0)
(8, 8276.0) += (0, 0.0) -= (0, 0.0)
(9, 20369.0) += (0, 0.0) -= (0, 0.0)
(10, 51285.0) += (0, 0.0) -= (0, 0.0)
(11, 131902.0) += (0, 0.0) -= (0, 0.0)
(12, 345447.0) += (0, 0.0) -= (0, 0.0)
(13, 918545.0) += (0, 0.0) -= (0, 0.0)
(14, 2475204.0) += (0, 0.0) -= (0, 0.0)
(15, 6754240.0) += (0, 0.0) -= (0, 0.0)
(16, 18659377.0) += (0, 0.0) -= (0, 0.0)
(17, 52177600.0) += (0, 0.0) -= (0, 0.0)
(18, 147618008.0) += (0, 0.0) -= (0, 0.0)
(19, 422233844.0) += (0, 0.0) -= (0, 0.0)
(20, 1220032270.0) += (0, 0.0) -= (0, 0.0)
(21, 3558575559.0) += (0, 0.0) -= (0, 0.0)
(22, 10472256655.0) += (0, 0.0) -= (0, 0.0)
(23, 31084654512.0) += (0, 0.0) -= (0, 0.0)
(24, 93063067607.0) += (0, 0.0) -= (0, 0.0)
(25, 281058342216.0) += (0, 0.0) -= (0, 0.0)
};\addlegendentry{AT (MN)}


\addplot[color=black,mark=triangle,error bars/.cd,y dir=both, y explicit]
coordinates {
(10, 8918.0) += (0, 0.0) -= (0, 0.0)
(11, 19899.0) += (0, 0.0) -= (0, 0.0)
(12, 46204.0) += (0, 0.0) -= (0, 0.0)
(13, 112108.0) += (0, 0.0) -= (0, 0.0)
(14, 284352.0) += (0, 0.0) -= (0, 0.0)
(15, 750964.0) += (0, 0.0) -= (0, 0.0)
(16, 2050630.0) += (0, 0.0) -= (0, 0.0)
(17, 5744337.0) += (0, 0.0) -= (0, 0.0)
(18, 16391604.0) += (0, 0.0) -= (0, 0.0)
(19, 47387528.0) += (0, 0.0) -= (0, 0.0)
(20, 138253993.0) += (0, 0.0) -= (0, 0.0)
(21, 405973522.0) += (0, 0.0) -= (0, 0.0)
(22, 1197624155.0) += (0, 0.0) -= (0, 0.0)
(23, 3544697262.0) += (0, 0.0) -= (0, 0.0)
(24, 10516295947.0) += (0, 0.0) -= (0, 0.0)
(25, 31251356401.0) += (0, 0.0) -= (0, 0.0)
(26, 92976564307.0) += (0, 0.0) -= (0, 0.0)
(27, 276829408655.0) += (0, 0.0) -= (0, 0.0)
(28, 824643073120.0) += (0, 0.0) -= (0, 0.0)
(29, 2457255390877.0) += (0, 0.0) -= (0, 0.0)
(30, 7323291372880.0) += (0, 0.0) -= (0, 0.0)
};\addlegendentry{AT (MW)}

\end{semilogyaxis}
\end{tikzpicture}

==> figs/paths_bakhmut.tex <==
% \def\fscale{0.4}
% \def\fmarksize{3pt}
% \def\labfont{\huge} 
% \def\tickfont{\LARGE}
% \def\titfont{\Huge}
% \def\legfont{\normalsize}
% \def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\pgfplotsset{compat=1.3}
\begin{semilogyaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    % title={\titfont \bf Pursuit-evasion on grid world},
    % title={Game on a grid},
    ylabel={\gamesizelabel},
    % ylabel={\computationlabel},
    xlabel={Game size [depth]},
    label style={font=\labfont},
    tick label style={font=\tickfont},
    ylabel style={align=center},
    legend pos=north west,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    ytick pos=left,
    % log ticks with fixed point,
    % mark size=\fmarksize,
    legend columns=2,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
]

% \legend{Subgame size ratio, Support size ratio}
\addplot[color=\sizescolor,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(50, 2.1494522766197663e+32) += (0, 0.0) -= (0, 0.0)
(55, 5.225397220748595e+35) += (0, 0.0) -= (0, 0.0)
(60, 1.3071163659871852e+39) += (0, 0.0) -= (0, 0.0)
(65, 3.365465007189097e+42) += (0, 0.0) -= (0, 0.0)
(70, 8.921980346020252e+45) += (0, 0.0) -= (0, 0.0)
(75, 2.435790625385188e+49) += (0, 0.0) -= (0, 0.0)
(80, 6.846632229401962e+52) += (0, 0.0) -= (0, 0.0)
(85, 1.979668834273525e+56) += (0, 0.0) -= (0, 0.0)
(90, 5.878757434887238e+59) += (0, 0.0) -= (0, 0.0)
(95, 1.788770422497314e+63) += (0, 0.0) -= (0, 0.0)
(100, 5.5613169368594255e+66) += (0, 0.0) -= (0, 0.0)
(105, 1.761258401780068e+70) += (0, 0.0) -= (0, 0.0)
(110, 5.664488833287261e+73) += (0, 0.0) -= (0, 0.0)
(115, 1.8447991944843424e+77) += (0, 0.0) -= (0, 0.0)
(120, 6.068615169315373e+80) += (0, 0.0) -= (0, 0.0)
(125, 2.0121001714187657e+84) += (0, 0.0) -= (0, 0.0)
(130, 6.712161507948501e+87) += (0, 0.0) -= (0, 0.0)
(135, 2.2496399121884463e+91) += (0, 0.0) -= (0, 0.0)
(140, 7.566887186034425e+94) += (0, 0.0) -= (0, 0.0)
(145, 2.552109462040742e+98) += (0, 0.0) -= (0, 0.0)
(150, 8.62522461706051e+101) += (0, 0.0) -= (0, 0.0)
}; \addlegendentry{LI (BK)}


\end{semilogyaxis}
\end{tikzpicture}

==> figs/physical-2x2-atk-BP-unrolled.tex <==
\begin{tikzpicture}[>=stealth, 
%every node/.style={circle, draw, minimum size=12pt, inner sep=0pt},
%thick,main node/.style={circle,fill=\gcolor,draw,font=\sffamily\small\bfseries,inner sep=0pt}
every node/.style={circle,fill=\gcolor,draw,font=\sffamily\small\bfseries,inner sep=0pt},
bomb node/.style={circle,fill=\pcolor,draw,font=\sffamily\small\bfseries,inner sep=0pt}
]
  \definecolor{C4}{RGB}{0, 0, 0}
\definecolor{C3}{RGB}{60, 60, 60}
\definecolor{C2}{RGB}{120, 120, 120}
\definecolor{C1}{RGB}{180, 180, 180}
\definecolor{C0}{RGB}{240, 240, 240}
  
  % Nodes
  \node (source) at (0,0.33)     {$\quad$};
  
  \node (m1n1) at (1.5,-.66)        {$11$};
  \node (m1n2) at (1.5,0)         {$12$};
  \node (m1n3) at (1.5,.66)         {$21$};
  \node (m1n4) at (1.5,1.33)         {$22$};
  \node [bomb node](m1d1) at (1.5,-.66-2.66)        {$11$};
  \node [bomb node](m1d2) at (1.5,0 -2.66)         {$12$};
  \node [bomb node](m1d3) at (1.5,.66 -2.66)         {$21$};
  \node [bomb node](m1d4) at (1.5,1.33 -2.66)         {$22$};
  

  
  \node (m2n1) at (3,-.66)        {$11$};
  \node (m2n2) at (3,0)         {$12$};
  \node (m2n3) at (3,.66)         {$21$};
  \node (m2n4) at (3,1.33)         {$22$};
  \node [bomb node](m2d1) at (3,-.66-2.66)        {$11$};
  \node [bomb node](m2d2) at (3,0 -2.66)         {$12$};
  \node [bomb node](m2d3) at (3,.66 -2.66)         {$21$};
  \node [bomb node](m2d4) at (3,1.33 -2.66)         {$22$};

  \node (m3n1) at (4.5,-.66)        {$11$};
  \node (m3n2) at (4.5,0)         {$12$};
  \node (m3n3) at (4.5,.66)         {$21$};
  \node (m3n4) at (4.5,1.33)         {$22$};
  \node [bomb node](m3d1) at (4.5,-.66-2.66)        {$11$};
  \node [bomb node](m3d2) at (4.5,0 -2.66)         {$12$};
  \node [bomb node](m3d3) at (4.5,.66 -2.66)         {$21$};
  \node [bomb node](m3d4) at (4.5,1.33 -2.66)         {$22$};
  
  \node (m4n1) at (6,-.66)        {$11$};
  \node (m4n2) at (6,0)         {$12$};
  \node (m4n3) at (6,.66)         {$21$};
  \node (m4n4) at (6,1.33)         {$22$};
  \node [bomb node](m4d1) at (6,-.66-2.66)        {$11$};
  \node [bomb node](m4d2) at (6,0 -2.66)         {$12$};
  \node [bomb node](m4d3) at (6,.66 -2.66)         {$21$};
  \node [bomb node](m4d4) at (6,1.33 -2.66)         {$22$};
  
  %\node (m5n1) at (4.0,-.66)        {$11$};
  %\node (m5n2) at (4.0,0)         {$12$};
  %\node (m5n3) at (4.0,.66)         {$21$};
  %\node [fill=C1](m5n4) at (4.0,1.33)         {$22$};


  % Source edges
  \draw[->] (source) -- (m1n3);
  % \draw[->] (source) -- (m1n3);
  
  % Edges layer 1

  \draw[->] (m1n1) -- (m2n2);
  %\draw[->] (m1n1) -- (m2n3);
  
  \draw[->] (m1n2) -- (m2n1);
  \draw[->] (m1n2) -- (m2n4);
  
  \draw[->] (m1n3) -- (m2n4);
  %\draw[->] (m1n3) -- (m2n1);
  \draw[->] (m1n3) -- (m2n4);
  
  \draw[->] (m1n4) -- (m2n2);
  \draw[->] (m1n4) -- (m2n3);
  
        % stay edges
        \draw[->] (m1n1)--(m2n1);
        \draw[->] (m1n2)--(m2n2);
        \draw[->] (m1n3)--(m2n3);
        \draw[->] (m1n4)--(m2n4);

      % platn
      \draw[->] (m1n1) -- (m2d1);
      \draw[->] (m1n2) -- (m2d2);
      \draw[->] (m1n3) -- (m2d3);
      \draw[->] (m1n4) -- (m2d4);
      
      \draw[->] (m1d1) -- (m2d1);
      \draw[->] (m1d2) -- (m2d2);
      \draw[->] (m1d3) -- (m2d3);
      \draw[->] (m1d4) -- (m2d4);
    
    
  % Edges layer 3
  \draw[->] (m2n1) -- (m3n2);
  %\draw[->] (m2n1) -- (m3n3);
  
  \draw[->] (m2n2) -- (m3n1);
  \draw[->] (m2n2) -- (m3n4);
  
  \draw[->] (m2n3) -- (m3n4);
  %\draw[->] (m2n3) -- (m3n1);
  \draw[->] (m2n3) -- (m3n4);
  
  \draw[->] (m2n4) -- (m3n2);
  \draw[->] (m2n4) -- (m3n3);

        % stay edges
        \draw[->] (m2n1)--(m3n1);
        \draw[->] (m2n2)--(m3n2);
        \draw[->] (m2n3)--(m3n3);
        \draw[->] (m2n4)--(m3n4);

    % plant
      \draw[->] (m2n1) -- (m3d1);
      \draw[->] (m2n2) -- (m3d2);
      \draw[->] (m2n3) -- (m3d3);
      \draw[->] (m2n4) -- (m3d4);
      
      \draw[->] (m2d1) -- (m3d1);
      \draw[->] (m2d2) -- (m3d2);
      \draw[->] (m2d3) -- (m3d3);
      \draw[->] (m2d4) -- (m3d4);
    
  % Edges layer 4
  \draw[->] (m3n1) -- (m4n2);
  %\draw[->] (m3n1) -- (m4n3);
  
  \draw[->] (m3n2) -- (m4n1);
  \draw[->] (m3n2) -- (m4n4);
  
  \draw[->] (m3n3) -- (m4n4);
  %\draw[->] (m3n3) -- (m4n1);
  \draw[->] (m3n3) -- (m2n4);
  
  \draw[->] (m3n4) -- (m4n2);
  \draw[->] (m3n4) -- (m4n3);

        % stay edges
        \draw[->] (m3n1)--(m4n1);
        \draw[->] (m3n2)--(m4n2);
        \draw[->] (m3n3)--(m4n3);
        \draw[->] (m3n4)--(m4n4);
        %plant
      \draw[->] (m3n1) -- (m4d1);
      \draw[->] (m3n2) -- (m4d2);
      \draw[->] (m3n3) -- (m4d3);
      \draw[->] (m3n4) -- (m4d4);
      
      \draw[->] (m3d1) -- (m4d1);
      \draw[->] (m3d2) -- (m4d2);
      \draw[->] (m3d3) -- (m4d3);
      \draw[->] (m3d4) -- (m4d4);
  % Edges layer 5
  %\draw[->] (m4n1) -- (m5n2);
  %\draw[->] (m4n1) -- (m5n3);
  %\draw[->] (m4n2) -- (m5n1);
  %\draw[->] (m4n2) -- (m5n4);
  %\draw[->] (m4n3) -- (m5n4);
  %\draw[->] (m4n3) -- (m5n1);
  %\draw[->] (m4n3) -- (m5n4);
  %\draw[->] (m4n4) -- (m5n2);
  %\draw[->] (m4n4) -- (m5n3);

\end{tikzpicture}


==> figs/physical-2x2-atk-GW-unroll.tex <==
\begin{tikzpicture}[>=stealth, 
%every node/.style={circle, draw, minimum size=12pt, inner sep=0pt},
%thick,main node/.style={circle,fill=\gcolor,draw,font=\sffamily\small\bfseries,inner sep=0pt}
every node/.style={circle,fill=\gcolor,draw,font=\sffamily\small\bfseries,inner sep=0pt}
]
  \definecolor{C4}{RGB}{0, 0, 0}
\definecolor{C3}{RGB}{60, 60, 60}
\definecolor{C2}{RGB}{120, 120, 120}
\definecolor{C1}{RGB}{180, 180, 180}
\definecolor{C0}{RGB}{240, 240, 240}
  
  % Nodes
  \node (source) at (0,0.33)     {$\quad$};
  
  \node (m1n1) at (0.8,-.66)        {$11$};
  \node (m1n2) at (0.8,0)         {$12$};
  \node (m1n3) at (0.8,.66)         {$21$};
  % \node [fill=C1](m1n4) at (0.8,1.33)         {$22$};
  \node (m1n4) at (0.8,1.33)         {$22$};
  
  \node (m2n1) at (1.6,-.66)        {$11$};
  \node (m2n2) at (1.6,0)         {$12$};
  \node (m2n3) at (1.6,.66)         {$21$};
  % \node [fill=C1](m2n4) at (1.6,1.33)         {$22$};
  \node (m2n4) at (1.6,1.33)         {$22$};

  \node (m3n1) at (2.4,-.66)        {$11$};
  \node (m3n2) at (2.4,0)         {$12$};
  \node (m3n3) at (2.4,.66)         {$21$};
  %\node [fill=C1](m3n4) at (2.4,1.33)         {$22$};
  \node (m3n4) at (2.4,1.33)         {$22$};
  
  \node (m4n1) at (3.2,-.66)        {$11$};
  \node (m4n2) at (3.2,0)         {$12$};
  \node (m4n3) at (3.2,.66)         {$21$};
  % \node [fill=C1](m4n4) at (3.2,1.33)         {$22$};
  \node (m4n4) at (3.2,1.33)         {$22$};
  
  %\node (m5n1) at (4.0,-.66)        {$11$};
  %\node (m5n2) at (4.0,0)         {$12$};
  %\node (m5n3) at (4.0,.66)         {$21$};
  %\node [fill=C1](m5n4) at (4.0,1.33)         {$22$};


  % Source edges
  \draw[->] (source) -- (m1n3);
  % \draw[->] (source) -- (m1n3);
  
  % Edges layer 1

  \draw[->] (m1n1) -- (m2n2);
  %\draw[->] (m1n1) -- (m2n3);
  
  \draw[->] (m1n2) -- (m2n1);
  \draw[->] (m1n2) -- (m2n4);
  
  \draw[->] (m1n3) -- (m2n4);
  %\draw[->] (m1n3) -- (m2n1);
  \draw[->] (m1n3) -- (m2n4);
  
  \draw[->] (m1n4) -- (m2n2);
  \draw[->] (m1n4) -- (m2n3);
  
        % stay edges
        \draw[->] (m1n1)--(m2n1);
        \draw[->] (m1n2)--(m2n2);
        \draw[->] (m1n3)--(m2n3);
        \draw[->] (m1n4)--(m2n4);
  % Edges layer 3
  \draw[->] (m2n1) -- (m3n2);
  %\draw[->] (m2n1) -- (m3n3);
  
  \draw[->] (m2n2) -- (m3n1);
  \draw[->] (m2n2) -- (m3n4);
  
  \draw[->] (m2n3) -- (m3n4);
  %\draw[->] (m2n3) -- (m3n1);
  \draw[->] (m2n3) -- (m3n4);
  
  \draw[->] (m2n4) -- (m3n2);
  \draw[->] (m2n4) -- (m3n3);

        % stay edges
        \draw[->] (m2n1)--(m3n1);
        \draw[->] (m2n2)--(m3n2);
        \draw[->] (m2n3)--(m3n3);
        \draw[->] (m2n4)--(m3n4);
  % Edges layer 4
  \draw[->] (m3n1) -- (m4n2);
  %\draw[->] (m3n1) -- (m4n3);
  
  \draw[->] (m3n2) -- (m4n1);
  \draw[->] (m3n2) -- (m4n4);
  
  \draw[->] (m3n3) -- (m4n4);
  %\draw[->] (m3n3) -- (m4n1);
  \draw[->] (m3n3) -- (m2n4);
  
  \draw[->] (m3n4) -- (m4n2);
  \draw[->] (m3n4) -- (m4n3);

        % stay edges
        \draw[->] (m3n1)--(m4n1);
        \draw[->] (m3n2)--(m4n2);
        \draw[->] (m3n3)--(m4n3);
        \draw[->] (m3n4)--(m4n4);
  % Edges layer 5
  %\draw[->] (m4n1) -- (m5n2);
  %\draw[->] (m4n1) -- (m5n3);
  %\draw[->] (m4n2) -- (m5n1);
  %\draw[->] (m4n2) -- (m5n4);
  %\draw[->] (m4n3) -- (m5n4);
  %\draw[->] (m4n3) -- (m5n1);
  %\draw[->] (m4n3) -- (m5n4);
  %\draw[->] (m4n4) -- (m5n2);
  %\draw[->] (m4n4) -- (m5n3);

\end{tikzpicture}


==> figs/physical-2x2-atk-LI-unrolled.tex <==
\begin{tikzpicture}[>=stealth, 
%every node/.style={circle, draw, minimum size=12pt, inner sep=0pt},
%thick,main node/.style={circle,fill=\gcolor,draw,font=\sffamily\small\bfseries,inner sep=0pt}
every node/.style={circle,fill=\gcolor,draw,font=\sffamily\small\bfseries,inner sep=0pt},
bomb node/.style={circle,fill=\pcolor,draw,font=\sffamily\small\bfseries,inner sep=0pt,minimum size=4mm}
]
  \definecolor{C4}{RGB}{0, 0, 0}
\definecolor{C3}{RGB}{60, 60, 60}
\definecolor{C2}{RGB}{120, 120, 120}
\definecolor{C1}{RGB}{180, 180, 180}
\definecolor{C0}{RGB}{240, 240, 240}
  
  % Nodes
  \node (source) at (0,0.33)     {$\quad$};
  
  \node (m1n1) at (1.5,-.66)        {$11$};
  \node (m1n2) at (1.5,0)         {$12$};
  \node (m1n3) at (1.5,.66)         {$21$};
  \node (m1n4) at (1.5,1.33)         {$22$};
  %\node [bomb node](m1d1) at (1.5,-.66-2.66)        {$3$};
  \node [bomb node](m1d2) at (1.5,0 -2.66)         {$2$};
  \node [bomb node](m1d3) at (1.5,.66 -2.66)         {$1$};
  \node [bomb node](m1d4) at (1.5,1.33 -2.66)         {$0$};
  

  
  \node (m2n1) at (3,-.66)        {$11$};
  \node (m2n2) at (3,0)         {$12$};
  \node (m2n3) at (3,.66)         {$21$};
  \node (m2n4) at (3,1.33)         {$22$};
  %\node [bomb node](m2d1) at (3,-.66-2.66)        {$3$};
  \node [bomb node](m2d2) at (3,0 -2.66)         {$2$};
  \node [bomb node](m2d3) at (3,.66 -2.66)         {$1$};
  \node [bomb node](m2d4) at (3,1.33 -2.66)         {$0$};

  \node (m3n1) at (4.5,-.66)        {$11$};
  \node (m3n2) at (4.5,0)         {$12$};
  \node (m3n3) at (4.5,.66)         {$21$};
  \node (m3n4) at (4.5,1.33)         {$22$};
  %\node [bomb node](m3d1) at (4.5,-.66-2.66)        {$3$};
  \node [bomb node](m3d2) at (4.5,0 -2.66)         {$2$};
  \node [bomb node](m3d3) at (4.5,.66 -2.66)         {$1$};
  \node [bomb node](m3d4) at (4.5,1.33 -2.66)         {$0$};
  
  \node (m4n1) at (6,-.66)        {$11$};
  \node (m4n2) at (6,0)         {$12$};
  \node (m4n3) at (6,.66)         {$21$};
  \node (m4n4) at (6,1.33)         {$22$};
  %\node [bomb node](m4d1) at (6,-.66-2.66)        {$3$};
  \node [bomb node](m4d2) at (6,0 -2.66)         {$2$};
  \node [bomb node](m4d3) at (6,.66 -2.66)         {$1$};
  \node [bomb node](m4d4) at (6,1.33 -2.66)         {$0$};
  
  %\node (m5n1) at (4.0,-.66)        {$11$};
  %\node (m5n2) at (4.0,0)         {$12$};
  %\node (m5n3) at (4.0,.66)         {$21$};
  %\node [fill=C1](m5n4) at (4.0,1.33)         {$22$};


  % Source edges
  \draw[->] (source) -- (m1n3);
  % \draw[->] (source) -- (m1n3);
  
  % Edges layer 1

  \draw[->] (m1n1) -- (m2n2);
  %\draw[->] (m1n1) -- (m2n3);
  
  \draw[->] (m1n2) -- (m2n1);
  \draw[->] (m1n2) -- (m2n4);
  
  \draw[->] (m1n3) -- (m2n4);
  %\draw[->] (m1n3) -- (m2n1);
  \draw[->] (m1n3) -- (m2n4);
  
  \draw[->] (m1n4) -- (m2n2);
  \draw[->] (m1n4) -- (m2n3);
  
        % stay edges
        \draw[->] (m1n1)--(m2n1);
        \draw[->] (m1n2)--(m2n2);
        \draw[->] (m1n3)--(m2n3);
        \draw[->] (m1n4)--(m2n4);

      % platn
      % \draw[->] (m1n1) -- (m2d1);
      %\draw[->] (m1n2) -- (m2d2);
      %\draw[->] (m1n3) -- (m2d3);
      \draw[->] (m1n4) -- (m2d4);
      
      %\draw[->] (m1d1) -- (m2d1);
      \draw[->] (m1d2) -- (m2d2);
      \draw[->] (m1d3) -- (m2d3);
      \draw[->] (m1d4) -- (m2d4);
    
    
  % Edges layer 3
  \draw[->] (m2n1) -- (m3n2);
  %\draw[->] (m2n1) -- (m3n3);
  
  \draw[->] (m2n2) -- (m3n1);
  \draw[->] (m2n2) -- (m3n4);
  
  \draw[->] (m2n3) -- (m3n4);
  %\draw[->] (m2n3) -- (m3n1);
  \draw[->] (m2n3) -- (m3n4);
  
  \draw[->] (m2n4) -- (m3n2);
  \draw[->] (m2n4) -- (m3n3);

        % stay edges
        \draw[->] (m2n1)--(m3n1);
        \draw[->] (m2n2)--(m3n2);
        \draw[->] (m2n3)--(m3n3);
        \draw[->] (m2n4)--(m3n4);

    % plant
      %\draw[->] (m2n1) -- (m3d1);
      %\draw[->] (m2n2) -- (m3d2);
      %\draw[->] (m2n3) -- (m3d3);
      \draw[->] (m2n4) -- (m3d3);
      
      %\draw[->] (m2d1) -- (m3d1);
      \draw[->] (m2d2) -- (m3d2);
      \draw[->] (m2d3) -- (m3d3);
      \draw[->] (m2d4) -- (m3d4);
    
  % Edges layer 4
  \draw[->] (m3n1) -- (m4n2);
  %\draw[->] (m3n1) -- (m4n3);
  
  \draw[->] (m3n2) -- (m4n1);
  \draw[->] (m3n2) -- (m4n4);
  
  \draw[->] (m3n3) -- (m4n4);
  %\draw[->] (m3n3) -- (m4n1);
  \draw[->] (m3n3) -- (m2n4);
  
  \draw[->] (m3n4) -- (m4n2);
  \draw[->] (m3n4) -- (m4n3);

        % stay edges
        \draw[->] (m3n1)--(m4n1);
        \draw[->] (m3n2)--(m4n2);
        \draw[->] (m3n3)--(m4n3);
        \draw[->] (m3n4)--(m4n4);
        %plant
      %\draw[->] (m3n1) -- (m4d1);
      %\draw[->] (m3n2) -- (m4d2);
      %\draw[->] (m3n3) -- (m4d3);
      \draw[->] (m3n4) -- (m4d2);
      
      %\draw[->] (m3d1) -- (m4d1);
      \draw[->] (m3d2) -- (m4d2);
      \draw[->] (m3d3) -- (m4d3);
      \draw[->] (m3d4) -- (m4d4);
  % Edges layer 5
  %\draw[->] (m4n1) -- (m5n2);
  %\draw[->] (m4n1) -- (m5n3);
  %\draw[->] (m4n2) -- (m5n1);
  %\draw[->] (m4n2) -- (m5n4);
  %\draw[->] (m4n3) -- (m5n4);
  %\draw[->] (m4n3) -- (m5n1);
  %\draw[->] (m4n3) -- (m5n4);
  %\draw[->] (m4n4) -- (m5n2);
  %\draw[->] (m4n4) -- (m5n3);

\end{tikzpicture}


==> figs/physical-2x2-def-GW-unroll.tex <==
\begin{tikzpicture}[>=stealth, 
%every node/.style={circle, draw, minimum size=12pt, inner sep=0pt},
%thick,main node/.style={circle,fill=\gcolor,draw,font=\sffamily\small\bfseries,inner sep=0pt}
every node/.style={circle,fill=\gcolor,draw,font=\sffamily\small\bfseries,inner sep=0pt}
]
  \definecolor{C4}{RGB}{0, 0, 0}
\definecolor{C3}{RGB}{60, 60, 60}
\definecolor{C2}{RGB}{120, 120, 120}
\definecolor{C1}{RGB}{180, 180, 180}
\definecolor{C0}{RGB}{240, 240, 240}
  
  % Nodes
  \node (source) at (0,0.33)     {$\quad$};
  
  \node (m1n1) at (0.8,-.66)        {$11$};
  \node (m1n2) at (0.8,0)         {$12$};
  \node (m1n3) at (0.8,.66)         {$21$};
  % \node [fill=C1](m1n4) at (0.8,1.33)         {$22$};
  \node (m1n4) at (0.8,1.33)         {$22$};
  
  \node (m2n1) at (1.6,-.66)        {$11$};
  \node (m2n2) at (1.6,0)         {$12$};
  \node (m2n3) at (1.6,.66)         {$21$};
  % \node [fill=C1](m2n4) at (1.6,1.33)         {$22$};
  \node (m2n4) at (1.6,1.33)         {$22$};

  \node (m3n1) at (2.4,-.66)        {$11$};
  \node (m3n2) at (2.4,0)         {$12$};
  \node (m3n3) at (2.4,.66)         {$21$};
  % \node [fill=C1](m3n4) at (2.4,1.33)         {$22$};
  \node (m3n4) at (2.4,1.33)         {$22$};
  
  \node (m4n1) at (3.2,-.66)        {$11$};
  \node (m4n2) at (3.2,0)         {$12$};
  \node (m4n3) at (3.2,.66)         {$21$};
  % \node [fill=C1](m4n4) at (3.2,1.33)         {$22$};
  \node (m4n4) at (3.2,1.33)         {$22$};
  
  %\node (m5n1) at (4.0,-.66)        {$11$};
  %\node (m5n2) at (4.0,0)         {$12$};
  %\node (m5n3) at (4.0,.66)         {$21$};
  %\node [fill=C1](m5n4) at (4.0,1.33)         {$22$};


  % Source edges
  \draw[->] (source) -- (m1n1);
  % \draw[->] (source) -- (m1n3);
  
  % Edges layer 1

  \draw[->] (m1n1) -- (m2n2);
  \draw[->] (m1n1) -- (m2n3);
  
  \draw[->] (m1n2) -- (m2n1);
  \draw[->] (m1n2) -- (m2n4);
  
  \draw[->] (m1n3) -- (m2n4);
  \draw[->] (m1n3) -- (m2n1);
  \draw[->] (m1n3) -- (m2n4);
  
  \draw[->] (m1n4) -- (m2n2);
  \draw[->] (m1n4) -- (m2n3);

        % stay edges
        \draw[->] (m1n1)--(m2n1);
        \draw[->] (m1n2)--(m2n2);
        \draw[->] (m1n3)--(m2n3);
        \draw[->] (m1n4)--(m2n4);
  
  % Edges layer 3
  \draw[->] (m2n1) -- (m3n2);
  \draw[->] (m2n1) -- (m3n3);
  
  \draw[->] (m2n2) -- (m3n1);
  \draw[->] (m2n2) -- (m3n4);
  
  \draw[->] (m2n3) -- (m3n4);
  \draw[->] (m2n3) -- (m3n1);
  \draw[->] (m2n3) -- (m3n4);
  
  \draw[->] (m2n4) -- (m3n2);
  \draw[->] (m2n4) -- (m3n3);
  
        % stay edges
        \draw[->] (m2n1)--(m3n1);
        \draw[->] (m2n2)--(m3n2);
        \draw[->] (m2n3)--(m3n3);
        \draw[->] (m2n4)--(m3n4);

  % Edges layer 4
  \draw[->] (m3n1) -- (m4n2);
  \draw[->] (m3n1) -- (m4n3);
  
  \draw[->] (m3n2) -- (m4n1);
  \draw[->] (m3n2) -- (m4n4);
  
  \draw[->] (m3n3) -- (m4n4);
  \draw[->] (m3n3) -- (m4n1);
  \draw[->] (m3n3) -- (m2n4);
  
  \draw[->] (m3n4) -- (m4n2);
  \draw[->] (m3n4) -- (m4n3);
  
        % stay edges
        \draw[->] (m3n1)--(m4n1);
        \draw[->] (m3n2)--(m4n2);
        \draw[->] (m3n3)--(m4n3);
        \draw[->] (m3n4)--(m4n4);

  % Edges layer 5
  % \draw[->] (m4n1) -- (m5n2);
  % \draw[->] (m4n1) -- (m5n3);
  % \draw[->] (m4n2) -- (m5n1);
  % \draw[->] (m4n2) -- (m5n4);
  % \draw[->] (m4n3) -- (m5n4);
  % \draw[->] (m4n3) -- (m5n1);
  % \draw[->] (m4n3) -- (m5n4);
  % \draw[->] (m4n4) -- (m5n2);
  % \draw[->] (m4n4) -- (m5n3);

\end{tikzpicture}


==> figs/physical-5x5-atk-GW-unroll.tex <==
\begin{tikzpicture}[>=stealth, 
%every node/.style={circle, draw, minimum size=12pt, inner sep=0pt},
%thick,main node/.style={circle,fill=\gcolor,draw,font=\sffamily\small\bfseries,inner sep=0pt}
every node/.style={circle,fill=\gcolor,draw,font=\sffamily\small\bfseries,inner sep=0pt}
]
  \definecolor{C4}{RGB}{0, 0, 0}
\definecolor{C3}{RGB}{60, 60, 60}
\definecolor{C2}{RGB}{120, 120, 120}
\definecolor{C1}{RGB}{180, 180, 180}
\definecolor{C0}{RGB}{240, 240, 240}
  
  % Nodes
  \node (source) at (0.2,0)     {$\quad$};

  % \node (m1n1) at (0.8, -1.33) {$11$};
  % \node (m1n2) at (0.8, -.66) {$11$};
  \node [draw=none, fill=none] (fake-bottom2) at (0.8, -2) {$\vdots$};
  \node [draw=none, fill=none] (fake-bottom) at (0.8, -1) {$\vdots$};
  \node (mid) at (0.8, -.0) {$32$};
  \node [draw=none, fill=none] (fake-top) at (0.8, 1) {$\vdots$};
  \node [draw=none, fill=none] (fake-top2) at (0.8, 2) {$\vdots$};
  % \node (m1n4) at (0.8, .66) {$11$};
  % \node (m1n5) at (0.8, 1.33) {$11$};

  \node [draw=none, fill=none] (fake-bottom22) at (1.6, -2) {$\vdots$};
  \node (m1n1) at (1.6, -1.33) {$12$};
  \node (m1n2) at (1.6, -.66) {$21$};
  \node (m1n3) at (1.6, -.0) {$22$};
  \node (m1n4) at (1.6, .66) {$23$};
  \node (m1n5) at (1.6, 1.33) {$32$};
  \node [draw=none, fill=none] (fake-top22) at (1.6, 2) {$\vdots$};

  % dummyf layer
  \node [draw=none,fill=none](mdn1) at (2.2, -1.33) {};
  \node [draw=none,fill=none](mdn2) at (2.2, -.66) {};
  \node [draw=none,fill=none](mdn3) at (2.2, -.0) {};
  \node [draw=none,fill=none](mdn4) at (2.2, .66) {};
  \node [draw=none,fill=none](mdn5) at (2.2, 1.33) {};

  \node [draw=none, fill=none] (fake-bottom32) at (2.4, -2) {$\vdots$};
  \node (q1) at (2.4, 1.33) {$\quad$};
  \node [draw=none, fill=none] (fake-bottom3) at (2.4, -.6) {$\vdots$};
  % \node (m3) at (2.4, -.0) {$\large{\dots}$};
  \node (q2) at (2.4, -.0) {$\quad$};
  \node [draw=none, fill=none] (fake-top3) at (2.4, .8) {$\vdots$};
  \node (q3) at (2.4, -1.33) {$\quad$};
  \node [draw=none, fill=none] (fake-top32) at (2.4, 2) {$\vdots$};

    % dummye
  \node [draw=none,fill=none](e1) at (2.9, 1.33) {};
  \node [draw=none,fill=none](e2) at (2.9, -.0) {};
  \node [draw=none,fill=none](e3) at (2.9, -1.33) {};

  
  \node [draw=none, fill=none] (m3) at (3.0, -.66) {$\large{\dots}$};
  \node [draw=none, fill=none] (m3) at (3.0, .66) {$\large{\dots}$};
  
    % dummyg
  \node [draw=none,fill=none](g1) at (3.1, 1.33) {};
  \node [draw=none,fill=none](g2) at (3.1, -.0) {};
  \node [draw=none,fill=none](g3) at (3.1, -1.33) {};

  \node [draw=none, fill=none] (fake-bottom32) at (3.6, -2) {$\vdots$};
  \node (r1) at (3.6, 1.33) {$\quad$};
  \node [draw=none, fill=none] (fake-bottom3) at (3.6, -.6) {$\vdots$};
  % \node (m3) at (2.4, -.0) {$\large{\dots}$};
  \node (r2) at (3.6, -.0) {$\quad$};
  \node [draw=none, fill=none] (fake-top3) at (3.6, .8) {$\vdots$};
  \node (r3) at (3.6, -1.33) {$\quad$};
  \node [draw=none, fill=none] (fake-top32) at (3.6, 2) {$\vdots$};
  
  
  
    % Source edges
  \draw[->] (source) -- (mid);
  % \draw[->] (source) -- (m1n3);

  
  % Edges layer 1

  % \draw[->] (mid) -- (m1n1);
  \draw[->] (mid) -- (m1n2);
  \draw[->] (mid) -- (m1n3);
  \draw[->] (mid) -- (m1n4);
  \draw[->] (mid) -- (m1n5);
  
  \draw[->] (m1n1) -- (mdn1);
  \draw[->] (m1n2) -- (mdn2);
  \draw[->] (m1n3) -- (mdn3);
  \draw[->] (m1n4) -- (mdn4);
  \draw[->] (m1n5) -- (mdn5);

   \draw[->] (q1) -- (e1);
   \draw[->] (q2) -- (e2);
   \draw[->] (q3) -- (e3);
   
   \draw[->] (g1) -- (r1);
   \draw[->] (g2) -- (r2);
   \draw[->] (g3) -- (r3);
  
    \iffalse
        % stay edges
        \draw[->] (m1n1)--(m2n1);
        \draw[->] (m1n2)--(m2n2);
        \draw[->] (m1n3)--(m2n3);
        \draw[->] (m1n4)--(m2n4);
  
    \fi 

\end{tikzpicture}


==> figs/physical-5x5-def-GW-unroll.tex <==
\begin{tikzpicture}[>=stealth, 
%every node/.style={circle, draw, minimum size=12pt, inner sep=0pt},
%thick,main node/.style={circle,fill=\gcolor,draw,font=\sffamily\small\bfseries,inner sep=0pt}
every node/.style={circle,fill=\gcolor,draw,font=\sffamily\small\bfseries,inner sep=0pt}
]
  \definecolor{C4}{RGB}{0, 0, 0}
\definecolor{C3}{RGB}{60, 60, 60}
\definecolor{C2}{RGB}{120, 120, 120}
\definecolor{C1}{RGB}{180, 180, 180}
\definecolor{C0}{RGB}{240, 240, 240}
  
  % Nodes
  \node (source) at (0.2,0)     {$\quad$};

  % \node (m1n1) at (0.8, -1.33) {$11$};
  % \node (m1n2) at (0.8, -.66) {$11$};
  \node [draw=none, fill=none] (fake-bottom2) at (0.8, -2) {$\vdots$};
  \node [draw=none, fill=none] (fake-bottom) at (0.8, -1) {$\vdots$};
  \node (mid) at (0.8, -.0) {$32$};
  \node [draw=none, fill=none] (fake-top) at (0.8, 1) {$\vdots$};
  \node [draw=none, fill=none] (fake-top2) at (0.8, 2) {$\vdots$};
  % \node (m1n4) at (0.8, .66) {$11$};
  % \node (m1n5) at (0.8, 1.33) {$11$};

  \node [draw=none, fill=none] (fake-bottom22) at (1.6, -2) {$\vdots$};
  \node (m1n1) at (1.6, -1.33) {$12$};
  \node (m1n2) at (1.6, -.66) {$21$};
  \node (m1n3) at (1.6, -.0) {$22$};
  \node (m1n4) at (1.6, .66) {$23$};
  \node (m1n5) at (1.6, 1.33) {$32$};
  \node [draw=none, fill=none] (fake-top22) at (1.6, 2) {$\vdots$};

  % dummyf layer
  \node [draw=none,fill=none](mdn1) at (2.2, -1.33) {};
  \node [draw=none,fill=none](mdn2) at (2.2, -.66) {};
  \node [draw=none,fill=none](mdn3) at (2.2, -.0) {};
  \node [draw=none,fill=none](mdn4) at (2.2, .66) {};
  \node [draw=none,fill=none](mdn5) at (2.2, 1.33) {};

  \node [draw=none, fill=none] (fake-bottom32) at (2.4, -2) {$\vdots$};
  \node (q1) at (2.4, 1.33) {$\quad$};
  \node [draw=none, fill=none] (fake-bottom3) at (2.4, -.6) {$\vdots$};
  % \node (m3) at (2.4, -.0) {$\large{\dots}$};
  \node (q2) at (2.4, -.0) {$\quad$};
  \node [draw=none, fill=none] (fake-top3) at (2.4, .8) {$\vdots$};
  \node (q3) at (2.4, -1.33) {$\quad$};
  \node [draw=none, fill=none] (fake-top32) at (2.4, 2) {$\vdots$};

    % dummye
  \node [draw=none,fill=none](e1) at (2.9, 1.33) {};
  \node [draw=none,fill=none](e2) at (2.9, -.0) {};
  \node [draw=none,fill=none](e3) at (2.9, -1.33) {};

  
  \node [draw=none, fill=none] (m3) at (3.0, -.66) {$\large{\dots}$};
  \node [draw=none, fill=none] (m3) at (3.0, .66) {$\large{\dots}$};
  
    % dummyg
  \node [draw=none,fill=none](g1) at (3.1, 1.33) {};
  \node [draw=none,fill=none](g2) at (3.1, -.0) {};
  \node [draw=none,fill=none](g3) at (3.1, -1.33) {};

  \node [draw=none, fill=none] (fake-bottom32) at (3.6, -2) {$\vdots$};
  \node (r1) at (3.6, 1.33) {$\quad$};
  \node [draw=none, fill=none] (fake-bottom3) at (3.6, -.6) {$\vdots$};
  % \node (m3) at (2.4, -.0) {$\large{\dots}$};
  \node (r2) at (3.6, -.0) {$\quad$};
  \node [draw=none, fill=none] (fake-top3) at (3.6, .8) {$\vdots$};
  \node (r3) at (3.6, -1.33) {$\quad$};
  \node [draw=none, fill=none] (fake-top32) at (3.6, 2) {$\vdots$};
  
  
  
    % Source edges
  \draw[->] (source) -- (mid);
  % \draw[->] (source) -- (m1n3);

  
  % Edges layer 1

  \draw[->] (mid) -- (m1n1);
  \draw[->] (mid) -- (m1n2);
  \draw[->] (mid) -- (m1n3);
  \draw[->] (mid) -- (m1n4);
  \draw[->] (mid) -- (m1n5);
  
  \draw[->] (m1n1) -- (mdn1);
  \draw[->] (m1n2) -- (mdn2);
  \draw[->] (m1n3) -- (mdn3);
  \draw[->] (m1n4) -- (mdn4);
  \draw[->] (m1n5) -- (mdn5);

   \draw[->] (q1) -- (e1);
   \draw[->] (q2) -- (e2);
   \draw[->] (q3) -- (e3);
   
   \draw[->] (g1) -- (r1);
   \draw[->] (g2) -- (r2);
   \draw[->] (g3) -- (r3);
  
    \iffalse
        % stay edges
        \draw[->] (m1n1)--(m2n1);
        \draw[->] (m1n2)--(m2n2);
        \draw[->] (m1n3)--(m2n3);
        \draw[->] (m1n4)--(m2n4);
  
    \fi 

\end{tikzpicture}


==> figs/physical-graph-2x2-atk-GW.tex <==
\begin{tikzpicture}[every node/.style={circle, inner sep=0pt},scale=0.5]
    \definecolor{light}{RGB}{200, 200, 200}
    \definecolor{dark}{RGB}{20, 20, 20}
  % Draw vertices with random size, line thickness, and fill darkness

\node[draw, line width=1 pt,  minimum size=2 mm] (1-1) at (0.75*1, 0.75*1) {};
\node[draw, line width=1 pt, minimum size=2 mm] (1-2) at (0.75*1, 0.75*2) {};
\node[draw, line width=1 pt, fill=dark, minimum size=2 mm] (2-1) at (0.75*2, 0.75*1) {};
\node[draw, line width=1 pt, minimum size=2 mm] (2-2) at (0.75*2, 0.75*2) {};


  % Draw edges
  \foreach \x in {1,...,2} {
    \foreach \y in {1,...,2} {
      % Connect to right neighbor
      \ifnum\x<2
        \ifthenelse{\x=1 \AND \y=1}{;}{
                    \draw (\x-\y) -- (\the\numexpr\x+1\relax-\y);
        }
        % \draw (\x-\y) -- (\the\numexpr\x+1\relax-\y);
      \fi
      
      % Connect to lower neighbor
      \ifnum\y>1
        \draw (\x-\y) -- (\x-\the\numexpr\y-1\relax);
      \fi
    }
  }
\end{tikzpicture}

==> figs/physical-graph-2x2-def-GW.tex <==
\begin{tikzpicture}[every node/.style={circle, inner sep=0pt},scale=0.5]
    \definecolor{light}{RGB}{200, 200, 200}
    \definecolor{dark}{RGB}{20, 20, 20}
  % Draw vertices with random size, line thickness, and fill darkness

\node[draw, line width=1 pt, fill=dark, minimum size=2 mm] (1-1) at (0.75*1, 0.75*1) {};
\node[draw, line width=1 pt, minimum size=2 mm] (1-2) at (0.75*1, 0.75*2) {};
\node[draw, line width=1 pt, minimum size=2 mm] (2-1) at (0.75*2, 0.75*1) {};
\node[draw, line width=1 pt, minimum size=2 mm] (2-2) at (0.75*2, 0.75*2) {};




  % Draw edges
  \foreach \x in {1,...,2} {
    \foreach \y in {1,...,2} {
      % Connect to right neighbor
      \ifnum\x<2
        \draw (\x-\y) -- (\the\numexpr\x+1\relax-\y);
      \fi
      
      % Connect to lower neighbor
      \ifnum\y>1
        \draw (\x-\y) -- (\x-\the\numexpr\y-1\relax);
      \fi
    }
  }
\end{tikzpicture}

==> figs/physical-graph-5x5-atk-GW.tex <==
\begin{tikzpicture}[every node/.style={circle, inner sep=0pt}, scale=0.5]
    \definecolor{light}{RGB}{200, 200, 200}
    \definecolor{dark}{RGB}{20, 20, 20}
  % Draw vertices with random size, line thickness, and fill darkness
  \foreach \x in {1,...,5} {
    \foreach \y in {1,...,5} {
      \node[draw, line width=1 pt, minimum size=2 mm] (\x-\y) at (0.75*\x, 0.75*\y) {};
    }
  }

\node[draw, line width=1 pt, fill=dark, minimum size=2 mm] (start) at (0.75*3, 0.75*2) {};
%\node[draw, line width=1 pt, fill=light, minimum size=2 mm] (end1) at (0.75*1, 0.75*1) {};
%\node[draw, line width=1 pt, fill=light, minimum size=2 mm] (end2) at (0.75*1, 0.75*5) {};
%\node[draw, line width=1 pt, fill=light, minimum size=2 mm] (end3) at (0.75*5, 0.75*1) {};
%\node[draw, line width=1 pt, fill=light, minimum size=2 mm] (end4) at (0.75*5, 0.75*5) {};

  % Draw edges
  \foreach \x in {1,...,5} {
    \foreach \y in {1,...,5} {
      % Connect to right neighbor
      \ifnum\x<5
        \ifthenelse{\x=2 \AND \y=2}{;}{
            \ifthenelse{\x=1 \AND \y=4}{;}{
                \ifthenelse{\x=3 \AND \y=3}{;}{
                    \draw (\x-\y) -- (\the\numexpr\x+1\relax-\y);
                }
            }
        }
      \fi
      
      % Connect to lower neighbor
      \ifnum\y>1
        \ifthenelse{\x=4 \AND \y=2}{;}{\draw (\x-\y) -- (\x-\the\numexpr\y-1\relax);}
      \fi
    }
  }
\end{tikzpicture}

==> figs/physical-graph-5x5-def-GW.tex <==
\begin{tikzpicture}[every node/.style={circle, inner sep=0pt}, scale=0.5]
    \definecolor{light}{RGB}{200, 200, 200}
    \definecolor{dark}{RGB}{20, 20, 20}
  % Draw vertices with random size, line thickness, and fill darkness
  \foreach \x in {1,...,5} {
    \foreach \y in {1,...,5} {
      \node[draw, line width=1 pt, minimum size=2 mm] (\x-\y) at (0.75*\x, 0.75*\y) {};
    }
  }

\node[draw, line width=1 pt, fill=dark, minimum size=2 mm] (start) at (0.75*2, 0.75*2) {};
% \node[draw, line width=1 pt, fill=light, minimum size=2 mm] (end1) at (0.75*1, 0.75*1) {};
% \node[draw, line width=1 pt, fill=light, minimum size=2 mm] (end2) at (0.75*1, 0.75*5) {};
% \node[draw, line width=1 pt, fill=light, minimum size=2 mm] (end3) at (0.75*5, 0.75*1) {};
% \node[draw, line width=1 pt, fill=light, minimum size=2 mm] (end4) at (0.75*5, 0.75*5) {};

  % Draw edges
  \foreach \x in {1,...,5} {
    \foreach \y in {1,...,5} {
      % Connect to right neighbor
      \ifnum\x<5
        \draw (\x-\y) -- (\the\numexpr\x+1\relax-\y);
      \fi
      
      % Connect to lower neighbor
      \ifnum\y>1
        \draw (\x-\y) -- (\x-\the\numexpr\y-1\relax);
      \fi
    }
  }
\end{tikzpicture}

==> figs/physical-graph-small.tex <==
\begin{tikzpicture}[every node/.style={circle, inner sep=0pt},scale=0.5]
    \definecolor{light}{RGB}{200, 200, 200}
    \definecolor{dark}{RGB}{20, 20, 20}
  % Draw vertices with random size, line thickness, and fill darkness

\node[draw, line width=1 pt, fill=dark, minimum size=2 mm] (11) at (0.75*1, 0.75*1) {};
\node[draw, line width=1 pt, minimum size=2 mm] (12) at (0.75*1, 0.75*2) {};
\node[draw, line width=1 pt, minimum size=2 mm] (21) at (0.75*2, 0.75*1) {};
\node[draw, line width=1 pt, fill=light, minimum size=2 mm] (22) at (0.75*2, 0.75*2) {};


  % Draw edges
  \foreach \x in {1,...,2} {
    \foreach \y in {1,...,2} {
      % Connect to right neighbor
      \ifnum\x<2
        \draw (\x-\y) -- (\the\numexpr\x+1\relax-\y);
      \fi
      
      % Connect to lower neighbor
      \ifnum\y>1
        \draw (\x-\y) -- (\x-\the\numexpr\y-1\relax);
      \fi
    }
  }
\end{tikzpicture}

==> figs/physical-graph-unroll-OLD.tex <==
\begin{figure}[ht]
\centering
\begin{subfigure}[t]{.25 \textwidth}
\centering
\begin{tikzpicture}[every node/.style={circle, inner sep=0pt}]
    \definecolor{light}{RGB}{200, 200, 200}
    \definecolor{dark}{RGB}{20, 20, 20}
  % Draw vertices with random size, line thickness, and fill darkness
  \foreach \x in {1,...,4} {
    \foreach \y in {1,...,4} {
      \node[draw, line width=1 pt, minimum size=3.5 mm] (\x-\y) at (0.75*\x, 0.75*\y) {};
    }
  }

\node[draw, line width=1 pt, fill=dark, minimum size=3.5 mm] (start) at (0.75*2, 0.75*2) {};
\node[draw, line width=1 pt, fill=light, minimum size=3.5 mm] (end1) at (0.75*1, 0.75*1) {};
\node[draw, line width=1 pt, fill=light, minimum size=3.5 mm] (end2) at (0.75*1, 0.75*4) {};
\node[draw, line width=1 pt, fill=light, minimum size=3.5 mm] (end3) at (0.75*4, 0.75*1) {};
\node[draw, line width=1 pt, fill=light, minimum size=3.5 mm] (end4) at (0.75*4, 0.75*4) {};

  % Draw edges
  \foreach \x in {1,...,4} {
    \foreach \y in {1,...,4} {
      % Connect to right neighbor
      \ifnum\x<4
        \draw (\x-\y) -- (\the\numexpr\x+1\relax-\y);
      \fi
      
      % Connect to lower neighbor
      \ifnum\y>1
        \draw (\x-\y) -- (\x-\the\numexpr\y-1\relax);
      \fi
    }
  }
\end{tikzpicture}
\caption{$H$ as a $4\times 4$ grid. Black vertex is the starting vertex, corners are targets.}
\label{fig:public-sec-population}
\end{subfigure}
\begin{subfigure}[t]{.25 \textwidth}
\centering
\begin{tikzpicture}[every node/.style={circle, inner sep=0pt}]
    \definecolor{light}{RGB}{200, 200, 200}
    \definecolor{dark}{RGB}{20, 20, 20}
  % Draw vertices with random size, line thickness, and fill darkness

\node[draw, line width=1 pt, fill=dark, minimum size=3.5 mm] (11) at (0.75*1, 0.75*1) {};
\node[draw, line width=1 pt, minimum size=3.5 mm] (12) at (0.75*1, 0.75*2) {};
\node[draw, line width=1 pt, minimum size=3.5 mm] (21) at (0.75*2, 0.75*1) {};
\node[draw, line width=1 pt, fill=light, minimum size=3.5 mm] (22) at (0.75*2, 0.75*2) {};


  % Draw edges
  \foreach \x in {1,...,2} {
    \foreach \y in {1,...,2} {
      % Connect to right neighbor
      \ifnum\x<2
        \draw (\x-\y) -- (\the\numexpr\x+1\relax-\y);
      \fi
      
      % Connect to lower neighbor
      \ifnum\y>1
        \draw (\x-\y) -- (\x-\the\numexpr\y-1\relax);
      \fi
    }
  }
\end{tikzpicture}
\caption{Simplified version of $H$ as a $2\times 2 $ grid}
\label{fig:public-sec-population}
\end{subfigure}
\begin{subfigure}[t]{0.32\textwidth}
    \centering
\begin{tikzpicture}[>=stealth, every node/.style={circle, draw, minimum size=12pt, inner sep=0pt}]
  \definecolor{C4}{RGB}{0, 0, 0}
\definecolor{C3}{RGB}{60, 60, 60}
\definecolor{C2}{RGB}{120, 120, 120}
\definecolor{C1}{RGB}{180, 180, 180}
\definecolor{C0}{RGB}{240, 240, 240}
  
  % Nodes
  \node (source) at (0,0.33)     {$11$};
  \node (m1n1) at (0.8,-.66)        {$11$};
  \node (m1n2) at (0.8,0)         {$12$};
  \node (m1n3) at (0.8,.66)         {$21$};
  \node [fill=C1](m1n4) at (0.8,1.33)         {$22$};
  \node (m2n1) at (1.6,-.66)        {$11$};
  \node (m2n2) at (1.6,0)         {$12$};
  \node (m2n3) at (1.6,.66)         {$21$};
  \node [fill=C1](m2n4) at (1.6,1.33)         {$22$};
  %\node [fill=C2](sink) at (2.4,0.33)       {$e$};
  
  % Additional Edges
  %\draw[->] (source) -- (m1n1);
  \draw[->] (source) -- (m1n2);
  \draw[->,line width=1mm, green] (source) -- (m1n3);
  %\draw[->] (source) -- (m1n4);

  %\draw[->,line width=1mm, green] (m3n1) -- (sink);
  %\draw[->] (m3n2) -- (sink);
  %\draw[->] (m3n3) -- (sink);
  %\draw[->] (m3n4) -- (sink);
  
  \draw[->] (m1n1) -- (m2n2);
  \draw[->] (m1n1) -- (m2n3);
  
  %\draw[->] (m1n2) -- (m2n1);
  %\draw[->] (m1n2) -- (m2n2);
  %\draw[->] (m1n2) -- (m2n3);
  \draw[->] (m1n2) -- (m2n1);
  \draw[->] (m1n2) -- (m2n4);
  
  %\draw[->] (m1n3) -- (m2n2);
  %\draw[->] (m1n3) -- (m2n3);
  \draw[->] (m1n3) -- (m2n4);
  \draw[->] (m1n3) -- (m2n1);
  \draw[->,line width=1mm, green] (m1n3) -- (m2n4);
  
  \draw[->] (m1n4) -- (m2n2);
  \draw[->] (m1n4) -- (m2n3);

  %\draw[->] (m2n1) -- (sink);
  %\draw[->] (m2n2) -- (sink);
  %\draw[->] (m2n3) -- (sink);
  %\draw[->] (m2n4) -- (sink);

  %\draw[->] (m2n1) -- (m3n1);
  %\draw[->] (m2n1) -- (m3n2);
  
  %\draw[->,line width=1mm, green] (m2n2) -- (m3n1);
  %\draw[->] (m2n2) -- (m3n2);
  %\draw[->] (m2n2) -- (m3n3);
  
  %\draw[->] (m2n3) -- (m3n2);
  %\draw[->] (m2n3) -- (m3n3);
  %\draw[->] (m2n3) -- (m3n4);
  
  %\draw[->] (m2n4) -- (m3n3);
  %\draw[->] (m2n4) -- (m3n4);
\end{tikzpicture}
\caption{Unrolled Layered Graph of the $2\times 2$ grid with $2$ timesteps. Vertex labels corresspond to $x,y$ coordinates. Green path is one possible route from the bottom left to top right.}
\label{fig:network-path}
\end{subfigure}
\caption{}
\label{fig:public-sec}
\end{figure}

==> figs/physical-graph.tex <==
\begin{tikzpicture}[auto,node distance=2.5cm,
                    thick,main node/.style={circle,fill=\pcolor,draw,font=\sffamily\small\bfseries,inner sep=2, }, 
                    scale=0.3,minimum size=10pt]

  % Source
  \node[main node] (A) at (0,0) {\supertiny{A}};
  
  % Layer 2
  \node[main node] (B) at (3,3) {\supertiny{B}};
%  \node[main node] (C) at (2,0) {{\fontsize{4.5pt}{4.5pt}\selectfont C}};
%  \node[main node] (S) at (2,-2) {{\fontsize{4.5pt}{4.5pt}\selectfont S}};
  
  % Layer 3
  %\node[main node] (D) at (4,2) {};
  \node[main node] (C) at (3,0) {\supertiny{C}};
  %\node[main node] (F) at (4,-2) {};
  
  % Layer 4
  %\node[main node] (G) at (6,2) {};
  %\node[gray node] (H) at (6,0) {};
  %\node[main node] (I) at (6,-2) {};
  
  % Sink
  %\node[main node] (t) at (8,0) {};

%\foreach \source/\dest in {W/N, W/S, N/E, S/E}
%     \draw (\source) -- (\dest);

%\foreach \source/\dest in {W/C, N/C, C/S, C/E}
%     \draw[dotted] (\source) -- (\dest);
\foreach \source/\dest in {A/B, B/C, C/A}
     \draw[<->] (\source) -- (\dest);

\node at (0,2.6) {\scriptsize{$\textsf{G}_d$ only}};
\draw[densely dotted, ->] (A) edge [loop above, min distance =22mm, out=70, in=110] (A);

\end{tikzpicture}


==> figs/sat.tex <==
\begin{tikzpicture}[->,>=,auto,node distance=2.5cm,
                    thick,main node/.style={circle,fill=\gcolor,draw,font=\sffamily\tiny\bfseries,inner sep=1}, scale=0.4]

  % Source
  % \node[main node] (s) at (2,0) {};
  
  % Layer 2
  % \node[main node] (A) at (2,2) {};
  \node[main node] (1) at (0,0) {1};
  % \node[main node] (C) at (2,-2) {};
  
  % Layer 3
  %\node[main node] (D) at (4,2) {};
  \node[main node] (2) at (8,0) {2};
  %\node[main node] (F) at (4,-2) {};

   \node[main node, draw=none] ({n-1}) at (16,0) {$...$};
  
  % Layer 4
  % \node[main node] (G) at (6,2) {};
  \node[main node] (n) at (24,0) {n};
  % \node[main node] (I) at (6,-2) {};
  
  % Sink
  \node[main node] (t) at (32,0) {t};

  % Edges
% \foreach \source/\dest in {s/B}
    % \path (\source) edge (\dest);
  \foreach \source/\dest in {1/2, 2/{n-1}, {n-1}/n, n/t}
    \path (\source) edge[bend right=60] node[below,font=\sffamily\tiny]{false} (\dest);
  \foreach \source/\dest in {1/2, 2/{n-1}, {n-1}/n, n/t}
    \path (\source) edge[bend left=60] node[above,font=\sffamily\tiny]{true} (\dest);

    \foreach \source/\dest in {1/2, 2/{n-1}, {n-1}/n, n/t}
    \path (\source) edge[dashed] node[above=-0.05cm,font=\sffamily\tiny]{skip} (\dest);

\end{tikzpicture}

==> figs/test_park_seed_1.tex <==
\def\fmarksize{1pt}
\def\labfont{\huge} 
\def\tickfont{\LARGE}
\def\titfont{\Huge}
\def\legfont{\normalsize}
\def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\begin{semilogyaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    xlabel={Depth},
    ylabel style={align=center},
    ylabel={Runtime [s]},
    legend pos=south east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    xmax = 40,
    % log ticks with fixed point,
    mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
    cycle list name=exotic
]
% 1
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 105.69 )
( 11, 13.43 )
( 12, 13.77 )
( 13, 13.92 )
( 14, 18.89 )
( 15, 18.81 )
( 16, 16.2 )
( 17, 16.53 )
( 18, 21.51 )
( 19, 27.5 )
( 20, 22.03 )
( 21, 22.35 )
( 22, 20.98 )
( 23, 27.77 )
( 24, 26.13 )
( 25, 39.14 )
( 26, 33.02 )
( 27, 60.55 )
( 28, 62.34 )
( 29, 79.26 )
( 30, 100.11 )
}; \addlegendentry{ 1 }


% 2
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 105.67 )
( 11, 14.16 )
( 12, 18.63 )
( 13, 20.48 )
( 14, 28.77 )
( 15, 69.88 )
( 16, 89.39 )
( 17, 109.48 )
( 18, 120.06 )
( 19, 201.41 )
( 20, 209.04 )
( 21, 195.21 )
( 22, 275.36 )
( 23, 85.67 )
( 24, 116.31 )
( 25, 324.85 )
( 26, 215.2 )
( 27, 243.38 )
( 28, 456.59 )
( 29, 101.42 )
( 30, 85.11 )
}; \addlegendentry{ 2 }


% 3
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 106.21 )
( 11, 14.42 )
( 12, 16.85 )
( 13, 23.42 )
( 14, 46.39 )
( 15, 16.82 )
( 16, 20.8 )
( 17, 20.1 )
( 18, 27.37 )
( 19, 31.46 )
( 20, 25.77 )
( 21, 45.09 )
( 22, 18.5 )
( 23, 24.46 )
( 24, 31.03 )
( 25, 35.57 )
( 26, 54.4 )
( 27, 63.1 )
( 28, 101.83 )
( 29, 113.41 )
( 30, 127.17 )
}; \addlegendentry{ 3 }


% 4
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 105.55 )
( 11, 14.15 )
( 12, 16.62 )
( 13, 19.12 )
( 14, 31.17 )
( 15, 93.36 )
( 16, 141.8 )
( 17, 214.29 )
( 18, 238.03 )
( 19, 294.63 )
( 20, 395.11 )
( 21, 55.35 )
( 22, 65.06 )
( 23, 37.08 )
( 24, 58.65 )
( 25, 68.59 )
( 26, 49.17 )
( 27, 78.89 )
( 28, 94.5 )
( 29, 29.04 )
( 30, 16.48 )
}; \addlegendentry{ 4 }


% 5
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 105.55 )
( 11, 13.53 )
( 12, 15.24 )
( 13, 24.98 )
( 14, 43.09 )
( 15, 19.47 )
( 16, 31.83 )
( 17, 38.81 )
( 18, 52.43 )
( 19, 69.97 )
( 20, 65.38 )
( 21, 71.73 )
( 22, 48.43 )
( 23, 22.35 )
( 24, 16.55 )
( 25, 21.01 )
( 26, 30.33 )
( 27, 55.23 )
( 28, 66.46 )
( 29, 73.89 )
( 30, 101.19 )
}; \addlegendentry{ 5 }


% 6
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.96 )
( 11, 13.76 )
( 12, 16.31 )
( 13, 22.21 )
( 14, 13.64 )
( 15, 13.66 )
( 16, 14.19 )
( 17, 20.51 )
( 18, 34.13 )
( 19, 50.93 )
( 20, 75.29 )
( 21, 79.51 )
( 22, 96.75 )
( 23, 94.49 )
( 24, 137.64 )
( 25, 255.66 )
( 26, 163.22 )
( 27, 216.09 )
( 28, 240.12 )
( 29, 248.58 )
( 30, 243.08 )
}; \addlegendentry{ 6 }


% 7
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.29 )
( 11, 13.04 )
( 12, 16.69 )
( 13, 23.73 )
( 14, 40.51 )
( 15, 80.04 )
( 16, 97.39 )
( 17, 33.84 )
( 18, 23.12 )
( 19, 40.31 )
( 20, 60.16 )
( 21, 43.23 )
( 22, 48.98 )
( 23, 41.62 )
( 24, 28.04 )
( 25, 27.26 )
( 26, 44.22 )
( 27, 108.42 )
( 28, 77.38 )
( 29, 97.21 )
( 30, 230.42 )
}; \addlegendentry{ 7 }


% 8
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.1 )
( 11, 13.47 )
( 12, 15.73 )
( 13, 25.15 )
( 14, 14.81 )
( 15, 14.68 )
( 16, 17.01 )
( 17, 21.31 )
( 18, 29.65 )
( 19, 39.47 )
( 20, 52.64 )
( 21, 81.28 )
( 22, 70.08 )
( 23, 94.66 )
( 24, 92.49 )
( 25, 128.5 )
( 26, 132.19 )
( 27, 201.69 )
( 28, 226.95 )
( 29, 78.23 )
( 30, 122.11 )
}; \addlegendentry{ 8 }


% 9
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.85 )
( 11, 13.04 )
( 12, 13.82 )
( 13, 15.69 )
( 14, 28.26 )
( 15, 41.39 )
( 16, 55.86 )
( 17, 64.39 )
( 18, 109.13 )
( 19, 69.36 )
( 20, 96.81 )
( 21, 112.24 )
( 22, 118.9 )
( 23, 130.37 )
( 24, 254.11 )
( 25, 322.68 )
( 26, 456.01 )
( 27, 592.85 )
( 28, 875.12 )
( 29, 197.42 )
( 30, 186.2 )
}; \addlegendentry{ 9 }


% 10
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.91 )
( 11, 15.12 )
( 12, 15.58 )
( 13, 17.83 )
( 14, 24.59 )
( 15, 15.71 )
( 16, 18.42 )
( 17, 23.93 )
( 18, 26.49 )
( 19, 30.54 )
( 20, 33.2 )
( 21, 32.82 )
( 22, 48.09 )
( 23, 48.08 )
( 24, 49.12 )
( 25, 43.48 )
( 26, 51.98 )
( 27, 59.72 )
( 28, 120.27 )
( 29, 46.3 )
( 30, 101.01 )
}; \addlegendentry{ 10 }
\end{semilogyaxis}
\end{tikzpicture}

==> figs/test_park_seed_2.tex <==
\def\fmarksize{1pt}
\def\labfont{\huge} 
\def\tickfont{\LARGE}
\def\titfont{\Huge}
\def\legfont{\normalsize}
\def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\begin{semilogyaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    % title={Game on a grid},
    xlabel={Depth},
    ylabel style={align=center},
    ylabel={Runtime [s]},
    legend pos=south east,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    xmax = 40,
    % log ticks with fixed point,
    mark size=\fmarksize,
    % legend columns=\legcols,
    % label style={font=\labfont},
    % tick label style={/pgf/number format/fixed, font=\tickfont}  
    cycle list name=exotic
]
% SQUARED LIN
% 1
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 76.46 )
( 11, 13.77 )
( 12, 13.9 )
( 13, 15.9 )
( 14, 22.15 )
( 15, 14.83 )
( 16, 15.93 )
( 17, 17.97 )
( 18, 23.02 )
( 19, 23.44 )
( 20, 14.65 )
( 21, 15.01 )
( 22, 15.85 )
( 23, 18.8 )
( 24, 17.43 )
( 25, 25.64 )
( 26, 18.64 )
( 27, 27.24 )
( 28, 35.73 )
( 29, 45.76 )
( 30, 80.96 )
}; \addlegendentry{ 1 }


% 2
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 77.66 )
( 11, 13.68 )
( 12, 17.39 )
( 13, 22.5 )
( 14, 34.47 )
( 15, 69.13 )
( 16, 99.48 )
( 17, 109.96 )
( 18, 139.12 )
( 19, 198.66 )
( 20, 185.95 )
( 21, 301.62 )
( 22, 408.13 )
( 23, 80.89 )
( 24, 93.39 )
( 25, 134.68 )
( 26, 64.85 )
( 27, 116.2 )
( 28, 235.23 )
( 29, 163.78 )
( 30, 22.86 )
}; \addlegendentry{ 2 }


% 3
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.06 )
( 11, 13.88 )
( 12, 19.0 )
( 13, 27.12 )
( 14, 32.75 )
( 15, 16.85 )
( 16, 17.58 )
( 17, 26.28 )
( 18, 19.29 )
( 19, 27.1 )
( 20, 23.64 )
( 21, 37.02 )
( 22, 16.93 )
( 23, 18.38 )
( 24, 26.04 )
( 25, 28.2 )
( 26, 47.95 )
( 27, 50.57 )
( 28, 42.84 )
( 29, 97.94 )
( 30, 153.27 )
}; \addlegendentry{ 3 }


% 4
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.38 )
( 11, 14.31 )
( 12, 15.18 )
( 13, 19.79 )
( 14, 33.41 )
( 15, 78.96 )
( 16, 141.06 )
( 17, 227.86 )
( 18, 203.93 )
( 19, 174.02 )
( 20, 252.33 )
( 21, 36.07 )
( 22, 50.84 )
( 23, 43.68 )
( 24, 51.1 )
( 25, 66.55 )
( 26, 52.12 )
( 27, 61.1 )
( 28, 100.81 )
( 29, 24.01 )
( 30, 18.46 )
}; \addlegendentry{ 4 }


% 5
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 14.5 )
( 11, 13.44 )
( 12, 17.04 )
( 13, 23.25 )
( 14, 42.12 )
( 15, 48.1 )
( 16, 53.29 )
( 17, 73.01 )
( 18, 119.31 )
( 19, 127.39 )
( 20, 146.97 )
( 21, 229.79 )
( 22, 321.55 )
( 23, 18.62 )
( 24, 15.14 )
( 25, 17.9 )
( 26, 24.32 )
( 27, 29.41 )
( 28, 29.65 )
( 29, 50.49 )
( 30, 50.72 )
}; \addlegendentry{ 5 }


% 6
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.16 )
( 11, 14.8 )
( 12, 16.1 )
( 13, 13.46 )
( 14, 14.53 )
( 15, 13.46 )
( 16, 13.71 )
( 17, 17.94 )
( 18, 21.03 )
( 19, 34.43 )
( 20, 42.21 )
( 21, 56.29 )
( 22, 74.2 )
( 23, 74.72 )
( 24, 81.2 )
( 25, 132.27 )
( 26, 125.06 )
( 27, 177.94 )
( 28, 215.5 )
( 29, 250.09 )
( 30, 225.56 )
}; \addlegendentry{ 6 }


% 7
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.59 )
( 11, 13.36 )
( 12, 13.56 )
( 13, 13.25 )
( 14, 16.21 )
( 15, 16.97 )
( 16, 21.17 )
( 17, 17.24 )
( 18, 14.4 )
( 19, 16.16 )
( 20, 16.04 )
( 21, 26.09 )
( 22, 22.31 )
( 23, 23.83 )
( 24, 31.36 )
( 25, 26.75 )
( 26, 31.89 )
( 27, 37.59 )
( 28, 40.63 )
( 29, 75.79 )
( 30, 81.5 )
}; \addlegendentry{ 7 }


% 8
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.91 )
( 11, 13.65 )
( 12, 15.46 )
( 13, 13.71 )
( 14, 13.24 )
( 15, 16.4 )
( 16, 14.84 )
( 17, 18.0 )
( 18, 25.39 )
( 19, 44.32 )
( 20, 47.54 )
( 21, 46.57 )
( 22, 50.54 )
( 23, 90.35 )
( 24, 110.01 )
( 25, 106.65 )
( 26, 122.4 )
( 27, 157.61 )
( 28, 185.3 )
( 29, 79.4 )
( 30, 86.94 )
}; \addlegendentry{ 8 }


% 9
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 13.32 )
( 11, 12.59 )
( 12, 13.89 )
( 13, 14.52 )
( 14, 23.93 )
( 15, 40.78 )
( 16, 48.48 )
( 17, 76.67 )
( 18, 146.17 )
( 19, 96.81 )
( 20, 145.68 )
( 21, 272.49 )
( 22, 486.88 )
( 23, 728.23 )
( 24, 913.65 )
( 25, 2040.71 )
( 26, 2107.1 )
( 29, 47.83 )
( 30, 57.8 )
}; \addlegendentry{ 9 }


% 10
\addplot+[mark=square*,error bars/.cd,y dir=both, y explicit]
coordinates {
( 10, 12.78 )
( 11, 14.02 )
( 12, 12.94 )
( 13, 14.63 )
( 14, 13.66 )
( 15, 14.42 )
( 16, 18.47 )
( 17, 15.57 )
( 18, 17.66 )
( 19, 20.62 )
( 20, 19.97 )
( 21, 19.67 )
( 22, 31.43 )
( 23, 42.38 )
( 24, 44.12 )
( 25, 22.76 )
( 26, 48.74 )
( 27, 65.71 )
( 28, 91.77 )
( 29, 15.38 )
( 30, 15.51 )
}; \addlegendentry{ 10 }

\end{semilogyaxis}
\end{tikzpicture}

==> figs/unrolled-attacker.tex <==
\begin{tikzpicture}[auto,node distance=2.5cm,
                    thick,main node/.style={circle,fill=\gcolor,draw,font=\sffamily\small\bfseries,inner sep=2}, 
                    gray node/.style={circle,fill=\ncolor,draw,font=\sffamily\small\bfseries,inner sep=2},
                    scale=0.25,minimum size=10pt]

  
  
  % Source
  \node[main node] (s) at (1,0) {\supertiny{}};
  
  % Layer 2
  \node[gray node] (A1) at (3,2) {\supertiny{A}};
  \node[main node] (B1) at (3,0) {\supertiny{B}};
  \node[gray node] (C1) at (3,-2) {\supertiny{C}};
  
  % Layer 3
  \node[main node] (A2) at (6,2) {\supertiny{A}};
  \node[main node] (B2) at (6,0) {\supertiny{B}};
  \node[main node] (C2) at (6,-2) {\supertiny{C}};
  
  % Layer 4
  \node[main node] (A3) at (9,2) {\supertiny{A}};
  \node[main node] (B3) at (9,0) {\supertiny{B}};
  \node[main node] (C3) at (9,-2) {\supertiny{C}};
  
%\node[main node] (N3) at (10,4) {\supertiny{N}};
%  \node[main node] (S3) at (10,2) {\supertiny{S}};
%  \node[main node] (E3) at (10,0) {\supertiny{E}};
%  \node[main node] (W3) at (10,-2) {\supertiny{W}};
%  \node[main node] (C3) at (10,-4) {\supertiny{C}};

\draw (s) -- (B1.west);

\draw  (A1.east) -- (B2.west);
\draw  (A1.east) -- (C2.west);
\draw  (B1.east) -- (C2.west);
\draw  (B1.east) -- (A2.west);
\draw  (C1.east) -- (B2.west);
\draw  (C1.east) -- (A2.west);


\draw  (A2.east) -- (B3.west);
\draw  (A2.east) -- (C3.west);
\draw  (B2.east) -- (C3.west);
\draw  (B2.east) -- (A3.west);
\draw  (C2.east) -- (B3.west);
\draw  (C2.east) -- (A3.west);


  % Sink
  % \node[main node] (t) at (8,0) {};

  % Edges
  %\foreach \source/\dest in {N1/W2, N1/E2, N1/C2}
  %  \draw (\source.east) -- (\dest.west);

\end{tikzpicture}


==> figs/unrolled-defender.tex <==
\begin{tikzpicture}[auto,node distance=2.5cm,
                    thick,main node/.style={circle,fill=\gcolor,draw,font=\sffamily\small\bfseries,inner sep=2}, 
                    gray node/.style={circle,fill=\ncolor,draw,font=\sffamily\small\bfseries,inner sep=2},
                    scale=0.25,minimum size=10pt]

  
  
  % Source
  \node[main node] (s) at (1,0) {\supertiny{}};
  
  % Layer 2
  \node[main node] (A1) at (3,2) {\supertiny{A}};
  \node[gray node] (B1) at (3,0) {\supertiny{B}};
  \node[gray node] (C1) at (3,-2) {\supertiny{C}};
  
  % Layer 3
  \node[main node] (A2) at (6,2) {\supertiny{A}};
  \node[main node] (B2) at (6,0) {\supertiny{B}};
  \node[main node] (C2) at (6,-2) {\supertiny{C}};
  
  % Layer 4
  \node[main node] (A3) at (9,2) {\supertiny{A}};
  \node[main node] (B3) at (9,0) {\supertiny{B}};
  \node[main node] (C3) at (9,-2) {\supertiny{C}};
  
%\node[main node] (N3) at (10,4) {\supertiny{N}};
%  \node[main node] (S3) at (10,2) {\supertiny{S}};
%  \node[main node] (E3) at (10,0) {\supertiny{E}};
%  \node[main node] (W3) at (10,-2) {\supertiny{W}};
%  \node[main node] (C3) at (10,-4) {\supertiny{C}};

\draw (s) -- (A1.west);

\draw  (A1.east) -- (B2.west);
\draw  (A1.east) -- (C2.west);
\draw  (B1.east) -- (C2.west);
\draw  (B1.east) -- (A2.west);
\draw  (C1.east) -- (B2.west);
\draw  (C1.east) -- (A2.west);
\draw  (A1.east) -- (A2.west);

\draw  (A2.east) -- (B3.west);
\draw  (A2.east) -- (C3.west);
\draw  (B2.east) -- (C3.west);
\draw  (B2.east) -- (A3.west);
\draw  (C2.east) -- (B3.west);
\draw  (C2.east) -- (A3.west);
\draw  (A2.east) -- (A3.west);

  % Sink
  % \node[main node] (t) at (8,0) {};

  % Edges
  %\foreach \source/\dest in {N1/W2, N1/E2, N1/C2}
  %  \draw (\source.east) -- (\dest.west);

\end{tikzpicture}


==> figs/unrolled-small.tex <==
\begin{tikzpicture}[>=stealth, every node/.style={circle, draw, minimum size=1pt, inner sep=0pt},scale=0.75,font=\scriptsize]

\definecolor{C4}{RGB}{0, 0, 0}
\definecolor{C3}{RGB}{60, 60, 60}
\definecolor{C2}{RGB}{120, 120, 120}
\definecolor{C1}{RGB}{180, 180, 180}
\definecolor{C0}{RGB}{240, 240, 240}
  
  % Nodes
  \node (source) at (0,0.33)     {$11$};
  \node (m1n1) at (0.8,-.66)        {$11$};
  \node (m1n2) at (0.8,0)         {$12$};
  \node (m1n3) at (0.8,.66)         {$21$};
  \node [fill=C1](m1n4) at (0.8,1.33)         {$22$};
  \node (m2n1) at (1.6,-.66)        {$11$};
  \node (m2n2) at (1.6,0)         {$12$};
  \node (m2n3) at (1.6,.66)         {$21$};
  \node [fill=C1](m2n4) at (1.6,1.33)         {$22$};
  %\node [fill=C2](sink) at (2.4,0.33)       {$e$};
  
  % Additional Edges
  %\draw[->] (source) -- (m1n1);
  \draw[->] (source) -- (m1n2);
  \draw[->,line width=1mm, green] (source) -- (m1n3);
  %\draw[->] (source) -- (m1n4);

  %\draw[->,line width=1mm, green] (m3n1) -- (sink);
  %\draw[->] (m3n2) -- (sink);
  %\draw[->] (m3n3) -- (sink);
  %\draw[->] (m3n4) -- (sink);
  
  \draw[->] (m1n1) -- (m2n2);
  \draw[->] (m1n1) -- (m2n3);
  
  %\draw[->] (m1n2) -- (m2n1);
  %\draw[->] (m1n2) -- (m2n2);
  %\draw[->] (m1n2) -- (m2n3);
  \draw[->] (m1n2) -- (m2n1);
  \draw[->] (m1n2) -- (m2n4);
  
  %\draw[->] (m1n3) -- (m2n2);
  %\draw[->] (m1n3) -- (m2n3);
  \draw[->] (m1n3) -- (m2n4);
  \draw[->] (m1n3) -- (m2n1);
  \draw[->,line width=1mm, green] (m1n3) -- (m2n4);
  
  \draw[->] (m1n4) -- (m2n2);
  \draw[->] (m1n4) -- (m2n3);

  %\draw[->] (m2n1) -- (sink);
  %\draw[->] (m2n2) -- (sink);
  %\draw[->] (m2n3) -- (sink);
  %\draw[->] (m2n4) -- (sink);

  %\draw[->] (m2n1) -- (m3n1);
  %\draw[->] (m2n1) -- (m3n2);
  
  %\draw[->,line width=1mm, green] (m2n2) -- (m3n1);
  %\draw[->] (m2n2) -- (m3n2);
  %\draw[->] (m2n2) -- (m3n3);
  
  %\draw[->] (m2n3) -- (m3n2);
  %\draw[->] (m2n3) -- (m3n3);
  %\draw[->] (m2n3) -- (m3n4);
  
  %\draw[->] (m2n4) -- (m3n3);
  %\draw[->] (m2n4) -- (m3n4);
\end{tikzpicture}
